Optimal Per-Antenna ADC Bit Allocation in Correlated and Cell-Free Massive MIMO

In Massive MIMO base stations (BSs), the hardware design needs to balance high spectral efficiency (SE) with low complexity. The level of hardware impairments (HWIs) indicates how strong the signal distortion introduced by hardware imperfections is. In particular, the analog-to-digital converters (ADCs) have an important impact on signal distortion and power consumption. This article addresses the fundamental problem of selecting the optimal hardware quality in the Massive MIMO space. In particular, we examine the optimal HWI and ADC bit allocation per BS antenna to maximize the SE. The results show that in co-located arrays with low channel gain variations across antennas, equal ADC bit allocation is optimal. In contrast, cell-free Massive MIMO systems benefit the most from optimizing the ADC bit allocation achieving improvements in the order of 2 [bit-per-channel-use] per user equipment when using regularized zero-forcing (RZF). In addition, when including the impact of power consumption in cell-free Massive MIMO with RZF, allocating low values of mixed ADC bit resolutions across the BS antennas can increase the energy efficiency up to 30% compared to equal ADC bit allocation.

==> Figures/CDF_EqQbit_MR_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =5,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 5,0.55)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Co-corr-I}	
	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{Co-corr-D1}	
	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Co-corr-DK}
	\addlegendimage{green, mark=x,    dashdotdotted,mark options={solid, line width = 0.9pt},mark size=2.3pt}
	\addlegendentry{Cell-free}	
	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

% MR  Eq - ADC - CoI 
	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={1}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% MR  Eq - unCorr - CoI 
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={65}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
			   %4
% MR  Eq - ADC - CoD1								
	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={5}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
					
% MR  Eq - unCorr - CoD1
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={66}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
					%10			
	
% MR  Eq - ADC - CoDK								
	\addplot [green, mark=x, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.9pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={9}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
% MR  Eq - unCorr - CoDK
	\addplot [green, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={67}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
					%16



% MR  Eq - ADC - Cfree 
\addplot [blue, mark=o,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={13}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% MR  Eq - unCorr - Cfree 
\addplot [blue, mark=none, densely dotted]%,xindexrange={3}{5} 		
table[x index={68}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
				%22
%			green!60!black





%% MR  Eq 
%\addplot [gray, mark=+,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={1}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
%\addplot [gray, mark=none, line width = 0.7pt, solid]%,xindexrange={3}{5} 		
%table[x index={33}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
%
%% RZF  Eq 
%\addplot [gray, mark=+,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={2}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
%\addplot [gray, mark=none, line width = 0.7pt, solid]%,xindexrange={3}{5} 		
%table[x index={4}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};

	\end{axis}
	\end{tikzpicture}%


% Results 052020 

%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI		(4)RZF-Hw-Eq-PwFx-unC-CoI	(5)MR-Hw-Eq-PwFx-ADC-CoD1		(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1		(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK		(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree		(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree		(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI		(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1		(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1		(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK		(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK		(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)MR-Hw-Pw-mxpd-ADC-CoI		(34)RZF-Hw-Pw-mxpd-ADC-CoI	(35)MR-Hw-Pw-mxpd-unC-CoI		(36)RZF-Hw-Pw-mxpd-unC-CoI		(37)MR-Hw-Pw-mxpd-ADC-CoD1		(38)RZF-Hw-Pw-mxpd-ADC-CoD1		(39)MR-Hw-Pw-mxpd-unC-CoD1	(40)RZF-Hw-Pw-mxpd-unC-CoD1		(41)MR-Hw-Pw-mxpd-ADC-CoDK		(42)RZF-Hw-Pw-mxpd-ADC-CoDK		(43)MR-Hw-Pw-mxpd-unC-CoDK		(44)RZF-Hw-Pw-mxpd-unC-CoDK	(45)MR-Hw-Pw-mxpd-ADC-Cfree		(46)RZF-Hw-Pw-mxpd-ADC-Cfree	(47)MR-Hw-Pw-mxpd-unC-Cfree		(48)RZF-Hw-Pw-mxpd-unC-Cfree	(49)MR-Hw-Pw-mxmin-ADC-CoI	(50)RZF-Hw-Pw-mxmin-ADC-CoI		(51)MR-Hw-Pw-mxmin-unC-CoI		(52)RZF-Hw-Pw-mxmin-unC-CoI		(53)MR-Hw-Pw-mxmin-ADC-CoD1		(54)RZF-Hw-Pw-mxmin-ADC-CoD1	(55)MR-Hw-Pw-mxmin-unC-CoD1		(56)RZF-Hw-Pw-mxmin-unC-CoD1	(57)MR-Hw-Pw-mxmin-ADC-CoDK		(58)RZF-Hw-Pw-mxmin-ADC-CoDK	(59)MR-Hw-Pw-mxmin-unC-CoDK	(60)RZF-Hw-Pw-mxmin-unC-CoDK	(61)MR-Hw-Pw-mxmin-ADC-Cfree	(62)RZF-Hw-Pw-mxmin-ADC-Cfree	(63)MR-Hw-Pw-mxmin-unC-Cfree	(64)RZF-Hw-Pw-mxmin-unC-Cfree	(65)Cl_form-Hw-Eq-PwFx--CoI		(66)Cl_form-Hw-Eq-PwFx--CoD1	(67)Cl_form-Hw-Eq-PwFx--CoDK	(68)Cl_form-Hw-Eq-PwFx--Cfree	(69)Cl_form-Hw-mPi-PwFx--CoI	(70)Cl_form-Hw-mPi-PwFx--CoD1	(71)Cl_form-Hw-mPi-PwFx--CoDK	(72)Cl_form-Hw-mPi-PwFx--Cfree	(73)Cl_form-Hw-Pw-mxpd--CoI		(74)Cl_form-Hw-Pw-mxpd--CoD1	(75)Cl_form-Hw-Pw-mxpd--CoDK	(76)Cl_form-Hw-Pw-mxpd--Cfree	(77)Cl_form-Hw-Pw-mxmin--CoI	(78)Cl_form-Hw-Pw-mxmin--CoD1	(79)Cl_form-Hw-Pw-mxmin--CoDK	(80)Cl_form-Hw-Pw-mxmin--Cfree

%==================================================================================================================================================


% (0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI	(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI	(4)RZF-Hw-Eq-PwFx-unC-CoI		(5)MR-Hw-Eq-PwFx-ADC-CoD1	(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1	(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK	(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree	(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree	(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI	(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1	(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1	(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK	(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK	(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)Cl_form-Hw-Eq-PwFx--CoI	(34)Cl_form-Hw-Eq-PwFx--CoD1	(35)Cl_form-Hw-Eq-PwFx--CoDK	(36)Cl_form-Hw-Eq-PwFx--Cfree	(37)Cl_form-Hw-mPi-PwFx--CoI	(38)Cl_form-Hw-mPi-PwFx--CoD1	(39)Cl_form-Hw-mPi-PwFx--CoDK	(40)Cl_form-Hw-mPi-PwFx--Cfree	

%=========================================================

%   (0)Percentile					(1)M=100MR-Eq-bit-ADC-CoI			(2)M=100RZF-Eq-bit-ADC-CoI			(3)M=100SMMSE-Eq-bit-ADC-CoI	(4)M=100MR-Eq-bit-unC-CoI			(5)M=100RZF-Eq-bit-unC-CoI			(6)M=100SMMSE-Eq-bit-unC-CoI		(7)M=100MR-Eq-bit-ADC-CoD1	(8)M=100RZF-Eq-bit-ADC-CoD1			(9)M=100SMMSE-Eq-bit-ADC-CoD1		(10)M=100MR-Eq-bit-unC-CoD1			(11)M=100RZF-Eq-bit-unC-CoD1	(12)M=100SMMSE-Eq-bit-unC-CoD1		(13)M=100MR-Eq-bit-ADC-CoDK			(14)M=100RZF-Eq-bit-ADC-CoDK		(15)M=100SMMSE-Eq-bit-ADC-CoDK	(16)M=100MR-Eq-bit-unC-CoDK			(17)M=100RZF-Eq-bit-unC-CoDK		(18)M=100SMMSE-Eq-bit-unC-CoDK		(19)M=100MR-Eq-bit-ADC-Cfree	(20)M=100RZF-Eq-bit-ADC-Cfree		(21)M=100SMMSE-Eq-bit-ADC-Cfree		(22)M=100MR-Eq-bit-unC-Cfree		(23)M=100RZF-Eq-bit-unC-Cfree	(24)M=100SMMSE-Eq-bit-unC-Cfree		(25)M=100MR-min_pilot-ADC-CoI		(26)M=100RZF-min_pilot-ADC-CoI		(27)M=100SMMSE-min_pilot-ADC-CoI	(28)M=100MR-min_pilot-unC-CoI		(29)M=100RZF-min_pilot-unC-CoI		(30)M=100SMMSE-min_pilot-unC-CoI	(31)M=100MR-min_pilot-ADC-CoD1	(32)M=100RZF-min_pilot-ADC-CoD1		(33)M=100SMMSE-min_pilot-ADC-CoD1	(34)M=100MR-min_pilot-unC-CoD1		(35)M=100RZF-min_pilot-unC-CoD1	(36)M=100SMMSE-min_pilot-unC-CoD1	(37)M=100MR-min_pilot-ADC-CoDK		(38)M=100RZF-min_pilot-ADC-CoDK		(39)M=100SMMSE-min_pilot-ADC-CoDK	(40)M=100MR-min_pilot-unC-CoDK		(41)M=100RZF-min_pilot-unC-CoDK		(42)M=100SMMSE-min_pilot-unC-CoDK	(43)M=100MR-min_pilot-ADC-Cfree	(44)M=100RZF-min_pilot-ADC-Cfree	(45)M=100SMMSE-min_pilot-ADC-Cfree	(46)M=100MR-min_pilot-unC-Cfree		(47)M=100RZF-min_pilot-unC-Cfree	(48)M=100SMMSE-min_pilot-unC-Cfree	(49)M=100Cl_form-Eq-bit--CoI		(50)M=100Cl_form-Eq-bit--CoD1		(51)M=100Cl_form-Eq-bit--CoDK	(52)M=100Cl_form-Eq-bit--Cfree		(53)M=100Cl_form-min_pilot--CoI		(54)M=100Cl_form-min_pilot--CoD1	(55)M=100Cl_form-min_pilot--CoDK	(56)M=100Cl_form-min_pilot--Cfree	

==> Figures/CDF_EqQbit_RZF_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =6,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 2.5,0.95)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Co-corr-I}	
	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{Co-corr-D1}	
	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Co-corr-DK}
	\addlegendimage{green, mark=x,    dashdotdotted,mark options={solid, line width = 0.9pt},mark size=2.3pt}
	\addlegendentry{Cell-free}	
	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

% RZF  Eq - ADC - CoI 
	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={2}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% RZF  Eq - unCorr - CoI 
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={4}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
				
% RZF  Eq - ADC - CoD1								
	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={6}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			

% RZF  Eq - unCorr - CoD1
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={8}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			


% RZF  Eq - ADC - CoDK								
	\addplot [green, mark=x, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.9pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={10}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
% RZF  Eq - unCorr - CoDK
	\addplot [green, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={12}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	




% RZF  Eq - ADC - Cfree 
\addplot [blue, mark=o,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={14}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% RZF  Eq - unCorr - Cfree 
\addplot [blue, mark=none, densely dotted]%,xindexrange={3}{5} 		
table[x index={16}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
%			green!60!black

	\end{axis}
	\end{tikzpicture}%


% Results 052020 

%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI		(4)RZF-Hw-Eq-PwFx-unC-CoI	(5)MR-Hw-Eq-PwFx-ADC-CoD1		(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1		(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK		(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree		(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree		(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI		(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1		(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1		(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK		(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK		(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)MR-Hw-Pw-mxpd-ADC-CoI		(34)RZF-Hw-Pw-mxpd-ADC-CoI	(35)MR-Hw-Pw-mxpd-unC-CoI		(36)RZF-Hw-Pw-mxpd-unC-CoI		(37)MR-Hw-Pw-mxpd-ADC-CoD1		(38)RZF-Hw-Pw-mxpd-ADC-CoD1		(39)MR-Hw-Pw-mxpd-unC-CoD1	(40)RZF-Hw-Pw-mxpd-unC-CoD1		(41)MR-Hw-Pw-mxpd-ADC-CoDK		(42)RZF-Hw-Pw-mxpd-ADC-CoDK		(43)MR-Hw-Pw-mxpd-unC-CoDK		(44)RZF-Hw-Pw-mxpd-unC-CoDK	(45)MR-Hw-Pw-mxpd-ADC-Cfree		(46)RZF-Hw-Pw-mxpd-ADC-Cfree	(47)MR-Hw-Pw-mxpd-unC-Cfree		(48)RZF-Hw-Pw-mxpd-unC-Cfree	(49)MR-Hw-Pw-mxmin-ADC-CoI	(50)RZF-Hw-Pw-mxmin-ADC-CoI		(51)MR-Hw-Pw-mxmin-unC-CoI		(52)RZF-Hw-Pw-mxmin-unC-CoI		(53)MR-Hw-Pw-mxmin-ADC-CoD1		(54)RZF-Hw-Pw-mxmin-ADC-CoD1	(55)MR-Hw-Pw-mxmin-unC-CoD1		(56)RZF-Hw-Pw-mxmin-unC-CoD1	(57)MR-Hw-Pw-mxmin-ADC-CoDK		(58)RZF-Hw-Pw-mxmin-ADC-CoDK	(59)MR-Hw-Pw-mxmin-unC-CoDK	(60)RZF-Hw-Pw-mxmin-unC-CoDK	(61)MR-Hw-Pw-mxmin-ADC-Cfree	(62)RZF-Hw-Pw-mxmin-ADC-Cfree	(63)MR-Hw-Pw-mxmin-unC-Cfree	(64)RZF-Hw-Pw-mxmin-unC-Cfree	(65)Cl_form-Hw-Eq-PwFx--CoI		(66)Cl_form-Hw-Eq-PwFx--CoD1	(67)Cl_form-Hw-Eq-PwFx--CoDK	(68)Cl_form-Hw-Eq-PwFx--Cfree	(69)Cl_form-Hw-mPi-PwFx--CoI	(70)Cl_form-Hw-mPi-PwFx--CoD1	(71)Cl_form-Hw-mPi-PwFx--CoDK	(72)Cl_form-Hw-mPi-PwFx--Cfree	(73)Cl_form-Hw-Pw-mxpd--CoI		(74)Cl_form-Hw-Pw-mxpd--CoD1	(75)Cl_form-Hw-Pw-mxpd--CoDK	(76)Cl_form-Hw-Pw-mxpd--Cfree	(77)Cl_form-Hw-Pw-mxmin--CoI	(78)Cl_form-Hw-Pw-mxmin--CoD1	(79)Cl_form-Hw-Pw-mxmin--CoDK	(80)Cl_form-Hw-Pw-mxmin--Cfree


%===================================================================================================================================================
%   (0)Percentile				(1)MR-Hw-Eq-PwFx-ADC-CoI	(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI	(4)RZF-Hw-Eq-PwFx-unC-CoI		(5)MR-Hw-Eq-PwFx-ADC-CoD1	(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1	(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK	(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree	(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree	(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI	(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1	(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1	(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK	(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK	(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)Cl_form-Hw-Eq-PwFx--CoI	(34)Cl_form-Hw-Eq-PwFx--CoD1	(35)Cl_form-Hw-Eq-PwFx--CoDK	(36)Cl_form-Hw-Eq-PwFx--Cfree	(37)Cl_form-Hw-mPi-PwFx--CoI	(38)Cl_form-Hw-mPi-PwFx--CoD1	(39)Cl_form-Hw-mPi-PwFx--CoDK	(40)Cl_form-Hw-mPi-PwFx--Cfree	

%==============================================
%   (0)Percentile					(1)M=100MR-Eq-bit-ADC-CoI			(2)M=100RZF-Eq-bit-ADC-CoI			(3)M=100SMMSE-Eq-bit-ADC-CoI	(4)M=100MR-Eq-bit-unC-CoI			(5)M=100RZF-Eq-bit-unC-CoI			(6)M=100SMMSE-Eq-bit-unC-CoI		(7)M=100MR-Eq-bit-ADC-CoD1	(8)M=100RZF-Eq-bit-ADC-CoD1			(9)M=100SMMSE-Eq-bit-ADC-CoD1		(10)M=100MR-Eq-bit-unC-CoD1			(11)M=100RZF-Eq-bit-unC-CoD1	(12)M=100SMMSE-Eq-bit-unC-CoD1		(13)M=100MR-Eq-bit-ADC-CoDK			(14)M=100RZF-Eq-bit-ADC-CoDK		(15)M=100SMMSE-Eq-bit-ADC-CoDK	(16)M=100MR-Eq-bit-unC-CoDK			(17)M=100RZF-Eq-bit-unC-CoDK		(18)M=100SMMSE-Eq-bit-unC-CoDK		(19)M=100MR-Eq-bit-ADC-Cfree	(20)M=100RZF-Eq-bit-ADC-Cfree		(21)M=100SMMSE-Eq-bit-ADC-Cfree		(22)M=100MR-Eq-bit-unC-Cfree		(23)M=100RZF-Eq-bit-unC-Cfree	(24)M=100SMMSE-Eq-bit-unC-Cfree		(25)M=100MR-min_pilot-ADC-CoI		(26)M=100RZF-min_pilot-ADC-CoI		(27)M=100SMMSE-min_pilot-ADC-CoI	(28)M=100MR-min_pilot-unC-CoI		(29)M=100RZF-min_pilot-unC-CoI		(30)M=100SMMSE-min_pilot-unC-CoI	(31)M=100MR-min_pilot-ADC-CoD1	(32)M=100RZF-min_pilot-ADC-CoD1		(33)M=100SMMSE-min_pilot-ADC-CoD1	(34)M=100MR-min_pilot-unC-CoD1		(35)M=100RZF-min_pilot-unC-CoD1	(36)M=100SMMSE-min_pilot-unC-CoD1	(37)M=100MR-min_pilot-ADC-CoDK		(38)M=100RZF-min_pilot-ADC-CoDK		(39)M=100SMMSE-min_pilot-ADC-CoDK	(40)M=100MR-min_pilot-unC-CoDK		(41)M=100RZF-min_pilot-unC-CoDK		(42)M=100SMMSE-min_pilot-unC-CoDK	(43)M=100MR-min_pilot-ADC-Cfree	(44)M=100RZF-min_pilot-ADC-Cfree	(45)M=100SMMSE-min_pilot-ADC-Cfree	(46)M=100MR-min_pilot-unC-Cfree		(47)M=100RZF-min_pilot-unC-Cfree	(48)M=100SMMSE-min_pilot-unC-Cfree	(49)M=100Cl_form-Eq-bit--CoI		(50)M=100Cl_form-Eq-bit--CoD1		(51)M=100Cl_form-Eq-bit--CoDK	(52)M=100Cl_form-Eq-bit--Cfree		(53)M=100Cl_form-min_pilot--CoI		(54)M=100Cl_form-min_pilot--CoD1	(55)M=100Cl_form-min_pilot--CoDK	(56)M=100Cl_form-min_pilot--Cfree	

==> Figures/CDF_OpQbit_PilotDistK1.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{semilogxaxis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Optimal level of HWI $\epsilon_m^\textsc{op}$},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0.001,
	xmax = 1,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 0.8,0.55)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Co-corr-I}	
	\addlegendimage{black, mark=none, solid}
	\addlegendentry{Co-corr-D1}	
	\addlegendimage{red, mark=none,    densely dashed}
	\addlegendentry{Co-corr-DK}
	\addlegendimage{blue, mark=none,    dashdotted}
	\addlegendentry{Cell-free}	
	\addlegendimage{green, mark=none,    densely dotted}
%

% ============== PLOTS ===================

	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={5}, y index={0}] {Figures/Prct_OptQbit.txt};									
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={13}, y index={0}] {Figures/Prct_OptQbit.txt};			
	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={21}, y index={0}] {Figures/Prct_OptQbit.txt};			
	\addplot [green, mark=none,    densely dotted]%,xindexrange={3}{5} 		
	table[x index={29}, y index={0}] {Figures/Prct_OptQbit.txt};

	
	\end{semilogxaxis}
	\end{tikzpicture}%


==> Figures/CDF_OpQbit_PilotDistK10.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=7cm,%0.42\textwidth,
	height=5.5cm,%0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Optimal ADC bit $b_m^\textsc{op}$},%{Optimal level of HWI $\epsilon_m^\textsc{op}$},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,%xmin = 0.01,
	xmax = 6,%	xmax = 1,
	ymin = 0,
	ymax = 1,
	xtick distance = 1,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 6,0.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Co-corr-I}	
	\addlegendimage{black, mark=none, solid}
	\addlegendentry{Co-corr-D1}	
	\addlegendimage{red, mark=none,    densely dashed}
	\addlegendentry{Co-corr-DK}
	\addlegendimage{green, mark=none,    dashdotdotted}
	\addlegendentry{Cell-free}	
	\addlegendimage{blue, mark=none,    densely dotted}

%	\addlegendentry{Co-corr-I}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{Co-corr-D1}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Co-corr-DK}
%	\addlegendimage{blue, mark=o,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}


% ============== PLOTS ===================

	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={2}, y index={0}] {Figures/Prct_OptQbit.txt};									
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={4}, y index={0}] {Figures/Prct_OptQbit.txt};			
	\addplot [green, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={6}, y index={0}] {Figures/Prct_OptQbit.txt};			
	\addplot [blue, mark=none,    densely dotted]%,xindexrange={3}{5} 		
	table[x index={8}, y index={0}] {Figures/Prct_OptQbit.txt};
%	
%	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={18}, y index={0}] {Figures/Prct_OptQbit.txt};									
%	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={22}, y index={0}] {Figures/Prct_OptQbit.txt};			
%	\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={26}, y index={0}] {Figures/Prct_OptQbit.txt};			
%	\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={30}, y index={0}] {Figures/Prct_OptQbit.txt};
	




	
	\end{axis}
	\end{tikzpicture}%
%  (0)Percentile	(1)	(2)MR-Hw-mPi-PwFx-unC-CoI	
%					(3)	(4)MR-Hw-mPi-PwFx-unC-CoD1	
%					(5)	(6)MR-Hw-mPi-PwFx-unC-CoDK	
%					(7)	(8)MR-Hw-mPi-PwFx-unC-Cfree	
	
% for Opt Qbit.	
%(0)Percentile						(1)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoI	(2)SNR=0dBMR-Hw-mPi-PwFx-unC-CoI	(3)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoD1	(4)SNR=0dBMR-Hw-mPi-PwFx-unC-CoD1	(5)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoDK	(6)SNR=0dBMR-Hw-mPi-PwFx-unC-CoDK	(7)SNR=0dBMR-Hw-mPi-PwFx-ADC-Cfree	(8)SNR=0dBMR-Hw-mPi-PwFx-unC-Cfree	(9)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoI		(10)SNR=0dBMR-Hw-Pw-mxpd-unC-CoI	(11)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoD1	(12)SNR=0dBMR-Hw-Pw-mxpd-unC-CoD1	(13)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoDK	(14)SNR=0dBMR-Hw-Pw-mxpd-unC-CoDK	(15)SNR=0dBMR-Hw-Pw-mxpd-ADC-Cfree	(16)SNR=0dBMR-Hw-Pw-mxpd-unC-Cfree	(17)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoI	(18)SNR=0dBMR-Hw-Pw-mxmin-unC-CoI	(19)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoD1	(20)SNR=0dBMR-Hw-Pw-mxmin-unC-CoD1	(21)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoDK	(22)SNR=0dBMR-Hw-Pw-mxmin-unC-CoDK	(23)SNR=0dBMR-Hw-Pw-mxmin-ADC-Cfree	(24)SNR=0dBMR-Hw-Pw-mxmin-unC-Cfree	
	
	
%	for Opt HWI
%   (0)Percentile	(1)M=25SMMSE-Eq-bit-ADC-CoI	(2)M=100SMMSE-Eq-bit-ADC-CoI	(3)M=25SMMSE-Eq-bit-unC-CoI	(4)M=100SMMSE-Eq-bit-unC-CoI	(5)M=25SMMSE-Eq-bit-ADC-CoD1	(6)M=100SMMSE-Eq-bit-ADC-CoD1	(7)M=25SMMSE-Eq-bit-unC-CoD1	(8)M=100SMMSE-Eq-bit-unC-CoD1	(9)M=25SMMSE-Eq-bit-ADC-CoDK	(10)M=100SMMSE-Eq-bit-ADC-CoDK	(11)M=25SMMSE-Eq-bit-unC-CoDK	(12)M=100SMMSE-Eq-bit-unC-CoDK	(13)M=25SMMSE-Eq-bit-ADC-Cfree	(14)M=100SMMSE-Eq-bit-ADC-Cfree	(15)M=25SMMSE-Eq-bit-unC-Cfree	(16)M=100SMMSE-Eq-bit-unC-Cfree	(17)M=25SMMSE-min_pilot-ADC-CoI	(18)M=100SMMSE-min_pilot-ADC-CoI	(19)M=25SMMSE-min_pilot-unC-CoI	(20)M=100SMMSE-min_pilot-unC-CoI	(21)M=25SMMSE-min_pilot-ADC-CoD1	(22)M=100SMMSE-min_pilot-ADC-CoD1	(23)M=25SMMSE-min_pilot-unC-CoD1	(24)M=100SMMSE-min_pilot-unC-CoD1	(25)M=25SMMSE-min_pilot-ADC-CoDK	(26)M=100SMMSE-min_pilot-ADC-CoDK	(27)M=25SMMSE-min_pilot-unC-CoDK	(28)M=100SMMSE-min_pilot-unC-CoDK	(29)M=25SMMSE-min_pilot-ADC-Cfree	(30)M=100SMMSE-min_pilot-ADC-Cfree	(31)M=25SMMSE-min_pilot-unC-Cfree	(32)M=100SMMSE-min_pilot-unC-Cfree	
	


==> Figures/CDF_Qbit_OP_Case1.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={ADC bit resolution},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 2.6,
	xmax =3.2,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 2.9,0.95)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Min-pilot}	
	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{Max-prod.}	
	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Max-min}
	\addlegendimage{blue, mark=none,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};		

\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={10}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};						
								
%	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={7}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={18}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};			


%\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};	

	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={26}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};	




% 
%\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={19}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};		
%
%
%\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%table[x index={22}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};		
%			green!60!black

	\end{axis}
	\end{tikzpicture}%

%    (0)Percentile				(1)K=10-Eq-bit-ADC-CoI			(2)K=10-Eq-bit-unC-CoI			(3)K=10-Eq-bit-ADC-CoD1			(4)K=10-Eq-bit-unC-CoD1	(5)K=10-Eq-bit-ADC-CoDK			(6)K=10-Eq-bit-unC-CoDK			(7)K=10-Eq-bit-ADC-Cfree		(8)K=10-Eq-bit-unC-Cfree		(9)K=10-min_pilot-ADC-CoI	(10)K=10-min_pilot-unC-CoI		(11)K=10-min_pilot-ADC-CoD1		(12)K=10-min_pilot-unC-CoD1		(13)K=10-min_pilot-ADC-CoDK		(14)K=10-min_pilot-unC-CoDK	(15)K=10-min_pilot-ADC-Cfree	(16)K=10-min_pilot-unC-Cfree	(17)K=10-max_prod-ADC-CoI		(18)K=10-max_prod-unC-CoI		(19)K=10-max_prod-ADC-CoD1	(20)K=10-max_prod-unC-CoD1		(21)K=10-max_prod-ADC-CoDK		(22)K=10-max_prod-unC-CoDK		(23)K=10-max_prod-ADC-Cfree		(24)K=10-max_prod-unC-Cfree	(25)K=10-max_min-ADC-CoI		(26)K=10-max_min-unC-CoI		(27)K=10-max_min-ADC-CoD1		(28)K=10-max_min-unC-CoD1		(29)K=10-max_min-ADC-CoDK	(30)K=10-max_min-unC-CoDK		(31)K=10-max_min-ADC-Cfree		(32)K=10-max_min-unC-Cfree	

==> Figures/CDF_Qbit_OP_Case2.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={ADC bit resolution},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =10,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 9,0.55)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Min-pilot}	
	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{Max-prod.}	
	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Max-min}
	\addlegendimage{blue, mark=none,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};		

\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={16}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};						
								
%	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={7}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={24}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};			


%\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};	

	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={32}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};	




% 
%\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={19}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};		
%
%
%\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%table[x index={22}, y index={0}] {Figures/Prct_OptQbit_SEalg.txt};		
%			green!60!black

	\end{axis}
	\end{tikzpicture}%

%    (0)Percentile				(1)K=10-Eq-bit-ADC-CoI			(2)K=10-Eq-bit-unC-CoI			(3)K=10-Eq-bit-ADC-CoD1			(4)K=10-Eq-bit-unC-CoD1	(5)K=10-Eq-bit-ADC-CoDK			(6)K=10-Eq-bit-unC-CoDK			(7)K=10-Eq-bit-ADC-Cfree		(8)K=10-Eq-bit-unC-Cfree		(9)K=10-min_pilot-ADC-CoI	(10)K=10-min_pilot-unC-CoI		(11)K=10-min_pilot-ADC-CoD1		(12)K=10-min_pilot-unC-CoD1		(13)K=10-min_pilot-ADC-CoDK		(14)K=10-min_pilot-unC-CoDK	(15)K=10-min_pilot-ADC-Cfree	(16)K=10-min_pilot-unC-Cfree	(17)K=10-max_prod-ADC-CoI		(18)K=10-max_prod-unC-CoI		(19)K=10-max_prod-ADC-CoD1	(20)K=10-max_prod-unC-CoD1		(21)K=10-max_prod-ADC-CoDK		(22)K=10-max_prod-unC-CoDK		(23)K=10-max_prod-ADC-Cfree		(24)K=10-max_prod-unC-Cfree	(25)K=10-max_min-ADC-CoI		(26)K=10-max_min-unC-CoI		(27)K=10-max_min-ADC-CoD1		(28)K=10-max_min-unC-CoD1		(29)K=10-max_min-ADC-CoDK	(30)K=10-max_min-unC-CoDK		(31)K=10-max_min-ADC-Cfree		(32)K=10-max_min-unC-Cfree	

==> Figures/CDF_Qbit_OP_GP.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={ADC bit resolution},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =10,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 10,0.75)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Min-pilot \textit{CoD1}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{Max-prod \textit{CoD1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Max-min \textit{CoD1}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{blue, mark=none,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
	
	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/Prct_OptQbit_GP.txt};		

\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={4}, y index={0}] {Figures/Prct_OptQbit_GP.txt};						

\addplot [black!60!white, mark=square, dotted,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=1.6pt]%,xindexrange={3}{5} 		
table[x index={8}, y index={0}] {Figures/Prct_OptQbit_GP.txt};						

								
%	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={7}, y index={0}] {Figures/Prct_OptQbit_GP.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={12}, y index={0}] {Figures/Prct_OptQbit_GP.txt};			
	\addplot [red!60!white, mark=triangle,     dashed,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={16}, y index={0}] {Figures/Prct_OptQbit_GP.txt};			



%\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/Prct_OptQbit_GP.txt};	

	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={20}, y index={0}] {Figures/Prct_OptQbit_GP.txt};	
	\addplot [blue!60!white, mark=o,   loosely dashdotted,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={24}, y index={0}] {Figures/Prct_OptQbit_GP.txt};	




% 
%\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={19}, y index={0}] {Figures/Prct_OptQbit_GP.txt};		
%
%
%\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%table[x index={22}, y index={0}] {Figures/Prct_OptQbit_GP.txt};		
%			green!60!black

	\end{axis}
	\end{tikzpicture}%
%\hfill 	\\[-14pt]
%(0)Percentile						(1)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoI	(2)SNR=0dBMR-Hw-mPi-PwFx-unC-CoI	(3)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoD1	(4)SNR=0dBMR-Hw-mPi-PwFx-unC-CoD1	(5)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoDK	(6)SNR=0dBMR-Hw-mPi-PwFx-unC-CoDK	(7)SNR=0dBMR-Hw-mPi-PwFx-ADC-Cfree	(8)SNR=0dBMR-Hw-mPi-PwFx-unC-Cfree	(9)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoI		(10)SNR=0dBMR-Hw-Pw-mxpd-unC-CoI	(11)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoD1	(12)SNR=0dBMR-Hw-Pw-mxpd-unC-CoD1	(13)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoDK	(14)SNR=0dBMR-Hw-Pw-mxpd-unC-CoDK	(15)SNR=0dBMR-Hw-Pw-mxpd-ADC-Cfree	(16)SNR=0dBMR-Hw-Pw-mxpd-unC-Cfree	(17)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoI	(18)SNR=0dBMR-Hw-Pw-mxmin-unC-CoI	(19)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoD1	(20)SNR=0dBMR-Hw-Pw-mxmin-unC-CoD1	(21)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoDK	(22)SNR=0dBMR-Hw-Pw-mxmin-unC-CoDK	(23)SNR=0dBMR-Hw-Pw-mxmin-ADC-Cfree	(24)SNR=0dBMR-Hw-Pw-mxmin-unC-Cfree	
	

==> Figures/CDF_Qbit_OP_GP_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={ADC bit resolution},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =14,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 13,0.75)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Min-pilot \textit{CoD1}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{Max-prod \textit{CoD1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Max-min \textit{CoD1}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{blue, mark=none,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
	
	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100
	
% Min Pilot Dist CoD1
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={12}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};						
% Min Pilot Dist Cell free
\addplot [black!60!white, mark=square, dotted,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=1.6pt]%,xindexrange={3}{5} 		
table[x index={16}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};						

								
%	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={7}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};			

% Max Prod SINR CoD1
\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
table[x index={20}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};			
% Max Prod SINR Cell free	
\addplot [red!60!white, mark=triangle,     dashed,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={24}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};			



%\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};	
% Max min fairness SINR CoD1
	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={28}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};	
% Max min fairness SINR Cell free
	\addplot [blue!60!white, mark=o,   loosely dashdotted,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={32}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};	




% 
%\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={19}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};		
%
%
%\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%table[x index={22}, y index={0}] {Figures/CDF_Qbit_rev1_052020.txt};		
%			green!60!black

	\end{axis}
	\end{tikzpicture}%
	
%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)MR-Hw-Eq-PwFx-unC-CoI	(3)MR-Hw-Eq-PwFx-ADC-CoD1	(4)MR-Hw-Eq-PwFx-unC-CoD1	(5)MR-Hw-Eq-PwFx-ADC-CoDK		(6)MR-Hw-Eq-PwFx-unC-CoDK		(7)MR-Hw-Eq-PwFx-ADC-Cfree	(8)MR-Hw-Eq-PwFx-unC-Cfree	(9)MR-Hw-mPi-PwFx-ADC-CoI	(10)MR-Hw-mPi-PwFx-unC-CoI		(11)MR-Hw-mPi-PwFx-ADC-CoD1		(12)MR-Hw-mPi-PwFx-unC-CoD1	(13)MR-Hw-mPi-PwFx-ADC-CoDK	(14)MR-Hw-mPi-PwFx-unC-CoDK	(15)MR-Hw-mPi-PwFx-ADC-Cfree	(16)MR-Hw-mPi-PwFx-unC-Cfree	(17)MR-Hw-Pw-mxpd-ADC-CoI	(18)MR-Hw-Pw-mxpd-unC-CoI	(19)MR-Hw-Pw-mxpd-ADC-CoD1	(20)MR-Hw-Pw-mxpd-unC-CoD1		(21)MR-Hw-Pw-mxpd-ADC-CoDK		(22)MR-Hw-Pw-mxpd-unC-CoDK	(23)MR-Hw-Pw-mxpd-ADC-Cfree	(24)MR-Hw-Pw-mxpd-unC-Cfree	(25)MR-Hw-Pw-mxmin-ADC-CoI		(26)MR-Hw-Pw-mxmin-unC-CoI		(27)MR-Hw-Pw-mxmin-ADC-CoD1	(28)MR-Hw-Pw-mxmin-unC-CoD1	(29)MR-Hw-Pw-mxmin-ADC-CoDK	(30)MR-Hw-Pw-mxmin-unC-CoDK		(31)MR-Hw-Pw-mxmin-ADC-Cfree	(32)MR-Hw-Pw-mxmin-unC-Cfree		
	
%==================================================================================================================================	
	
	
%\hfill 	\\[-14pt]
%(0)Percentile						(1)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoI	(2)SNR=0dBMR-Hw-mPi-PwFx-unC-CoI	(3)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoD1	(4)SNR=0dBMR-Hw-mPi-PwFx-unC-CoD1	(5)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoDK	(6)SNR=0dBMR-Hw-mPi-PwFx-unC-CoDK	(7)SNR=0dBMR-Hw-mPi-PwFx-ADC-Cfree	(8)SNR=0dBMR-Hw-mPi-PwFx-unC-Cfree	(9)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoI		(10)SNR=0dBMR-Hw-Pw-mxpd-unC-CoI	(11)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoD1	(12)SNR=0dBMR-Hw-Pw-mxpd-unC-CoD1	(13)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoDK	(14)SNR=0dBMR-Hw-Pw-mxpd-unC-CoDK	(15)SNR=0dBMR-Hw-Pw-mxpd-ADC-Cfree	(16)SNR=0dBMR-Hw-Pw-mxpd-unC-Cfree	(17)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoI	(18)SNR=0dBMR-Hw-Pw-mxmin-unC-CoI	(19)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoD1	(20)SNR=0dBMR-Hw-Pw-mxmin-unC-CoD1	(21)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoDK	(22)SNR=0dBMR-Hw-Pw-mxmin-unC-CoDK	(23)SNR=0dBMR-Hw-Pw-mxmin-ADC-Cfree	(24)SNR=0dBMR-Hw-Pw-mxmin-unC-Cfree	
	

==> Figures/CDF_Qbit_OP_minPw_GP.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Optimal ADC bit resolution},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0.9,
	xmax = 6,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 5.5,0.6)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================
	\addlegendentry{\textit{Co-corr-I}}%square	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{\textit{Co-corr-D1}}%triangle	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Co-corr-DK}}% diamond%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{green, mark=none,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Cell-free}}%o%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{blue, mark=none,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}

%	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};		

\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={2}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};						

%\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=1.6pt]%,xindexrange={3}{5} 		
%table[x index={10}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};						

								
%	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={7}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={4}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};			
%	\addplot [red, mark=triangle,     only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={12}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};			





\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={6}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};	
 
%\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={14}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};		

	
%			green!60!black


%\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};	

	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={8}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};	
%	\addplot [blue, mark=o,   only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={16}, y index={0}] {Figures/CDF_Qbit_minPw_tgSE_1_GP.txt};	


%Prct_OptQbitM100_minPw_SE05_GP
%Prct_OptQbitM100_minPw_SE_1_GP
%Prct_OptQbitM100_minPw_SE_1p5_GP
	\end{axis}
	\end{tikzpicture}%
	% for CDF_Qbit_minPw_tgSE_1_GP
%(0)Percentile	
%(1)	(2)M=100MR-MinPw-SE-mxpd-unC-CoI	
%(3)	(4)M=100MR-MinPw-SE-mxpd-unC-CoD1	
%(5)	(6)M=100MR-MinPw-SE-mxpd-unC-CoDK	
%(7)	(8)M=100MR-MinPw-SE-mxpd-unC-Cfree	
	
	
	% for Prct_OptQbitM100_minPw_SE_1p5_GP
%(0)Percentile	
%(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	
%(3)	(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	
%(5)	(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK	
%(7)	(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree		
	
	
	%   (0)Percentile	(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(3)	(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(5)	(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK	(7)	(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(9)	(10)M=100K=10MR-MinPw-SE-mxmin-unC-CoI	(11)	(12)M=100K=10MR-MinPw-SE-mxmin-unC-CoD1	(13)	(14)M=100K=10MR-MinPw-SE-mxmin-unC-CoDK	(15)	(16)M=100K=10MR-MinPw-SE-mxmin-unC-Cfree	
	
	
%(0)Percentile	
%(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(3)		(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	
%(5)	(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK	(7)		(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	
%(9)	(10)M=100K=10MR-MinPw-SE-mxmin-unC-CoI	(11)	(12)M=100K=10MR-MinPw-SE-mxmin-unC-CoD1	
%(13)	(14)M=100K=10MR-MinPw-SE-mxmin-unC-CoDK	(15)	(16)M=100K=10MR-MinPw-SE-mxmin-unC-Cfree	


==> Figures/CDF_Qbit_OP_minPw_GP_2col.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Optimal ADC bit resolution},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0.9,
	xmax = 4,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 4,0.6)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};		

\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={2}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};						

\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=1.6pt]%,xindexrange={3}{5} 		
table[x index={10}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};						

								
%	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={7}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={4}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};			
	\addplot [red, mark=triangle,     only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={12}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};			





\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={6}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};	
 
\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={14}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};		

	
%			green!60!black


%\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};	

	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={8}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};	
	\addplot [blue, mark=o,   only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={16}, y index={0}] {Figures/Prct_OptQbitM100_minPw_GP.txt};	




	\end{axis}
	\end{tikzpicture}%
	
%(0)Percentile	
%(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(3)		(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	
%(5)	(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK	(7)		(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	
%(9)	(10)M=100K=10MR-MinPw-SE-mxmin-unC-CoI	(11)	(12)M=100K=10MR-MinPw-SE-mxmin-unC-CoD1	
%(13)	(14)M=100K=10MR-MinPw-SE-mxmin-unC-CoDK	(15)	(16)M=100K=10MR-MinPw-SE-mxmin-unC-Cfree	


==> Figures/CDF_Qbit_maxSE_tgPw_GP.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={ADC bit resolution},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0.9,
	xmax =5.1,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 5,0.55)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

%	\addlegendentry{Co-corr-I}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{Co-corr-D1}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Co-corr-DK}
%	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100


% MR  Eq - unCorr - CoI 
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={10}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};		
% MR  Eq - ADC - CoI 
\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={2}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};		


% MR  Eq - ADC - CoD1								
\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={12}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};			


% MR  Eq - unCorr - CoD1
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={4}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};			



	
% MR  Eq - unCorr - CoDK
\addplot [green, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
table[x index={6}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};	
% MR  Eq - ADC - CoDK								
	\addplot [green, mark=x, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={14}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};	


% MR  Eq - unCorr - Cfree 
\addplot [blue, mark=none, densely dotted]%,xindexrange={3}{5} 		
table[x index={8}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};		

% MR  Eq - ADC - Cfree 
\addplot [blue, mark=o,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={16}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};		


%			green!60!black





%% MR  Eq 
%\addplot [gray, mark=+,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={1}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};		
%\addplot [gray, mark=none, line width = 0.7pt, solid]%,xindexrange={3}{5} 		
%table[x index={33}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};		
%
%% RZF  Eq 
%\addplot [gray, mark=+,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={2}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};		
%\addplot [gray, mark=none, line width = 0.7pt, solid]%,xindexrange={3}{5} 		
%table[x index={4}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP.txt};

	\end{axis}
	\end{tikzpicture}%
%   (0)Percentile	
%(1)	(2)M=100K=10MR-MaxPd-stPw-unC-CoI			(3)		(4)M=100K=10MR-MaxPd-stPw-unC-CoD1	
%(5)	(6)M=100K=10MR-MaxPd-stPw-unC-CoDK			(7)		(8)M=100K=10MR-MaxPd-stPw-unC-Cfree	
%(9)	(10)M=100K=10MR-MaxPd-stPw-eqADC-unC-CoI	(11)	(12)M=100K=10MR-MaxPd-stPw-eqADC-unC-CoD1	
%(13)	(14)M=100K=10MR-MaxPd-stPw-eqADC-unC-CoDK	(15)	(16)M=100K=10MR-MaxPd-stPw-eqADC-unC-Cfree	

==> Figures/CDF_Qbit_maxSE_tgPw_GP_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={ADC bit resolution},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0.9,
	xmax =6,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 5,0.55)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

%	\addlegendentry{Co-corr-I}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{Co-corr-D1}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Co-corr-DK}
%	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100


% Equal ADC OP Co-Corr-I
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={10}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};		
% Mixed ADC Co-Corr-I 
\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={2}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};		


%Eq - ADC - CoD1								
\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={12}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};			


% Mixed ADC - CoD1
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={4}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};			



	
% Equal ADC - CoDK
\addplot [green, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
table[x index={6}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};	
% Mixedd - ADC - CoDK								
	\addplot [green, mark=x, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={14}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};	


%Equal - unCorr - Cfree 
\addplot [blue, mark=none, densely dotted]%,xindexrange={3}{5} 		
table[x index={8}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};		

% Mixed ADC - Cfree 
\addplot [blue, mark=o,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={16}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};		


%			green!60!black





%% MR  Eq 
%\addplot [gray, mark=+,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={1}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};		
%\addplot [gray, mark=none, line width = 0.7pt, solid]%,xindexrange={3}{5} 		
%table[x index={33}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};		
%
%% RZF  Eq 
%\addplot [gray, mark=+,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={2}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};		
%\addplot [gray, mark=none, line width = 0.7pt, solid]%,xindexrange={3}{5} 		
%table[x index={4}, y index={0}] {Figures/CDF_Qbit_tgPw_maxSE_GP_062020.txt};

	\end{axis}
	\end{tikzpicture}%


% CDF Qbit 2020

%(0)Percentile								(1)M=100K=10MR-MaxPd-stPw-ADC-CoI			(2)M=100K=10MR-MaxPd-stPw-unC-CoI			(3)M=100K=10MR-MaxPd-stPw-ADC-CoD1	(4)M=100K=10MR-MaxPd-stPw-unC-CoD1			(5)M=100K=10MR-MaxPd-stPw-ADC-CoDK			(6)M=100K=10MR-MaxPd-stPw-unC-CoDK			(7)M=100K=10MR-MaxPd-stPw-ADC-Cfree	(8)M=100K=10MR-MaxPd-stPw-unC-Cfree			(9)M=100K=10MR-MaxPd-stPw-eqADC-ADC-CoI		(10)M=100K=10MR-MaxPd-stPw-eqADC-unC-CoI	(11)M=100K=10MR-MaxPd-stPw-eqADC-ADC-CoD1	(12)M=100K=10MR-MaxPd-stPw-eqADC-unC-CoD1	(13)M=100K=10MR-MaxPd-stPw-eqADC-ADC-CoDK	(14)M=100K=10MR-MaxPd-stPw-eqADC-unC-CoDK	(15)M=100K=10MR-MaxPd-stPw-eqADC-ADC-Cfree	(16)M=100K=10MR-MaxPd-stPw-eqADC-unC-Cfree
	
	
	
	
%===================================================================================================================================================	
	
%   (0)Percentile	
%(1)	(2)M=100K=10MR-MaxPd-stPw-unC-CoI			(3)		(4)M=100K=10MR-MaxPd-stPw-unC-CoD1	
%(5)	(6)M=100K=10MR-MaxPd-stPw-unC-CoDK			(7)		(8)M=100K=10MR-MaxPd-stPw-unC-Cfree	
%(9)	(10)M=100K=10MR-MaxPd-stPw-eqADC-unC-CoI	(11)	(12)M=100K=10MR-MaxPd-stPw-eqADC-unC-CoD1	
%(13)	(14)M=100K=10MR-MaxPd-stPw-eqADC-unC-CoDK	(15)	(16)M=100K=10MR-MaxPd-stPw-eqADC-unC-Cfree	

==> Figures/CDF_SE_OP_Case1.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =8,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 8,1.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

%	\addlegendentry{MR Min-pilot}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Min-pilot}	
%	\addlegendimage{black, mark=square*, densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}		
%	\addlegendentry{MR Max-prod.}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{RZF Max-prod.}
%	\addlegendimage{red, mark=triangle*,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%
%	\addlegendentry{MR Max-min}	
%	\addlegendimage{blue, mark=o,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Max-min}	
%	\addlegendimage{blue, mark=o,    loosely  dashed,mark options={solid, line width = 0.8pt},mark size=2pt}	
	
	
	
% ===================================================

\draw (axis cs:0.6,0.85) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = gray] (axis cs:0.6,0.9) -- (axis cs:1.8,0.96);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3.2 ] coordinates{ (axis cs: 1.85,0.98) (axis cs: 2.05,0.95) (axis cs: 2.3,0.98)   };

\draw[-,color = gray] (axis cs:0.6,0.8) -- (axis cs:2.35,0.64);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 2.3,0.68) (axis cs: 2.75,0.63) (axis cs: 3.2,0.68)   };



\draw (axis cs:7,0.6	) node[draw=none,fill =white,align = center] {\footnotesize{RZF}};
\draw[-,color = gray] (axis cs:7,0.65) -- (axis cs:6.2,0.94);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 4.6,0.98) (axis cs: 5.4,0.93) (axis cs: 6.2,0.98)   };


	
% ============== PLOTS ===================

% Equal ADC bits
	% MR  Eq 
	\addplot [gray, mark=none, line width = 0.8pt, solid]%,xindexrange={3}{5} 		
	table[x index={33}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};		
	\addplot [gray, mark=+,only marks,mark repeat=10,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2.3pt]%,xindexrange={3}{5} 		
	table[x index={1}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};		
	
	% RZF  Eq 
	\addplot [gray, mark=none, line width = 0.8pt, solid]%,xindexrange={3}{5} 		
	table[x index={4}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};
	\addplot [gray, mark=x,only marks,mark repeat=10,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2.3pt]%,xindexrange={3}{5} 		
	table[x index={2}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};		


%	\addplot [cyan, mark=none, solid]%,xindexrange={3}{5} 		
%	table[x index={69}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
%
%	\addplot [cyan, mark=none, solid]%,xindexrange={3}{5} 		
%	table[x index={72}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
%
%
%\addplot [magenta, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={73}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
%
%\addplot [magenta, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={76}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						



% -------- MR --------------------	
	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={1}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={49}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
					%3
	
	
	
	
								
	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={17}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
	
		
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={53}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
					%19
	
	\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={33}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
	
	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={57}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
					%35
%	\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={29}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
%	
%	
%	\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%	table[x index={31}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	
% ------------------- RZF ------------------------	
	
	
	\addplot [black, mark=square*, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={2}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	\addplot [black, mark=none, densely dotted]%,xindexrange={3}{5} 		
	table[x index={4}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
	
	
	
	
	
	
	\addplot [red, mark=triangle*, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={18}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
	
	
	\addplot [red, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={20}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
	
	
	\addplot [blue, mark=*, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={34}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
	
	\addplot [blue, mark=none,  loosely  dashed]%,xindexrange={3}{5} 		
	table[x index={36}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
	
%	\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={30}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
%	
%	
%	\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%	table[x index={32}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	
	
	
	

	
	
	
	
%			green!60!black

	\end{axis}
	\end{tikzpicture}%
%%%%	\hfill 	\\[-14pt]
%   (0)Percentile						(1)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoI	(2)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoI		(3)SNR=0dBMR-Hw-mPi-PwFx-unC-CoI	(4)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoI		(5)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoD1	(6)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoD1		(7)SNR=0dBMR-Hw-mPi-PwFx-unC-CoD1	(8)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoD1		(9)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoDK	(10)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoDK		(11)SNR=0dBMR-Hw-mPi-PwFx-unC-CoDK	(12)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoDK		(13)SNR=0dBMR-Hw-mPi-PwFx-ADC-Cfree	(14)SNR=0dBRZF-Hw-mPi-PwFx-ADC-Cfree	(15)SNR=0dBMR-Hw-mPi-PwFx-unC-Cfree	(16)SNR=0dBRZF-Hw-mPi-PwFx-unC-Cfree	(17)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoI	(18)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoI		(19)SNR=0dBMR-Hw-Pw-mxpd-unC-CoI	(20)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoI		(21)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoD1	(22)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoD1		(23)SNR=0dBMR-Hw-Pw-mxpd-unC-CoD1	(24)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoD1		(25)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoDK	(26)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoDK		(27)SNR=0dBMR-Hw-Pw-mxpd-unC-CoDK	(28)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoDK		(29)SNR=0dBMR-Hw-Pw-mxpd-ADC-Cfree	(30)SNR=0dBRZF-Hw-Pw-mxpd-ADC-Cfree		(31)SNR=0dBMR-Hw-Pw-mxpd-unC-Cfree	(32)SNR=0dBRZF-Hw-Pw-mxpd-unC-Cfree		(33)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoI	(34)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoI		(35)SNR=0dBMR-Hw-Pw-mxmin-unC-CoI	(36)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoI		(37)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoD1	(38)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoD1		(39)SNR=0dBMR-Hw-Pw-mxmin-unC-CoD1	(40)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoD1		(41)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoDK	(42)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoDK		(43)SNR=0dBMR-Hw-Pw-mxmin-unC-CoDK	(44)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoDK		(45)SNR=0dBMR-Hw-Pw-mxmin-ADC-Cfree	(46)SNR=0dBRZF-Hw-Pw-mxmin-ADC-Cfree	(47)SNR=0dBMR-Hw-Pw-mxmin-unC-Cfree	(48)SNR=0dBRZF-Hw-Pw-mxmin-unC-Cfree	(49)SNR=0dBCl_form-Hw-mPi-PwFx--CoI	(50)SNR=0dBCl_form-Hw-mPi-PwFx--CoD1	(51)SNR=0dBCl_form-Hw-mPi-PwFx--CoDK	(52)SNR=0dBCl_form-Hw-mPi-PwFx--Cfree	(53)SNR=0dBCl_form-Hw-Pw-mxpd--CoI	(54)SNR=0dBCl_form-Hw-Pw-mxpd--CoD1		(55)SNR=0dBCl_form-Hw-Pw-mxpd--CoDK	(56)SNR=0dBCl_form-Hw-Pw-mxpd--Cfree	(57)SNR=0dBCl_form-Hw-Pw-mxmin--CoI	(58)SNR=0dBCl_form-Hw-Pw-mxmin--CoD1	(59)SNR=0dBCl_form-Hw-Pw-mxmin--CoDK	(60)SNR=0dBCl_form-Hw-Pw-mxmin--Cfree



==> Figures/CDF_SE_OP_Case1_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =8,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 8,1.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

%	\addlegendentry{MR Min-pilot}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Min-pilot}	
%	\addlegendimage{black, mark=square*, densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}		
%	\addlegendentry{MR Max-prod.}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{RZF Max-prod.}
%	\addlegendimage{red, mark=triangle*,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%
%	\addlegendentry{MR Max-min}	
%	\addlegendimage{blue, mark=o,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Max-min}	
%	\addlegendimage{blue, mark=o,    loosely  dashed,mark options={solid, line width = 0.8pt},mark size=2pt}	
	
	
	
% ===================  Lines and drawings   ================================

\draw (axis cs:0.6,0.85) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = gray] (axis cs:0.6,0.9) -- (axis cs:1.8,0.96);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3.2 ] coordinates{ (axis cs: 1.85,0.98) (axis cs: 2.05,0.95) (axis cs: 2.3,0.98)   };

%\draw[-,color = gray] (axis cs:0.6,0.8) -- (axis cs:2.35,0.64);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 2.3,0.68) (axis cs: 2.75,0.63) (axis cs: 3.2,0.68)   };
\draw[-,color = gray] (axis cs:0.6,0.8) -- (axis cs:1.5,0.48);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.5,0.48) (axis cs: 1.9,0.43) (axis cs: 2.3,0.48)   };


%\draw (axis cs:7,0.6	) node[draw=none,fill =white,align = center] {\footnotesize{RZF}};
%\draw[-,color = gray] (axis cs:7,0.65) -- (axis cs:6.2,0.94);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 4.6,0.98) (axis cs: 5.4,0.93) (axis cs: 6.2,0.98)   };
\draw (axis cs:7,0.6	) node[draw=none,fill =white,align = center] {\footnotesize{RZF}};
\draw[-,color = gray] (axis cs:7,0.65) -- (axis cs:6.2,0.94);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 5,0.98) (axis cs: 5.6,0.93) (axis cs: 6.2,0.98)   };

	
% ============== PLOTS ===================

% Equal ADC bits. (Lines only so that they stay in the background)
% MR  Eq 
\addplot [cyan, mark=none, line width = 0.8pt, solid]%,xindexrange={3}{5} 		
table[x index={65}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
% 65
%\addplot [cyan, mark=+,only marks,mark repeat=20,mark phase=10,mark options={solid, line width = 0.8pt},mark size=2.8pt]%,xindexrange={3}{5} 		
%table[x index={1}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% RZF  Eq 
\addplot [cyan, mark=none, line width = 1.0pt, solid]%,xindexrange={3}{5} 		
table[x index={4}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};
%\addplot [cyan, mark=x,only marks,mark repeat=20,mark phase=10,mark options={solid, line width = 0.8pt},mark size=2.8pt]%,xindexrange={3}{5} 		
%table[x index={2}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		




% -------- MR --------------------	
%Min Pilot Dist
	\addplot [black, mark=square*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={17}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
	
	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={69}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};						
					%3
	
	
	
	
% MAx prod SINR								
	\addplot [red, mark=triangle*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={33}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
	
		
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={73}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
					%19
% MAx min Fairness	
	\addplot [blue, mark=*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={49}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
	
	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={77}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
					35

% ------------------- RZF ------------------------	
	
% Min Pilot Dist	
	\addplot [black, mark=square, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={18}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
	
	\addplot [black, mark=none, densely dotted]%,xindexrange={3}{5} 		
	table[x index={20}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};						
	
	
	
	
% MAx prod SINR	
	
	\addplot [red, mark=triangle, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={34}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
	
	
	\addplot [red, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={36}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
	
% MAx Min Fairness	
	\addplot [blue, mark=o, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={50}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
	
	\addplot [blue, mark=none,  loosely  dashed]%,xindexrange={3}{5} 		
	table[x index={52}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
	
%-----------------------------------------------------------------	
% RELATED WORK	
	
% MR	
	
\addplot [green, mark=diamond*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={17}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc200_062020.txt};	


% RZF
\addplot [green, mark=diamond, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={18}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc200_062020.txt};	

%-----------------------------------------------------------------	


% Equal ADC bits (MArks only so that tey can be seen)
% MR  Eq 
%\addplot [cyan, mark=none, line width = 0.8pt, solid]%,xindexrange={3}{5} 		
%table[x index={65}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
% 65
\addplot [cyan, mark=+,only marks,mark repeat=20,mark phase=10,mark options={solid, line width = 0.8pt},mark size=2.8pt]%,xindexrange={3}{5} 		
table[x index={1}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% RZF  Eq 
%\addplot [cyan, mark=none, line width = 1.0pt, solid]%,xindexrange={3}{5} 		
%table[x index={4}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};
\addplot [cyan, mark=x,only marks,mark repeat=20,mark phase=10,mark options={solid, line width = 0.8pt},mark size=2.8pt]%,xindexrange={3}{5} 		
table[x index={2}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

	
	
	
	

	
	
	
	
%			green!60!black

	\end{axis}
	\end{tikzpicture}%
	
% Results 062020

%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-ADC-CoD1		(4)RZF-Hw-Eq-PwFx-ADC-CoD1	(5)MR-Hw-Eq-PwFx-ADC-CoDK		(6)RZF-Hw-Eq-PwFx-ADC-CoDK		(7)MR-Hw-Eq-PwFx-ADC-Cfree		(8)RZF-Hw-Eq-PwFx-ADC-Cfree		(9)MR-Hw-mPi-PwFx-ADC-CoI	(10)RZF-Hw-mPi-PwFx-ADC-CoI		(11)MR-Hw-mPi-PwFx-ADC-CoD1		(12)RZF-Hw-mPi-PwFx-ADC-CoD1	(13)MR-Hw-mPi-PwFx-ADC-CoDK		(14)RZF-Hw-mPi-PwFx-ADC-CoDK	(15)MR-Hw-mPi-PwFx-ADC-Cfree	(16)RZF-Hw-mPi-PwFx-ADC-Cfree	(17)MR-Mxd-high-1-ADC-ADC-CoI	(18)RZF-Mxd-high-1-ADC-ADC-CoI	(19)MR-Mxd-high-1-ADC-ADC-CoD1	(20)RZF-Mxd-high-1-ADC-ADC-CoD1	(21)MR-Mxd-high-1-ADC-ADC-CoDK	(22)RZF-Mxd-high-1-ADC-ADC-CoDK	(23)MR-Mxd-high-1-ADC-ADC-Cfree	(24)RZF-Mxd-high-1-ADC-ADC-Cfree		
	

% Results 052020 

%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI		(4)RZF-Hw-Eq-PwFx-unC-CoI	(5)MR-Hw-Eq-PwFx-ADC-CoD1		(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1		(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK		(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree		(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree		(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI		(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1		(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1		(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK		(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK		(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)MR-Hw-Pw-mxpd-ADC-CoI		(34)RZF-Hw-Pw-mxpd-ADC-CoI	(35)MR-Hw-Pw-mxpd-unC-CoI		(36)RZF-Hw-Pw-mxpd-unC-CoI		(37)MR-Hw-Pw-mxpd-ADC-CoD1		(38)RZF-Hw-Pw-mxpd-ADC-CoD1		(39)MR-Hw-Pw-mxpd-unC-CoD1	(40)RZF-Hw-Pw-mxpd-unC-CoD1		(41)MR-Hw-Pw-mxpd-ADC-CoDK		(42)RZF-Hw-Pw-mxpd-ADC-CoDK		(43)MR-Hw-Pw-mxpd-unC-CoDK		(44)RZF-Hw-Pw-mxpd-unC-CoDK	(45)MR-Hw-Pw-mxpd-ADC-Cfree		(46)RZF-Hw-Pw-mxpd-ADC-Cfree	(47)MR-Hw-Pw-mxpd-unC-Cfree		(48)RZF-Hw-Pw-mxpd-unC-Cfree	(49)MR-Hw-Pw-mxmin-ADC-CoI	(50)RZF-Hw-Pw-mxmin-ADC-CoI		(51)MR-Hw-Pw-mxmin-unC-CoI		(52)RZF-Hw-Pw-mxmin-unC-CoI		(53)MR-Hw-Pw-mxmin-ADC-CoD1		(54)RZF-Hw-Pw-mxmin-ADC-CoD1	(55)MR-Hw-Pw-mxmin-unC-CoD1		(56)RZF-Hw-Pw-mxmin-unC-CoD1	(57)MR-Hw-Pw-mxmin-ADC-CoDK		(58)RZF-Hw-Pw-mxmin-ADC-CoDK	(59)MR-Hw-Pw-mxmin-unC-CoDK	(60)RZF-Hw-Pw-mxmin-unC-CoDK	(61)MR-Hw-Pw-mxmin-ADC-Cfree	(62)RZF-Hw-Pw-mxmin-ADC-Cfree	(63)MR-Hw-Pw-mxmin-unC-Cfree	(64)RZF-Hw-Pw-mxmin-unC-Cfree	(65)Cl_form-Hw-Eq-PwFx--CoI		(66)Cl_form-Hw-Eq-PwFx--CoD1	(67)Cl_form-Hw-Eq-PwFx--CoDK	(68)Cl_form-Hw-Eq-PwFx--Cfree	(69)Cl_form-Hw-mPi-PwFx--CoI	(70)Cl_form-Hw-mPi-PwFx--CoD1	(71)Cl_form-Hw-mPi-PwFx--CoDK	(72)Cl_form-Hw-mPi-PwFx--Cfree	(73)Cl_form-Hw-Pw-mxpd--CoI		(74)Cl_form-Hw-Pw-mxpd--CoD1	(75)Cl_form-Hw-Pw-mxpd--CoDK	(76)Cl_form-Hw-Pw-mxpd--Cfree	(77)Cl_form-Hw-Pw-mxmin--CoI	(78)Cl_form-Hw-Pw-mxmin--CoD1	(79)Cl_form-Hw-Pw-mxmin--CoDK	(80)Cl_form-Hw-Pw-mxmin--Cfree


% =============================================================================================================================================
	
%%%%	\hfill 	\\[-14pt]
%   (0)Percentile						(1)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoI	(2)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoI		(3)SNR=0dBMR-Hw-mPi-PwFx-unC-CoI	(4)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoI		(5)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoD1	(6)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoD1		(7)SNR=0dBMR-Hw-mPi-PwFx-unC-CoD1	(8)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoD1		(9)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoDK	(10)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoDK		(11)SNR=0dBMR-Hw-mPi-PwFx-unC-CoDK	(12)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoDK		(13)SNR=0dBMR-Hw-mPi-PwFx-ADC-Cfree	(14)SNR=0dBRZF-Hw-mPi-PwFx-ADC-Cfree	(15)SNR=0dBMR-Hw-mPi-PwFx-unC-Cfree	(16)SNR=0dBRZF-Hw-mPi-PwFx-unC-Cfree	(17)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoI	(18)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoI		(19)SNR=0dBMR-Hw-Pw-mxpd-unC-CoI	(20)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoI		(21)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoD1	(22)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoD1		(23)SNR=0dBMR-Hw-Pw-mxpd-unC-CoD1	(24)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoD1		(25)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoDK	(26)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoDK		(27)SNR=0dBMR-Hw-Pw-mxpd-unC-CoDK	(28)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoDK		(29)SNR=0dBMR-Hw-Pw-mxpd-ADC-Cfree	(30)SNR=0dBRZF-Hw-Pw-mxpd-ADC-Cfree		(31)SNR=0dBMR-Hw-Pw-mxpd-unC-Cfree	(32)SNR=0dBRZF-Hw-Pw-mxpd-unC-Cfree		(33)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoI	(34)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoI		(35)SNR=0dBMR-Hw-Pw-mxmin-unC-CoI	(36)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoI		(37)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoD1	(38)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoD1		(39)SNR=0dBMR-Hw-Pw-mxmin-unC-CoD1	(40)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoD1		(41)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoDK	(42)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoDK		(43)SNR=0dBMR-Hw-Pw-mxmin-unC-CoDK	(44)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoDK		(45)SNR=0dBMR-Hw-Pw-mxmin-ADC-Cfree	(46)SNR=0dBRZF-Hw-Pw-mxmin-ADC-Cfree	(47)SNR=0dBMR-Hw-Pw-mxmin-unC-Cfree	(48)SNR=0dBRZF-Hw-Pw-mxmin-unC-Cfree	(49)SNR=0dBCl_form-Hw-mPi-PwFx--CoI	(50)SNR=0dBCl_form-Hw-mPi-PwFx--CoD1	(51)SNR=0dBCl_form-Hw-mPi-PwFx--CoDK	(52)SNR=0dBCl_form-Hw-mPi-PwFx--Cfree	(53)SNR=0dBCl_form-Hw-Pw-mxpd--CoI	(54)SNR=0dBCl_form-Hw-Pw-mxpd--CoD1		(55)SNR=0dBCl_form-Hw-Pw-mxpd--CoDK	(56)SNR=0dBCl_form-Hw-Pw-mxpd--Cfree	(57)SNR=0dBCl_form-Hw-Pw-mxmin--CoI	(58)SNR=0dBCl_form-Hw-Pw-mxmin--CoD1	(59)SNR=0dBCl_form-Hw-Pw-mxmin--CoDK	(60)SNR=0dBCl_form-Hw-Pw-mxmin--Cfree



==> Figures/CDF_SE_OP_Case2.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =8,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 8,1.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

%	\addlegendentry{MR Min-pilot}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Min-pilot}	
%	\addlegendimage{black, mark=square*, densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}		
%	\addlegendentry{MR Max-prod.}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{RZF Max-prod.}
%	\addlegendimage{red, mark=triangle*,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%
%	\addlegendentry{MR Max-min}	
%	\addlegendimage{blue, mark=o,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Max-min}	
%	\addlegendimage{blue, mark=o,    loosely  dashed,mark options={solid, line width = 0.8pt},mark size=2pt}	
	
	
	
% ===================================================

\draw (axis cs:0.6,0.85) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = gray] (axis cs:0.6,0.9) -- (axis cs:1.6,0.94);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.6,0.98) (axis cs: 2.3,0.93) (axis cs: 3.2,0.98)   };

\draw (axis cs:7,0.6	) node[draw=none,fill =white,align = center] {\footnotesize{RZF}};
\draw[-,color = gray] (axis cs:7,0.65) -- (axis cs:5.8,0.94);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 4,0.98) (axis cs: 4.9,0.93) (axis cs: 5.8,0.98)   };


	
% ============== PLOTS ===================



	% MR  Eq 
	\addplot [gray, mark=none, line width = 0.8pt, solid]%,xindexrange={3}{5} 		
	table[x index={34}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};		
	\addplot [gray, mark=+,only marks,mark repeat=10,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2.3pt]%,xindexrange={3}{5} 		
	table[x index={5}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};		
	
	% RZF  Eq 
	\addplot [gray, mark=none, line width = 0.8pt, solid]%,xindexrange={3}{5} 		
	table[x index={8}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};
	\addplot [gray, mark=x,only marks,mark repeat=10,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2.3pt]%,xindexrange={3}{5} 		
	table[x index={6}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};	


%	\addplot [cyan, mark=none, solid]%,xindexrange={3}{5} 		
%	table[x index={69}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
%
%	\addplot [cyan, mark=none, solid]%,xindexrange={3}{5} 		
%	table[x index={72}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
%
%
%\addplot [magenta, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={73}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
%
%\addplot [magenta, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={76}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						



% -------- MR --------------------	
	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={5}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={50}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
					%
	
	
	
	
								
	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={21}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
	
		
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={54}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
					%
	
	\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={37}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
	
	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={58}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
					%
%	\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={29}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
%	
%	
%	\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%	table[x index={31}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	
% ------------------- RZF ------------------------	
	
	
	\addplot [black, mark=square*, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={6}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	\addplot [black, mark=none, densely dotted]%,xindexrange={3}{5} 		
	table[x index={8}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
	
	
	
	
	
	
	\addplot [red, mark=triangle*, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={22}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
	
	
	\addplot [red, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={24}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
	
	
	\addplot [blue, mark=*, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={38}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
	
	\addplot [blue, mark=none,  loosely  dashed]%,xindexrange={3}{5} 		
	table[x index={40}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
	
%	\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={30}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
%	
%	
%	\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%	table[x index={32}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	
	
	
	
	
	
	
	
	
%			green!60!black

	\end{axis}
	\end{tikzpicture}%
%   (0)Percentile						(1)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoI	(2)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoI		(3)SNR=0dBMR-Hw-mPi-PwFx-unC-CoI	(4)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoI		(5)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoD1	(6)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoD1		(7)SNR=0dBMR-Hw-mPi-PwFx-unC-CoD1	(8)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoD1		(9)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoDK	(10)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoDK		(11)SNR=0dBMR-Hw-mPi-PwFx-unC-CoDK	(12)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoDK		(13)SNR=0dBMR-Hw-mPi-PwFx-ADC-Cfree	(14)SNR=0dBRZF-Hw-mPi-PwFx-ADC-Cfree	(15)SNR=0dBMR-Hw-mPi-PwFx-unC-Cfree	(16)SNR=0dBRZF-Hw-mPi-PwFx-unC-Cfree	(17)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoI	(18)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoI		(19)SNR=0dBMR-Hw-Pw-mxpd-unC-CoI	(20)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoI		(21)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoD1	(22)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoD1		(23)SNR=0dBMR-Hw-Pw-mxpd-unC-CoD1	(24)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoD1		(25)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoDK	(26)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoDK		(27)SNR=0dBMR-Hw-Pw-mxpd-unC-CoDK	(28)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoDK		(29)SNR=0dBMR-Hw-Pw-mxpd-ADC-Cfree	(30)SNR=0dBRZF-Hw-Pw-mxpd-ADC-Cfree		(31)SNR=0dBMR-Hw-Pw-mxpd-unC-Cfree	(32)SNR=0dBRZF-Hw-Pw-mxpd-unC-Cfree		(33)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoI	(34)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoI		(35)SNR=0dBMR-Hw-Pw-mxmin-unC-CoI	(36)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoI		(37)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoD1	(38)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoD1		(39)SNR=0dBMR-Hw-Pw-mxmin-unC-CoD1	(40)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoD1		(41)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoDK	(42)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoDK		(43)SNR=0dBMR-Hw-Pw-mxmin-unC-CoDK	(44)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoDK		(45)SNR=0dBMR-Hw-Pw-mxmin-ADC-Cfree	(46)SNR=0dBRZF-Hw-Pw-mxmin-ADC-Cfree	(47)SNR=0dBMR-Hw-Pw-mxmin-unC-Cfree	(48)SNR=0dBRZF-Hw-Pw-mxmin-unC-Cfree	(49)SNR=0dBCl_form-Hw-mPi-PwFx--CoI	(50)SNR=0dBCl_form-Hw-mPi-PwFx--CoD1	(51)SNR=0dBCl_form-Hw-mPi-PwFx--CoDK	(52)SNR=0dBCl_form-Hw-mPi-PwFx--Cfree	(53)SNR=0dBCl_form-Hw-Pw-mxpd--CoI	(54)SNR=0dBCl_form-Hw-Pw-mxpd--CoD1		(55)SNR=0dBCl_form-Hw-Pw-mxpd--CoDK	(56)SNR=0dBCl_form-Hw-Pw-mxpd--Cfree	(57)SNR=0dBCl_form-Hw-Pw-mxmin--CoI	(58)SNR=0dBCl_form-Hw-Pw-mxmin--CoD1	(59)SNR=0dBCl_form-Hw-Pw-mxmin--CoDK	(60)SNR=0dBCl_form-Hw-Pw-mxmin--Cfree



==> Figures/CDF_SE_OP_Case2_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =8,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 8,1.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

%	\addlegendentry{MR Min-pilot}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Min-pilot}	
%	\addlegendimage{black, mark=square*, densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}		
%	\addlegendentry{MR Max-prod.}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{RZF Max-prod.}
%	\addlegendimage{red, mark=triangle*,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%
%	\addlegendentry{MR Max-min}	
%	\addlegendimage{blue, mark=o,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Max-min}	
%	\addlegendimage{blue, mark=o,    loosely  dashed,mark options={solid, line width = 0.8pt},mark size=2pt}	
	
	
	
% ============= Lines and drawings  ======================================

\draw (axis cs:0.6,0.85) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = gray] (axis cs:0.6,0.9) -- (axis cs:1.6,0.94);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.6,0.98) (axis cs: 2.3,0.93) (axis cs: 3.2,0.98)   };

\draw (axis cs:7.3,0.45	) node[draw=none,fill =white,align = center] {\footnotesize{RZF}};
\draw[-,color = gray] (axis cs:7.3,0.5) -- (axis cs:5.8,0.93);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 4.5,0.98) (axis cs: 6.15,0.93) (axis cs: 7.8,0.98)   };


	
% ============== PLOTS ===================



	% MR  Eq 
	\addplot [cyan, mark=none, line width = 1.0pt, solid]%,xindexrange={3}{5} 		
	table[x index={84}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};		
	\addplot [cyan, mark=+,only marks,mark repeat=20,mark phase=10,mark options={solid, line width = 0.8pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={13}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};		
%	
	% RZF  Eq 
	\addplot [cyan, mark=none, line width = 1.0pt, solid]%,xindexrange={3}{5} 		
	table[x index={16}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};
	\addplot [cyan, mark=x,only marks,mark repeat=20,mark phase=10,mark options={solid, line width = 0.8pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={14}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};	



%% -------- MR --------------------	
	\addplot [black, mark=square*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={29}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};		
	
	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={88}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};						
					%
	
	
	
	
								
	\addplot [red, mark=triangle*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={45}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};			
	
		
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={92}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};			
					%
	
	\addplot [blue, mark=*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={61}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};	
	
	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={96}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};	
					%

% ------------------- RZF ------------------------	
	
	
	\addplot [black, mark=square, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={30}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};		
	
	\addplot [black, mark=none, densely dotted]%,xindexrange={3}{5} 		
	table[x index={32}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};						
	
	
	
	
	
	
	\addplot [red, mark=triangle, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={46}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};			
	
	
	\addplot [red, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={48}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};			
	
	
	\addplot [blue, mark=o, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={62}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};	
	
	\addplot [blue, mark=none,  loosely  dashed]%,xindexrange={3}{5} 		
	table[x index={64}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};	
	

	


%-----------------------------------------------------------------	
% RELATED WORK	

% MR	
%
\addplot [green, mark=diamond*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={77}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};	


% RZF
\addplot [green, mark=diamond, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={78}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt};	
	
	
	
	
	
	

	\end{axis}
	\end{tikzpicture}%
	
	% Results 052020 (tc = 1000)
	
%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI		(4)RZF-Hw-Eq-PwFx-unC-CoI	(5)MR-Hw-Eq-PwFx-ADC-CoD1		(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1		(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK		(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree		(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree		(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI		(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1		(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1		(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK		(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK		(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)MR-Hw-Pw-mxpd-ADC-CoI		(34)RZF-Hw-Pw-mxpd-ADC-CoI	(35)MR-Hw-Pw-mxpd-unC-CoI		(36)RZF-Hw-Pw-mxpd-unC-CoI		(37)MR-Hw-Pw-mxpd-ADC-CoD1		(38)RZF-Hw-Pw-mxpd-ADC-CoD1		(39)MR-Hw-Pw-mxpd-unC-CoD1	(40)RZF-Hw-Pw-mxpd-unC-CoD1		(41)MR-Hw-Pw-mxpd-ADC-CoDK		(42)RZF-Hw-Pw-mxpd-ADC-CoDK		(43)MR-Hw-Pw-mxpd-unC-CoDK		(44)RZF-Hw-Pw-mxpd-unC-CoDK	(45)MR-Hw-Pw-mxpd-ADC-Cfree		(46)RZF-Hw-Pw-mxpd-ADC-Cfree	(47)MR-Hw-Pw-mxpd-unC-Cfree		(48)RZF-Hw-Pw-mxpd-unC-Cfree	(49)MR-Hw-Pw-mxmin-ADC-CoI	(50)RZF-Hw-Pw-mxmin-ADC-CoI		(51)MR-Hw-Pw-mxmin-unC-CoI		(52)RZF-Hw-Pw-mxmin-unC-CoI		(53)MR-Hw-Pw-mxmin-ADC-CoD1		(54)RZF-Hw-Pw-mxmin-ADC-CoD1	(55)MR-Hw-Pw-mxmin-unC-CoD1		(56)RZF-Hw-Pw-mxmin-unC-CoD1	(57)MR-Hw-Pw-mxmin-ADC-CoDK		(58)RZF-Hw-Pw-mxmin-ADC-CoDK	(59)MR-Hw-Pw-mxmin-unC-CoDK	(60)RZF-Hw-Pw-mxmin-unC-CoDK	(61)MR-Hw-Pw-mxmin-ADC-Cfree	(62)RZF-Hw-Pw-mxmin-ADC-Cfree	(63)MR-Hw-Pw-mxmin-unC-Cfree	(64)RZF-Hw-Pw-mxmin-unC-Cfree	(65)MR-Mxd-high-1-ADC-ADC-CoI	(66)RZF-Mxd-high-1-ADC-ADC-CoI	(67)MR-Mxd-high-1-ADC-unC-CoI	(68)RZF-Mxd-high-1-ADC-unC-CoI	(69)MR-Mxd-high-1-ADC-ADC-CoD1	(70)RZF-Mxd-high-1-ADC-ADC-CoD1	(71)MR-Mxd-high-1-ADC-unC-CoD1	(72)RZF-Mxd-high-1-ADC-unC-CoD1	(73)MR-Mxd-high-1-ADC-ADC-CoDK	(74)RZF-Mxd-high-1-ADC-ADC-CoDK	(75)MR-Mxd-high-1-ADC-unC-CoDK	(76)RZF-Mxd-high-1-ADC-unC-CoDK	(77)MR-Mxd-high-1-ADC-ADC-Cfree	(78)RZF-Mxd-high-1-ADC-ADC-Cfree(79)MR-Mxd-high-1-ADC-unC-Cfree	(80)RZF-Mxd-high-1-ADC-unC-Cfree(81)Cl_form-Hw-Eq-PwFx--CoI		(82)Cl_form-Hw-Eq-PwFx--CoD1	(83)Cl_form-Hw-Eq-PwFx--CoDK	(84)Cl_form-Hw-Eq-PwFx--Cfree	(85)Cl_form-Hw-mPi-PwFx--CoI	(86)Cl_form-Hw-mPi-PwFx--CoD1	(87)Cl_form-Hw-mPi-PwFx--CoDK	(88)Cl_form-Hw-mPi-PwFx--Cfree	(89)Cl_form-Hw-Pw-mxpd--CoI		(90)Cl_form-Hw-Pw-mxpd--CoD1	(91)Cl_form-Hw-Pw-mxpd--CoDK	(92)Cl_form-Hw-Pw-mxpd--Cfree	(93)Cl_form-Hw-Pw-mxmin--CoI	(94)Cl_form-Hw-Pw-mxmin--CoD1	(95)Cl_form-Hw-Pw-mxmin--CoDK	(96)Cl_form-Hw-Pw-mxmin--Cfree	(97)Cl_form-Mxd-high-1-ADC--CoI(98)Cl_form-Mxd-high-1-ADC--CoD1(99)Cl_form-Mxd-high-1-ADC--CoDK	(100)Cl_form-Mxd-high-1-ADC--Cfree	
	
	
	
% =====================================================================================================================================	
	
%   (0)Percentile						(1)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoI	(2)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoI		(3)SNR=0dBMR-Hw-mPi-PwFx-unC-CoI	(4)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoI		(5)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoD1	(6)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoD1		(7)SNR=0dBMR-Hw-mPi-PwFx-unC-CoD1	(8)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoD1		(9)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoDK	(10)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoDK		(11)SNR=0dBMR-Hw-mPi-PwFx-unC-CoDK	(12)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoDK		(13)SNR=0dBMR-Hw-mPi-PwFx-ADC-Cfree	(14)SNR=0dBRZF-Hw-mPi-PwFx-ADC-Cfree	(15)SNR=0dBMR-Hw-mPi-PwFx-unC-Cfree	(16)SNR=0dBRZF-Hw-mPi-PwFx-unC-Cfree	(17)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoI	(18)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoI		(19)SNR=0dBMR-Hw-Pw-mxpd-unC-CoI	(20)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoI		(21)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoD1	(22)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoD1		(23)SNR=0dBMR-Hw-Pw-mxpd-unC-CoD1	(24)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoD1		(25)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoDK	(26)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoDK		(27)SNR=0dBMR-Hw-Pw-mxpd-unC-CoDK	(28)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoDK		(29)SNR=0dBMR-Hw-Pw-mxpd-ADC-Cfree	(30)SNR=0dBRZF-Hw-Pw-mxpd-ADC-Cfree		(31)SNR=0dBMR-Hw-Pw-mxpd-unC-Cfree	(32)SNR=0dBRZF-Hw-Pw-mxpd-unC-Cfree		(33)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoI	(34)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoI		(35)SNR=0dBMR-Hw-Pw-mxmin-unC-CoI	(36)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoI		(37)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoD1	(38)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoD1		(39)SNR=0dBMR-Hw-Pw-mxmin-unC-CoD1	(40)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoD1		(41)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoDK	(42)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoDK		(43)SNR=0dBMR-Hw-Pw-mxmin-unC-CoDK	(44)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoDK		(45)SNR=0dBMR-Hw-Pw-mxmin-ADC-Cfree	(46)SNR=0dBRZF-Hw-Pw-mxmin-ADC-Cfree	(47)SNR=0dBMR-Hw-Pw-mxmin-unC-Cfree	(48)SNR=0dBRZF-Hw-Pw-mxmin-unC-Cfree	(49)SNR=0dBCl_form-Hw-mPi-PwFx--CoI	(50)SNR=0dBCl_form-Hw-mPi-PwFx--CoD1	(51)SNR=0dBCl_form-Hw-mPi-PwFx--CoDK	(52)SNR=0dBCl_form-Hw-mPi-PwFx--Cfree	(53)SNR=0dBCl_form-Hw-Pw-mxpd--CoI	(54)SNR=0dBCl_form-Hw-Pw-mxpd--CoD1		(55)SNR=0dBCl_form-Hw-Pw-mxpd--CoDK	(56)SNR=0dBCl_form-Hw-Pw-mxpd--Cfree	(57)SNR=0dBCl_form-Hw-Pw-mxmin--CoI	(58)SNR=0dBCl_form-Hw-Pw-mxmin--CoD1	(59)SNR=0dBCl_form-Hw-Pw-mxmin--CoDK	(60)SNR=0dBCl_form-Hw-Pw-mxmin--Cfree



==> Figures/CDF_SE_OP_Case3.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =8,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 8,1.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

%	\addlegendentry{MR Min-pilot}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Min-pilot}	
%	\addlegendimage{black, mark=square*, densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}		
%	\addlegendentry{MR Max-prod.}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{RZF Max-prod.}
%	\addlegendimage{red, mark=triangle*,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%
%	\addlegendentry{MR Max-min}	
%	\addlegendimage{blue, mark=o,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Max-min}	
%	\addlegendimage{blue, mark=o,    loosely  dashed,mark options={solid, line width = 0.8pt},mark size=2pt}	
	
	
	
% ===================================================

\draw (axis cs:0.6,0.85) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = gray] (axis cs:0.6,0.9) -- (axis cs:1.5,0.93);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.5,0.98) (axis cs: 2.35,0.93) (axis cs: 3.2,0.98)   };

\draw (axis cs:3,0.6	) node[draw=none,fill =white,align = center] {\footnotesize{RZF}};
\draw[-,color = gray] (axis cs:3,0.65) -- (axis cs:5,0.94);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 4.2,0.98) (axis cs: 5.85,0.93) (axis cs: 7.5,0.98)   };


	
% ============== PLOTS ===================





% MR  Eq 
\addplot [gray, mark=none, line width = 0.8pt, solid]%,xindexrange={3}{5} 		
table[x index={36}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};		
\addplot [gray, mark=+,only marks,mark repeat=10,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2.3pt]%,xindexrange={3}{5} 		
table[x index={13}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};		

% RZF  Eq 
\addplot [gray, mark=none, line width = 0.8pt, solid]%,xindexrange={3}{5} 		
table[x index={16}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};
\addplot [gray, mark=x,only marks,mark repeat=10,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2.3pt]%,xindexrange={3}{5} 		
table[x index={14}, y index={0}] {Figures/Prct_SE_Eq_minPilot_Qbit.txt};	

%	\addplot [cyan, mark=none, solid]%,xindexrange={3}{5} 		
%	table[x index={69}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
%
%	\addplot [cyan, mark=none, solid]%,xindexrange={3}{5} 		
%	table[x index={72}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
%
%
%\addplot [magenta, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={73}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
%
%\addplot [magenta, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={76}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						



% -------- MR --------------------	
	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={13}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={52}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
					%
	
	
	
	
								
	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={29}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
	
		
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={56}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
					%
	
	\addplot [blue, mark=o, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={45}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
	
	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={60}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
					%
%	\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={29}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
%	
%	
%	\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%	table[x index={31}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	
% ------------------- RZF ------------------------	
	
	
	\addplot [black, mark=square*, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={14}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	\addplot [black, mark=none, densely dotted]%,xindexrange={3}{5} 		
	table[x index={16}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};						
	
	
	
	
	
	
	\addplot [red, mark=triangle*, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={30}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
	
	
	\addplot [red, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={32}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};			
	
	
	\addplot [blue, mark=*, only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={46}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
	
	\addplot [blue, mark=none,  loosely  dashed]%,xindexrange={3}{5} 		
	table[x index={48}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};	
	
%	\addplot [green, mark=diamond,only marks,mark repeat=10,mark phase=5,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={30}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
%	
%	
%	\addplot [green, mark=none, densely dotted]%,xindexrange={3}{5} 		
%	table[x index={32}, y index={0}] {Figures/Prct_SE_QbitPw_GP.txt};		
	
	
	
	
	
	
	
	
	
	
%			green!60!black

	\end{axis}
	\end{tikzpicture}%
%   (0)Percentile						(1)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoI	(2)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoI		(3)SNR=0dBMR-Hw-mPi-PwFx-unC-CoI	(4)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoI		(5)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoD1	(6)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoD1		(7)SNR=0dBMR-Hw-mPi-PwFx-unC-CoD1	(8)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoD1		(9)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoDK	(10)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoDK		(11)SNR=0dBMR-Hw-mPi-PwFx-unC-CoDK	(12)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoDK		(13)SNR=0dBMR-Hw-mPi-PwFx-ADC-Cfree	(14)SNR=0dBRZF-Hw-mPi-PwFx-ADC-Cfree	(15)SNR=0dBMR-Hw-mPi-PwFx-unC-Cfree	(16)SNR=0dBRZF-Hw-mPi-PwFx-unC-Cfree	(17)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoI	(18)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoI		(19)SNR=0dBMR-Hw-Pw-mxpd-unC-CoI	(20)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoI		(21)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoD1	(22)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoD1		(23)SNR=0dBMR-Hw-Pw-mxpd-unC-CoD1	(24)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoD1		(25)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoDK	(26)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoDK		(27)SNR=0dBMR-Hw-Pw-mxpd-unC-CoDK	(28)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoDK		(29)SNR=0dBMR-Hw-Pw-mxpd-ADC-Cfree	(30)SNR=0dBRZF-Hw-Pw-mxpd-ADC-Cfree		(31)SNR=0dBMR-Hw-Pw-mxpd-unC-Cfree	(32)SNR=0dBRZF-Hw-Pw-mxpd-unC-Cfree		(33)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoI	(34)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoI		(35)SNR=0dBMR-Hw-Pw-mxmin-unC-CoI	(36)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoI		(37)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoD1	(38)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoD1		(39)SNR=0dBMR-Hw-Pw-mxmin-unC-CoD1	(40)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoD1		(41)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoDK	(42)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoDK		(43)SNR=0dBMR-Hw-Pw-mxmin-unC-CoDK	(44)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoDK		(45)SNR=0dBMR-Hw-Pw-mxmin-ADC-Cfree	(46)SNR=0dBRZF-Hw-Pw-mxmin-ADC-Cfree	(47)SNR=0dBMR-Hw-Pw-mxmin-unC-Cfree	(48)SNR=0dBRZF-Hw-Pw-mxmin-unC-Cfree	(49)SNR=0dBCl_form-Hw-mPi-PwFx--CoI	(50)SNR=0dBCl_form-Hw-mPi-PwFx--CoD1	(51)SNR=0dBCl_form-Hw-mPi-PwFx--CoDK	(52)SNR=0dBCl_form-Hw-mPi-PwFx--Cfree	(53)SNR=0dBCl_form-Hw-Pw-mxpd--CoI	(54)SNR=0dBCl_form-Hw-Pw-mxpd--CoD1		(55)SNR=0dBCl_form-Hw-Pw-mxpd--CoDK	(56)SNR=0dBCl_form-Hw-Pw-mxpd--Cfree	(57)SNR=0dBCl_form-Hw-Pw-mxmin--CoI	(58)SNR=0dBCl_form-Hw-Pw-mxmin--CoD1	(59)SNR=0dBCl_form-Hw-Pw-mxmin--CoDK	(60)SNR=0dBCl_form-Hw-Pw-mxmin--Cfree



==> Figures/CDF_SE_OP_Case3_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =8,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 8,1.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

%	\addlegendentry{MR Min-pilot}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Min-pilot}	
%	\addlegendimage{black, mark=square*, densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}		
%	\addlegendentry{MR Max-prod.}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{RZF Max-prod.}
%	\addlegendimage{red, mark=triangle*,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%
%	\addlegendentry{MR Max-min}	
%	\addlegendimage{blue, mark=o,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{RZF Max-min}	
%	\addlegendimage{blue, mark=o,    loosely  dashed,mark options={solid, line width = 0.8pt},mark size=2pt}	
	
	
	
% ==================  Lines and drawings  =================================

\draw (axis cs:0.6,0.85) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = gray] (axis cs:0.6,0.9) -- (axis cs:1.5,0.93);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.5,0.98) (axis cs: 2.35,0.93) (axis cs: 3.2,0.98)   };

\draw (axis cs:7.3,0.5	) node[draw=none,fill =white,align = center] {\footnotesize{RZF}};
\draw[-,color = gray] (axis cs:7.3,0.55) -- (axis cs:6.2,0.93);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 4.2,0.98) (axis cs: 5.85,0.93) (axis cs: 7.5,0.98)   };


	
% ============== PLOTS ===================





% MR  Eq 
\addplot [cyan, mark=none, line width = 1.0pt, solid]%,xindexrange={3}{5} 		
table[x index={15}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
\addplot [cyan, mark=+,only marks,mark repeat=20,mark phase=10,mark options={solid, line width = 0.8pt},mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={13}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% RZF  Eq 
\addplot [cyan, mark=none, line width = 1.0pt, solid]%,xindexrange={3}{5} 		
table[x index={16}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};
\addplot [cyan, mark=x,only marks,mark repeat=20,mark phase=10,mark options={solid, line width = 0.8pt},mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={14}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	


%% -------- MR --------------------	
%% Min Pilot Dist
	\addplot [black, mark=square*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={29}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
	
	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={31}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};						
					%
	
	
	
	
								
	\addplot [red, mark=triangle*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={45}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
	
		
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={47}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
					%
	
	\addplot [blue, mark=*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={61}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
	
	\addplot [blue, mark=none,    dashdotted]%,xindexrange={3}{5} 		
	table[x index={63}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
%					%
	
% ------------------- RZF ------------------------	
	
	
	\addplot [black, mark=square, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={30}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
	
	\addplot [black, mark=none, densely dotted]%,xindexrange={3}{5} 		
	table[x index={32}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};						
	
	
	
	
	
	
	\addplot [red, mark=triangle, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={46}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
	
	
	\addplot [red, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={48}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
	
	
	\addplot [blue, mark=o, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={62}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
	
	\addplot [blue, mark=none,  loosely  dashed]%,xindexrange={3}{5} 		
	table[x index={64}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
	


%-----------------------------------------------------------------	
% RELATED WORK	

% MR	
%
\addplot [green, mark=diamond*, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={23}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc200_062020.txt};	


% RZF
\addplot [green, mark=diamond, only marks,mark repeat=20,mark phase=0,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={24}, y index={0}] {Figures/CDF_SE_mxHigh1Qbit_tc200_062020.txt};	



	\end{axis}
	\end{tikzpicture}%
	
	
% Results 062020

%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-ADC-CoD1		(4)RZF-Hw-Eq-PwFx-ADC-CoD1	(5)MR-Hw-Eq-PwFx-ADC-CoDK		(6)RZF-Hw-Eq-PwFx-ADC-CoDK		(7)MR-Hw-Eq-PwFx-ADC-Cfree		(8)RZF-Hw-Eq-PwFx-ADC-Cfree		(9)MR-Hw-mPi-PwFx-ADC-CoI	(10)RZF-Hw-mPi-PwFx-ADC-CoI		(11)MR-Hw-mPi-PwFx-ADC-CoD1		(12)RZF-Hw-mPi-PwFx-ADC-CoD1	(13)MR-Hw-mPi-PwFx-ADC-CoDK		(14)RZF-Hw-mPi-PwFx-ADC-CoDK	(15)MR-Hw-mPi-PwFx-ADC-Cfree	(16)RZF-Hw-mPi-PwFx-ADC-Cfree	(17)MR-Mxd-high-1-ADC-ADC-CoI	(18)RZF-Mxd-high-1-ADC-ADC-CoI	(19)MR-Mxd-high-1-ADC-ADC-CoD1	(20)RZF-Mxd-high-1-ADC-ADC-CoD1	(21)MR-Mxd-high-1-ADC-ADC-CoDK	(22)RZF-Mxd-high-1-ADC-ADC-CoDK	(23)MR-Mxd-high-1-ADC-ADC-Cfree	(24)RZF-Mxd-high-1-ADC-ADC-Cfree		


% Results 052020 

%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI		(4)RZF-Hw-Eq-PwFx-unC-CoI	(5)MR-Hw-Eq-PwFx-ADC-CoD1		(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1		(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK		(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree		(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree		(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI		(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1		(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1		(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK		(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK		(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)MR-Hw-Pw-mxpd-ADC-CoI		(34)RZF-Hw-Pw-mxpd-ADC-CoI	(35)MR-Hw-Pw-mxpd-unC-CoI		(36)RZF-Hw-Pw-mxpd-unC-CoI		(37)MR-Hw-Pw-mxpd-ADC-CoD1		(38)RZF-Hw-Pw-mxpd-ADC-CoD1		(39)MR-Hw-Pw-mxpd-unC-CoD1	(40)RZF-Hw-Pw-mxpd-unC-CoD1		(41)MR-Hw-Pw-mxpd-ADC-CoDK		(42)RZF-Hw-Pw-mxpd-ADC-CoDK		(43)MR-Hw-Pw-mxpd-unC-CoDK		(44)RZF-Hw-Pw-mxpd-unC-CoDK	(45)MR-Hw-Pw-mxpd-ADC-Cfree		(46)RZF-Hw-Pw-mxpd-ADC-Cfree	(47)MR-Hw-Pw-mxpd-unC-Cfree		(48)RZF-Hw-Pw-mxpd-unC-Cfree	(49)MR-Hw-Pw-mxmin-ADC-CoI	(50)RZF-Hw-Pw-mxmin-ADC-CoI		(51)MR-Hw-Pw-mxmin-unC-CoI		(52)RZF-Hw-Pw-mxmin-unC-CoI		(53)MR-Hw-Pw-mxmin-ADC-CoD1		(54)RZF-Hw-Pw-mxmin-ADC-CoD1	(55)MR-Hw-Pw-mxmin-unC-CoD1		(56)RZF-Hw-Pw-mxmin-unC-CoD1	(57)MR-Hw-Pw-mxmin-ADC-CoDK		(58)RZF-Hw-Pw-mxmin-ADC-CoDK	(59)MR-Hw-Pw-mxmin-unC-CoDK	(60)RZF-Hw-Pw-mxmin-unC-CoDK	(61)MR-Hw-Pw-mxmin-ADC-Cfree	(62)RZF-Hw-Pw-mxmin-ADC-Cfree	(63)MR-Hw-Pw-mxmin-unC-Cfree	(64)RZF-Hw-Pw-mxmin-unC-Cfree	(65)Cl_form-Hw-Eq-PwFx--CoI		(66)Cl_form-Hw-Eq-PwFx--CoD1	(67)Cl_form-Hw-Eq-PwFx--CoDK	(68)Cl_form-Hw-Eq-PwFx--Cfree	(69)Cl_form-Hw-mPi-PwFx--CoI	(70)Cl_form-Hw-mPi-PwFx--CoD1	(71)Cl_form-Hw-mPi-PwFx--CoDK	(72)Cl_form-Hw-mPi-PwFx--Cfree	(73)Cl_form-Hw-Pw-mxpd--CoI		(74)Cl_form-Hw-Pw-mxpd--CoD1	(75)Cl_form-Hw-Pw-mxpd--CoDK	(76)Cl_form-Hw-Pw-mxpd--Cfree	(77)Cl_form-Hw-Pw-mxmin--CoI	(78)Cl_form-Hw-Pw-mxmin--CoD1	(79)Cl_form-Hw-Pw-mxmin--CoDK	(80)Cl_form-Hw-Pw-mxmin--Cfree


% =============================================================================================================================================
	
	
	
	
%   (0)Percentile						(1)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoI	(2)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoI		(3)SNR=0dBMR-Hw-mPi-PwFx-unC-CoI	(4)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoI		(5)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoD1	(6)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoD1		(7)SNR=0dBMR-Hw-mPi-PwFx-unC-CoD1	(8)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoD1		(9)SNR=0dBMR-Hw-mPi-PwFx-ADC-CoDK	(10)SNR=0dBRZF-Hw-mPi-PwFx-ADC-CoDK		(11)SNR=0dBMR-Hw-mPi-PwFx-unC-CoDK	(12)SNR=0dBRZF-Hw-mPi-PwFx-unC-CoDK		(13)SNR=0dBMR-Hw-mPi-PwFx-ADC-Cfree	(14)SNR=0dBRZF-Hw-mPi-PwFx-ADC-Cfree	(15)SNR=0dBMR-Hw-mPi-PwFx-unC-Cfree	(16)SNR=0dBRZF-Hw-mPi-PwFx-unC-Cfree	(17)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoI	(18)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoI		(19)SNR=0dBMR-Hw-Pw-mxpd-unC-CoI	(20)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoI		(21)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoD1	(22)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoD1		(23)SNR=0dBMR-Hw-Pw-mxpd-unC-CoD1	(24)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoD1		(25)SNR=0dBMR-Hw-Pw-mxpd-ADC-CoDK	(26)SNR=0dBRZF-Hw-Pw-mxpd-ADC-CoDK		(27)SNR=0dBMR-Hw-Pw-mxpd-unC-CoDK	(28)SNR=0dBRZF-Hw-Pw-mxpd-unC-CoDK		(29)SNR=0dBMR-Hw-Pw-mxpd-ADC-Cfree	(30)SNR=0dBRZF-Hw-Pw-mxpd-ADC-Cfree		(31)SNR=0dBMR-Hw-Pw-mxpd-unC-Cfree	(32)SNR=0dBRZF-Hw-Pw-mxpd-unC-Cfree		(33)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoI	(34)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoI		(35)SNR=0dBMR-Hw-Pw-mxmin-unC-CoI	(36)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoI		(37)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoD1	(38)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoD1		(39)SNR=0dBMR-Hw-Pw-mxmin-unC-CoD1	(40)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoD1		(41)SNR=0dBMR-Hw-Pw-mxmin-ADC-CoDK	(42)SNR=0dBRZF-Hw-Pw-mxmin-ADC-CoDK		(43)SNR=0dBMR-Hw-Pw-mxmin-unC-CoDK	(44)SNR=0dBRZF-Hw-Pw-mxmin-unC-CoDK		(45)SNR=0dBMR-Hw-Pw-mxmin-ADC-Cfree	(46)SNR=0dBRZF-Hw-Pw-mxmin-ADC-Cfree	(47)SNR=0dBMR-Hw-Pw-mxmin-unC-Cfree	(48)SNR=0dBRZF-Hw-Pw-mxmin-unC-Cfree	(49)SNR=0dBCl_form-Hw-mPi-PwFx--CoI	(50)SNR=0dBCl_form-Hw-mPi-PwFx--CoD1	(51)SNR=0dBCl_form-Hw-mPi-PwFx--CoDK	(52)SNR=0dBCl_form-Hw-mPi-PwFx--Cfree	(53)SNR=0dBCl_form-Hw-Pw-mxpd--CoI	(54)SNR=0dBCl_form-Hw-Pw-mxpd--CoD1		(55)SNR=0dBCl_form-Hw-Pw-mxpd--CoDK	(56)SNR=0dBCl_form-Hw-Pw-mxpd--Cfree	(57)SNR=0dBCl_form-Hw-Pw-mxmin--CoI	(58)SNR=0dBCl_form-Hw-Pw-mxmin--CoD1	(59)SNR=0dBCl_form-Hw-Pw-mxmin--CoDK	(60)SNR=0dBCl_form-Hw-Pw-mxmin--Cfree



==> Figures/CDF_SE_mxHigh1Qbit_tc1000_062020.txt <==
   (0)Percentile	(1)MR-Hw-Eq-PwFx-ADC-CoI	(2)RZF-Hw-Eq-PwFx-ADC-CoI	(3)MR-Hw-Eq-PwFx-unC-CoI	(4)RZF-Hw-Eq-PwFx-unC-CoI	(5)MR-Hw-Eq-PwFx-ADC-CoD1	(6)RZF-Hw-Eq-PwFx-ADC-CoD1	(7)MR-Hw-Eq-PwFx-unC-CoD1	(8)RZF-Hw-Eq-PwFx-unC-CoD1	(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK	(11)MR-Hw-Eq-PwFx-unC-CoDK	(12)RZF-Hw-Eq-PwFx-unC-CoDK	(13)MR-Hw-Eq-PwFx-ADC-Cfree	(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree	(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI	(18)RZF-Hw-mPi-PwFx-ADC-CoI	(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI	(21)MR-Hw-mPi-PwFx-ADC-CoD1	(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1	(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK	(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK	(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)MR-Hw-Pw-mxpd-ADC-CoI	(34)RZF-Hw-Pw-mxpd-ADC-CoI	(35)MR-Hw-Pw-mxpd-unC-CoI	(36)RZF-Hw-Pw-mxpd-unC-CoI	(37)MR-Hw-Pw-mxpd-ADC-CoD1	(38)RZF-Hw-Pw-mxpd-ADC-CoD1	(39)MR-Hw-Pw-mxpd-unC-CoD1	(40)RZF-Hw-Pw-mxpd-unC-CoD1	(41)MR-Hw-Pw-mxpd-ADC-CoDK	(42)RZF-Hw-Pw-mxpd-ADC-CoDK	(43)MR-Hw-Pw-mxpd-unC-CoDK	(44)RZF-Hw-Pw-mxpd-unC-CoDK	(45)MR-Hw-Pw-mxpd-ADC-Cfree	(46)RZF-Hw-Pw-mxpd-ADC-Cfree	(47)MR-Hw-Pw-mxpd-unC-Cfree	(48)RZF-Hw-Pw-mxpd-unC-Cfree	(49)MR-Hw-Pw-mxmin-ADC-CoI	(50)RZF-Hw-Pw-mxmin-ADC-CoI	(51)MR-Hw-Pw-mxmin-unC-CoI	(52)RZF-Hw-Pw-mxmin-unC-CoI	(53)MR-Hw-Pw-mxmin-ADC-CoD1	(54)RZF-Hw-Pw-mxmin-ADC-CoD1	(55)MR-Hw-Pw-mxmin-unC-CoD1	(56)RZF-Hw-Pw-mxmin-unC-CoD1	(57)MR-Hw-Pw-mxmin-ADC-CoDK	(58)RZF-Hw-Pw-mxmin-ADC-CoDK	(59)MR-Hw-Pw-mxmin-unC-CoDK	(60)RZF-Hw-Pw-mxmin-unC-CoDK	(61)MR-Hw-Pw-mxmin-ADC-Cfree	(62)RZF-Hw-Pw-mxmin-ADC-Cfree	(63)MR-Hw-Pw-mxmin-unC-Cfree	(64)RZF-Hw-Pw-mxmin-unC-Cfree	(65)MR-Mxd-high-1-ADC-ADC-CoI	(66)RZF-Mxd-high-1-ADC-ADC-CoI	(67)MR-Mxd-high-1-ADC-unC-CoI	(68)RZF-Mxd-high-1-ADC-unC-CoI	(69)MR-Mxd-high-1-ADC-ADC-CoD1	(70)RZF-Mxd-high-1-ADC-ADC-CoD1	(71)MR-Mxd-high-1-ADC-unC-CoD1	(72)RZF-Mxd-high-1-ADC-unC-CoD1	(73)MR-Mxd-high-1-ADC-ADC-CoDK	(74)RZF-Mxd-high-1-ADC-ADC-CoDK	(75)MR-Mxd-high-1-ADC-unC-CoDK	(76)RZF-Mxd-high-1-ADC-unC-CoDK	(77)MR-Mxd-high-1-ADC-ADC-Cfree	(78)RZF-Mxd-high-1-ADC-ADC-Cfree	(79)MR-Mxd-high-1-ADC-unC-Cfree	(80)RZF-Mxd-high-1-ADC-unC-Cfree	(81)Cl_form-Hw-Eq-PwFx--CoI	(82)Cl_form-Hw-Eq-PwFx--CoD1	(83)Cl_form-Hw-Eq-PwFx--CoDK	(84)Cl_form-Hw-Eq-PwFx--Cfree	(85)Cl_form-Hw-mPi-PwFx--CoI	(86)Cl_form-Hw-mPi-PwFx--CoD1	(87)Cl_form-Hw-mPi-PwFx--CoDK	(88)Cl_form-Hw-mPi-PwFx--Cfree	(89)Cl_form-Hw-Pw-mxpd--CoI	(90)Cl_form-Hw-Pw-mxpd--CoD1	(91)Cl_form-Hw-Pw-mxpd--CoDK	(92)Cl_form-Hw-Pw-mxpd--Cfree	(93)Cl_form-Hw-Pw-mxmin--CoI	(94)Cl_form-Hw-Pw-mxmin--CoD1	(95)Cl_form-Hw-Pw-mxmin--CoDK	(96)Cl_form-Hw-Pw-mxmin--Cfree	(97)Cl_form-Mxd-high-1-ADC--CoI	(98)Cl_form-Mxd-high-1-ADC--CoD1	(99)Cl_form-Mxd-high-1-ADC--CoDK	(100)Cl_form-Mxd-high-1-ADC--Cfree	
   0.0000000e+00   8.0166217e-05   2.3166377e-04   1.2433839e-05   1.7455022e-04   1.2788713e-05   8.1057137e-04   1.4583884e-04   4.3710620e-04   2.2235892e-04   2.5993880e-04   5.3106937e-05   9.0107999e-06   4.5671999e-01   1.1544859e+00   4.2887326e-01   1.3597300e+00   8.0166217e-05   2.3166377e-04   1.2433839e-05   1.7455022e-04   5.0777534e-05   3.7619149e-04   1.4583884e-04   4.3710620e-04   1.3309931e-04   5.7521118e-04   5.3106937e-05   9.0107999e-06   4.3943142e-01   1.5247058e+00   4.2887326e-01   1.3597300e+00   1.8178347e-04   3.5332105e-04   4.8330502e-05   8.2528013e-05   8.3670591e-05   2.2141136e-04   1.3986876e-05   2.1845245e-04   4.3159586e-04   3.8642699e-04   2.5659204e-04   8.2830319e-06   3.8167903e-01   1.3109924e+00   3.7385896e-01   1.1070394e+00   9.5660250e-06   9.5707082e-06   3.3862991e-05   3.3870330e-05   2.4260384e-05   2.4254864e-05   1.2885310e-05   1.2900858e-05   1.1701756e-06   1.1806262e-06   2.4529832e-05   2.4524938e-05   4.7410988e-01   8.7781400e-01   4.7897652e-01   6.7820120e-01   3.4659184e-05   7.7708729e-04   1.1931461e-05   1.6749769e-04   6.8229773e-05   1.8847739e-04   1.3994636e-04   4.1944534e-04   1.7064228e-04   1.9338250e-04   5.0961202e-05   8.6467272e-06   4.2857688e-01   1.4510359e+00   4.1154505e-01   1.3047914e+00   7.7435050e-06   4.1548450e-06   4.4087091e-06   4.2690924e-01   7.7435050e-06   4.9395914e-06   4.4291602e-06   4.5571573e-01   2.0752682e-05   2.4642108e-05   7.8638183e-06   4.0035234e-01   6.3388157e-05   9.5574879e-05   1.8875206e-05   5.0934270e-01             NaN             NaN             NaN             NaN
   5.0000000e-03   2.8177442e-03   9.8530680e-03   1.4472823e-03   5.3075074e-03   2.7550485e-03   2.2058455e-02   1.8501158e-03   1.4513589e-02   4.8348735e-03   1.5214251e-02   3.1648293e-03   1.1098273e-02   6.8267051e-01   2.2969523e+00   6.3187142e-01   2.8733660e+00   2.8177442e-03   9.8530680e-03   1.4472823e-03   5.3075074e-03   3.0671211e-03   2.7605367e-02   1.8501158e-03   1.4513589e-02   4.7836529e-03   1.6037144e-02   3.1648293e-03   1.1098273e-02   6.4342908e-01   3.0786971e+00   6.3187142e-01   2.8733660e+00   6.4054816e-03   1.2894280e-02   3.5010179e-03   5.8576248e-03   1.0557293e-02   3.9809969e-02   6.8040114e-03   1.9225249e-02   1.0200419e-02   2.1053749e-02   6.6080388e-03   1.2074162e-02   5.9506845e-01   3.4481957e+00   5.9564359e-01   3.1432327e+00   6.1550330e-04   6.1553780e-04   3.6034478e-04   3.6030576e-04   7.9341448e-04   7.9358973e-04   5.3980642e-04   5.3994347e-04   8.5401760e-04   8.5422425e-04   6.9760435e-04   6.9694795e-04   5.9622628e-01   1.2582626e+00   6.3115752e-01   1.2725578e+00   2.1692369e-03   5.2155631e-03   1.3888063e-03   5.0930626e-03   2.1257029e-03   1.2068289e-02   1.7753636e-03   1.3927181e-02   5.1092675e-03   1.1215695e-02   3.0369574e-03   1.0649858e-02   6.3302463e-01   2.0560682e+00   6.0634126e-01   2.7572704e+00   1.3589540e-03   1.7171585e-03   2.8274935e-03   6.1503141e-01   1.3589540e-03   2.2191586e-03   2.8937025e-03   6.5106864e-01   3.2321197e-03   6.9015495e-03   6.5331262e-03   6.0592329e-01   1.6498645e-04   3.5514265e-04   6.3742128e-04   6.2725134e-01             NaN             NaN             NaN             NaN
   1.0000000e-02   6.3239135e-03   2.3359583e-02   3.9581960e-03   1.6801317e-02   6.3012364e-03   4.6638756e-02   4.4327778e-03   3.9080522e-02   1.4110634e-02   6.6043396e-02   1.0519860e-02   5.7094035e-02   7.5978885e-01   2.4970678e+00   6.9709270e-01   3.2409752e+00   6.3239135e-03   2.3359583e-02   3.9581960e-03   1.6801317e-02   6.8466696e-03   5.8881607e-02   4.4327778e-03   3.9080522e-02   1.3561999e-02   6.5842446e-02   1.0519860e-02   5.7094035e-02   7.1136264e-01   3.5681078e+00   6.9709270e-01   3.2409752e+00   1.6939868e-02   2.9119327e-02   9.3027444e-03   1.8299681e-02   2.5572255e-02   8.8279576e-02   1.7127544e-02   4.7446032e-02   3.6106392e-02   8.5004164e-02   2.7096554e-02   6.2460298e-02   6.4342047e-01   4.0354611e+00   6.3425397e-01   3.5692130e+00   1.1691011e-03   1.1691713e-03   1.0610003e-03   1.0600833e-03   1.9347373e-03   1.9355505e-03   1.4746684e-03   1.4747997e-03   2.5168212e-03   2.5167875e-03   1.8142707e-03   1.8142468e-03   6.4153911e-01   1.3219287e+00   6.7820829e-01   1.3687213e+00   5.4681248e-03   1.3823596e-02   3.7982689e-03   1.6122476e-02   5.6705970e-03   2.7662555e-02   4.2536757e-03   3.7501511e-02   1.2013100e-02   3.2552773e-02   1.0094815e-02   5.4787205e-02   6.9288474e-01   2.1815363e+00   6.6892734e-01   3.1100267e+00   4.6647198e-03   4.2002048e-03   1.0986132e-02   6.8137750e-01   4.6647198e-03   5.0025960e-03   1.0945588e-02   7.2221636e-01   1.0664346e-02   2.1381926e-02   2.7399842e-02   6.4711408e-01   6.6610019e-04   8.6604708e-04   1.8133468e-03   6.7332783e-01             NaN             NaN             NaN             NaN
   1.5000000e-02   1.1775383e-02   4.8232387e-02   9.4654201e-03   3.7625050e-02   1.0643107e-02   7.2821901e-02   8.7829737e-03   7.0328526e-02   2.6856563e-02   1.1366028e-01   2.4653788e-02   1.0363783e-01   8.2243625e-01   2.6146252e+00   7.6397205e-01   3.4648795e+00   1.1775383e-02   4.8232387e-02   9.4654201e-03   3.7625050e-02   1.2434615e-02   1.0023419e-01   8.7829737e-03   7.0328526e-02   2.7311215e-02   1.1313101e-01   2.4653788e-02   1.0363783e-01   7.7611666e-01   3.7536849e+00   7.6397205e-01   3.4648795e+00   3.0989908e-02   5.7147544e-02   2.3290132e-02   4.2274150e-02   4.4026580e-02   1.3584818e-01   3.1618643e-02   8.8750255e-02   6.0677370e-02   1.3925863e-01   5.2389992e-02   1.1460695e-01   6.8399680e-01   4.3005674e+00   6.8429123e-01   3.7958773e+00   2.0853154e-03   2.0854939e-03   1.6839212e-03   1.6844527e-03   4.0738124e-03   4.0738991e-03   2.7344196e-03   2.7334903e-03   4.4298253e-03   4.4286007e-03   3.6580122e-03   3.6601011e-03   6.7192750e-01   1.3725617e+00   7.1371908e-01   1.4222679e+00   1.1177131e-02   2.7671118e-02   9.0829789e-03   3.6104846e-02   9.5394886e-03   4.5446193e-02   8.4281061e-03   6.7486970e-02   2.5511110e-02   5.8183842e-02   2.3657675e-02   9.9450445e-02   7.5660778e-01   2.2960802e+00   7.3310449e-01   3.3248844e+00   9.3608589e-03   7.7845230e-03   2.2837252e-02   7.2581926e-01   9.3608589e-03   8.9176195e-03   2.2965561e-02   7.6745041e-01   2.3284456e-02   3.6668266e-02   5.4213741e-02   6.8940480e-01   1.4188014e-03   3.4581098e-03   4.9801263e-03   6.9096136e-01             NaN             NaN             NaN             NaN
   2.0000000e-02   1.9963726e-02   8.5097061e-02   1.6807253e-02   7.3850657e-02   1.5602786e-02   1.1026693e-01   1.3153141e-02   1.0044770e-01   3.7797420e-02   1.7130924e-01   3.5266754e-02   1.5111693e-01   8.5753176e-01   2.6763012e+00   7.9158771e-01   3.5977088e+00   1.9963726e-02   8.5097061e-02   1.6807253e-02   7.3850657e-02   1.6875212e-02   1.3953133e-01   1.3153141e-02   1.0044770e-01   3.8036909e-02   1.6891008e-01   3.5266754e-02   1.5111693e-01   8.0941197e-01   3.9113802e+00   7.9158771e-01   3.5977088e+00   5.0029456e-02   1.0713435e-01   3.9561331e-02   8.1540110e-02   6.0312385e-02   1.9013742e-01   4.6376923e-02   1.1964708e-01   9.7544934e-02   2.2090517e-01   7.8342718e-02   1.7116740e-01   7.1016395e-01   4.5214014e+00   7.0954398e-01   3.9644716e+00   3.4157939e-03   3.4051738e-03   2.5701852e-03   2.5705612e-03   8.7306308e-03   8.7224432e-03   6.6457184e-03   6.6579094e-03   6.7681345e-03   6.7684130e-03   5.1884112e-03   5.1859841e-03   6.9590689e-01   1.4352192e+00   7.3796324e-01   1.4869137e+00   1.7503688e-02   4.1966038e-02   1.6128172e-02   7.0866793e-02   1.2798576e-02   6.8363593e-02   1.2621701e-02   9.6389210e-02   3.5863334e-02   8.8027912e-02   3.3841835e-02   1.4501120e-01   7.8226917e-01   2.3443956e+00   7.5960437e-01   3.4523469e+00   1.6217508e-02   1.1893761e-02   3.2793459e-02   7.6061623e-01   1.6217508e-02   1.3944981e-02   3.2903112e-02   8.0628682e-01   4.0245851e-02   5.5185131e-02   8.4546367e-02   7.2888531e-01   3.2695866e-03   7.0605500e-03   6.9452591e-03   7.3298211e-01             NaN             NaN             NaN             NaN
   2.5000000e-02   3.0553573e-02   1.1542780e-01   2.4408706e-02   1.0652971e-01   1.9501461e-02   1.3416957e-01   1.6773431e-02   1.3246198e-01   5.5035081e-02   2.3826291e-01   4.5388113e-02   2.1311420e-01   8.8982102e-01   2.7284855e+00   8.1828218e-01   3.6864264e+00   3.0553573e-02   1.1542780e-01   2.4408706e-02   1.0652971e-01   2.0583328e-02   1.7709455e-01   1.6773431e-02   1.3246198e-01   5.5093601e-02   2.4099464e-01   4.5388113e-02   2.1311420e-01   8.3806600e-01   3.9701525e+00   8.1828218e-01   3.6864264e+00   7.0752989e-02   1.4366515e-01   6.0554387e-02   1.1866441e-01   8.2884543e-02   2.4585536e-01   5.8341370e-02   1.6655734e-01   1.2911544e-01   3.0349820e-01   1.1192660e-01   2.4045222e-01   7.4515003e-01   4.6209435e+00   7.4502867e-01   4.0529611e+00   4.4969045e-03   4.4968839e-03   3.5717742e-03   3.5756289e-03   1.3779069e-02   1.3754615e-02   1.1683092e-02   1.1688111e-02   8.6433036e-03   8.6421821e-03   6.3534504e-03   6.3543549e-03   7.1678726e-01   1.5111384e+00   7.5565260e-01   1.5597803e+00   2.3580411e-02   5.8845254e-02   2.3422496e-02   1.0222547e-01   1.7995980e-02   8.8419041e-02   1.6095717e-02   1.2710998e-01   4.7604253e-02   1.2667506e-01   4.3554250e-02   2.0450353e-01   8.0981282e-01   2.4281849e+00   7.8522028e-01   3.5374799e+00   2.3611544e-02   1.5732418e-02   4.6407860e-02   7.9419471e-01   2.3611544e-02   1.7983680e-02   4.7048726e-02   8.3866316e-01   5.9931577e-02   7.0703315e-02   1.1815252e-01   7.6098289e-01   4.7593402e-03   1.4256321e-02   8.4575976e-03   7.4588846e-01             NaN             NaN             NaN             NaN
   3.0000000e-02   3.9271508e-02   1.4667473e-01   3.2281133e-02   1.2933541e-01   2.7727869e-02   1.7389282e-01   2.2400734e-02   1.6921787e-01   7.6624358e-02   3.2078048e-01   6.8625717e-02   2.9633714e-01   9.2704348e-01   2.7685064e+00   8.4428071e-01   3.7447453e+00   3.9271508e-02   1.4667473e-01   3.2281133e-02   1.2933541e-01   2.7824007e-02   2.2756899e-01   2.2400734e-02   1.6921787e-01   7.5264258e-02   3.2099326e-01   6.8625717e-02   2.9633714e-01   8.7073250e-01   4.0203661e+00   8.4428071e-01   3.7447453e+00   8.9727209e-02   1.7675751e-01   7.5378781e-02   1.4848068e-01   1.0881547e-01   3.1494255e-01   8.3816247e-02   2.2038027e-01   1.7682454e-01   3.7622400e-01   1.5447456e-01   3.2070484e-01   7.8238165e-01   4.7454871e+00   7.7883759e-01   4.1668316e+00   5.2355236e-03   5.2379810e-03   4.5348762e-03   4.5307235e-03   2.0026112e-02   2.0030529e-02   1.4749292e-02   1.4732816e-02   1.0645191e-02   1.0608481e-02   8.0613156e-03   8.0719196e-03   7.3210089e-01   1.5518081e+00   7.7446595e-01   1.6262623e+00   3.2908486e-02   7.6488512e-02   3.0976845e-02   1.2410974e-01   2.3802670e-02   1.1751646e-01   2.1495653e-02   1.6238079e-01   7.0418059e-02   1.6878041e-01   6.5852961e-02   2.8436392e-01   8.4226400e-01   2.5046377e+00   8.1016836e-01   3.5934424e+00   3.1099279e-02   2.2118315e-02   6.5650151e-02   8.1099050e-01   3.1099279e-02   2.5348562e-02   6.6178318e-02   8.5880344e-01   7.6735011e-02   9.9731213e-02   1.6251000e-01   7.8536529e-01   6.3559879e-03   1.7860027e-02   9.0260625e-03   7.6746254e-01             NaN             NaN             NaN             NaN
   3.5000000e-02   4.6892992e-02   1.8079471e-01   4.3404289e-02   1.5914137e-01   3.5709636e-02   2.3143688e-01   3.1977066e-02   2.3320203e-01   1.0108262e-01   4.0915240e-01   8.7119681e-02   3.8026192e-01   9.5950631e-01   2.8069838e+00   8.6913169e-01   3.7994329e+00   4.6892992e-02   1.8079471e-01   4.3404289e-02   1.5914137e-01   3.7310405e-02   2.9722444e-01   3.1977066e-02   2.3320203e-01   1.0020985e-01   4.1179619e-01   8.7119681e-02   3.8026192e-01   8.9551986e-01   4.0657803e+00   8.6913169e-01   3.7994329e+00   1.1268750e-01   2.1951337e-01   9.3501735e-02   1.8007963e-01   1.4439958e-01   4.0093778e-01   1.1399625e-01   2.8092894e-01   2.1670186e-01   4.9636689e-01   2.0142096e-01   4.1569784e-01   8.0410724e-01   4.8285039e+00   8.0019138e-01   4.2651902e+00   6.3247727e-03   6.3301473e-03   5.1202945e-03   5.1179054e-03   2.5270042e-02   2.5258402e-02   1.8932675e-02   1.8926386e-02   1.2986290e-02   1.2984175e-02   1.0042277e-02   1.0040591e-02   7.4917431e-01   1.5960903e+00   7.9454872e-01   1.6605317e+00   4.1538215e-02   9.6789462e-02   4.1650580e-02   1.5271142e-01   3.5490415e-02   1.5503283e-01   3.0685064e-02   2.2377972e-01   8.7404887e-02   2.2274998e-01   8.3599694e-02   3.6489780e-01   8.6029851e-01   2.5467395e+00   8.3401526e-01   3.6459205e+00   4.3428846e-02   3.1032863e-02   8.5640287e-02   8.3750849e-01   4.3428846e-02   3.4515785e-02   8.6540085e-02   8.8739276e-01   9.7318433e-02   1.3693551e-01   2.1637218e-01   8.1578952e-01   6.7522143e-03   2.7137221e-02   1.1636856e-02   7.7955468e-01             NaN             NaN             NaN             NaN
   4.0000000e-02   5.8249342e-02   2.2646657e-01   5.6506150e-02   2.0805977e-01   4.7037123e-02   2.9883336e-01   4.2931457e-02   2.9301242e-01   1.2256768e-01   4.9559807e-01   1.1124601e-01   4.7049216e-01   9.8480634e-01   2.8361794e+00   8.8474206e-01   3.8292218e+00   5.8249342e-02   2.2646657e-01   5.6506150e-02   2.0805977e-01   4.7863105e-02   3.6047708e-01   4.2931457e-02   2.9301242e-01   1.2103878e-01   5.0308919e-01   1.1124601e-01   4.7049216e-01   9.1971189e-01   4.1053112e+00   8.8474206e-01   3.8292218e+00   1.3748632e-01   2.7458360e-01   1.2422064e-01   2.4037946e-01   1.7821662e-01   4.9557893e-01   1.4576636e-01   3.6003940e-01   2.8173283e-01   6.0330878e-01   2.5501170e-01   5.2530878e-01   8.3091192e-01   4.9127870e+00   8.2318129e-01   4.3473241e+00   7.4494922e-03   7.4491938e-03   5.8725424e-03   5.8746855e-03   3.2022320e-02   3.2006541e-02   2.3198785e-02   2.3166319e-02   1.5712413e-02   1.5707836e-02   1.2497551e-02   1.2486884e-02   7.6104159e-01   1.6292771e+00   8.1172818e-01   1.6989133e+00   5.1932220e-02   1.2048198e-01   5.4223074e-02   1.9965332e-01   4.5386887e-02   2.0104417e-01   4.1196853e-02   2.8117354e-01   1.1111300e-01   2.6564164e-01   1.0675122e-01   4.5148237e-01   8.8350155e-01   2.5866770e+00   8.4899491e-01   3.6745058e+00   5.3557790e-02   4.2382732e-02   1.1292629e-01   8.6039925e-01   5.3557790e-02   4.7769935e-02   1.1433512e-01   9.1065339e-01   1.2545260e-01   1.7199518e-01   2.7223262e-01   8.4002605e-01   6.9378888e-03   3.1130788e-02   1.5988373e-02   7.9920851e-01             NaN             NaN             NaN             NaN
   4.5000000e-02   7.3113370e-02   2.7659941e-01   6.2989139e-02   2.6260742e-01   6.2261950e-02   3.7285838e-01   5.3679670e-02   3.8191893e-01   1.4694224e-01   5.8433432e-01   1.3597819e-01   5.5884691e-01   1.0076625e+00   2.8618748e+00   8.9702283e-01   3.8777391e+00   7.3113370e-02   2.7659941e-01   6.2989139e-02   2.6260742e-01   6.4012910e-02   4.8175850e-01   5.3679670e-02   3.8191893e-01   1.4509468e-01   5.8547681e-01   1.3597819e-01   5.5884691e-01   9.3672257e-01   4.1390786e+00   8.9702283e-01   3.8777391e+00   1.8448436e-01   3.3338710e-01   1.5979823e-01   2.8761590e-01   2.2553551e-01   6.4832886e-01   1.8983658e-01   4.7722449e-01   3.3437603e-01   7.0338948e-01   3.0722903e-01   6.1727770e-01   8.5593385e-01   4.9705127e+00   8.5284419e-01   4.4164341e+00   8.9655486e-03   8.9617614e-03   7.0968641e-03   7.1014321e-03   3.7020133e-02   3.7304849e-02   2.7648870e-02   2.7713574e-02   1.8822606e-02   1.8813649e-02   1.4576423e-02   1.4568790e-02   7.7396693e-01   1.6514402e+00   8.2445591e-01   1.7257874e+00   6.4388994e-02   1.4606789e-01   6.0444124e-02   2.5199702e-01   5.6046053e-02   2.5257498e-01   5.1510795e-02   3.6648786e-01   1.3056179e-01   3.2144191e-01   1.3048412e-01   5.3626723e-01   9.0217946e-01   2.6296987e+00   8.6077949e-01   3.7210628e+00   6.5407963e-02   5.5983421e-02   1.3774075e-01   8.7478187e-01   6.5407963e-02   6.2109549e-02   1.3825722e-01   9.2563116e-01   1.7421632e-01   2.2410044e-01   3.2923814e-01   8.6550459e-01   7.5593447e-03   3.7627604e-02   2.0278196e-02   8.1820563e-01             NaN             NaN             NaN             NaN
   5.0000000e-02   8.7137776e-02   3.5227832e-01   7.9667186e-02   3.3172030e-01   7.6926353e-02   4.5595624e-01   7.1410473e-02   4.6940789e-01   1.7499314e-01   6.6622086e-01   1.6220177e-01   6.3961044e-01   1.0323833e+00   2.8949892e+00   9.0798359e-01   3.9091859e+00   8.7137776e-02   3.5227832e-01   7.9667186e-02   3.3172030e-01   7.9214220e-02   5.7349061e-01   7.1410473e-02   4.6940789e-01   1.7489063e-01   6.6201788e-01   1.6220177e-01   6.3961044e-01   9.5151496e-01   4.1705713e+00   9.0798359e-01   3.9091859e+00   2.2395660e-01   4.2125163e-01   1.9745887e-01   3.7664973e-01   2.7452189e-01   7.3151304e-01   2.3576598e-01   5.8046074e-01   3.8061622e-01   7.8387657e-01   3.5379284e-01   7.0924783e-01   8.7362608e-01   5.0381388e+00   8.6907371e-01   4.4940153e+00   1.0183368e-02   1.0181430e-02   8.1290002e-03   8.1320635e-03   4.0633035e-02   4.0757111e-02   3.1539902e-02   3.1574639e-02   2.1569386e-02   2.1598294e-02   1.8127976e-02   1.8101903e-02   7.8465455e-01   1.6933104e+00   8.3553670e-01   1.7614864e+00   7.5634015e-02   1.7529919e-01   7.6448310e-02   3.1831746e-01   6.5832663e-02   3.0856899e-01   6.8525201e-02   4.5044191e-01   1.5274172e-01   3.5378279e-01   1.5564816e-01   6.1376760e-01   9.1485035e-01   2.6718332e+00   8.7129739e-01   3.7512390e+00   7.7933041e-02   6.8652167e-02   1.5832446e-01   8.9105537e-01   7.7933041e-02   7.5288723e-02   1.5831429e-01   9.4257712e-01   2.0311832e-01   2.7838241e-01   3.7175188e-01   8.9071805e-01   8.8372751e-03   3.9804958e-02   2.3482004e-02   8.3148724e-01             NaN             NaN             NaN             NaN
   5.5000000e-02   9.7722611e-02   4.1350960e-01   9.0236270e-02   3.9314929e-01   9.1506371e-02   5.5555534e-01   8.6297370e-02   5.6422213e-01   2.0020165e-01   7.3683324e-01   1.8917215e-01   7.2849042e-01   1.0489310e+00   2.9288284e+00   9.1946954e-01   3.9389817e+00   9.7722611e-02   4.1350960e-01   9.0236270e-02   3.9314929e-01   9.7950591e-02   6.5413561e-01   8.6297370e-02   5.6422213e-01   2.0005751e-01   7.3196252e-01   1.8917215e-01   7.2849042e-01   9.6112575e-01   4.2011371e+00   9.1946954e-01   3.9389817e+00   2.6143636e-01   4.9635986e-01   2.4118970e-01   4.3294820e-01   3.2521113e-01   8.3076987e-01   2.8325315e-01   6.7142512e-01   4.3526846e-01   8.7995507e-01   3.9114888e-01   7.8988914e-01   8.9083947e-01   5.0983319e+00   8.8324016e-01   4.5309937e+00   1.2742344e-02   1.2790050e-02   9.3324174e-03   9.3314861e-03   4.4564261e-02   4.4697427e-02   3.5188778e-02   3.5070149e-02   2.7077009e-02   2.7085271e-02   2.1777113e-02   2.1749656e-02   7.9558643e-01   1.7218243e+00   8.4793063e-01   1.7914110e+00   8.7724570e-02   2.1341053e-01   8.6590360e-02   3.7726447e-01   8.0642456e-02   3.6685559e-01   8.2810607e-02   5.4142527e-01   1.7768821e-01   4.1040820e-01   1.8152883e-01   6.9905647e-01   9.2774059e-01   2.7052930e+00   8.8231925e-01   3.7798310e+00   9.3808378e-02   8.3143242e-02   1.8809227e-01   9.0103881e-01   9.3808378e-02   9.0866926e-02   1.8980938e-01   9.5575274e-01   2.5383770e-01   3.3649046e-01   4.2234916e-01   9.0570376e-01   9.0039638e-03   4.5251835e-02   2.6965926e-02   8.4326252e-01             NaN             NaN             NaN             NaN
   6.0000000e-02   1.1261807e-01   4.5805863e-01   1.0466763e-01   4.3869499e-01   1.0944211e-01   6.2221422e-01   1.0280575e-01   6.5095505e-01   2.3528904e-01   8.4479898e-01   2.1349841e-01   8.3433906e-01   1.0716939e+00   2.9616029e+00   9.3117347e-01   3.9676013e+00   1.1261807e-01   4.5805863e-01   1.0466763e-01   4.3869499e-01   1.1433261e-01   7.4650624e-01   1.0280575e-01   6.5095505e-01   2.3291829e-01   8.4954401e-01   2.1349841e-01   8.3433906e-01   9.7464213e-01   4.2255223e+00   9.3117347e-01   3.9676013e+00   2.9443376e-01   5.5012116e-01   2.6991655e-01   4.9107434e-01   3.6146788e-01   9.0872517e-01   3.2925090e-01   7.4391933e-01   4.9667415e-01   1.0074804e+00   4.5725453e-01   8.9713124e-01   9.1236934e-01   5.1395021e+00   8.9936212e-01   4.5800004e+00   1.4220811e-02   1.4212743e-02   1.1069367e-02   1.1054780e-02   5.1657320e-02   5.1628705e-02   3.9022731e-02   3.9044361e-02   3.2855282e-02   3.2835542e-02   2.7440695e-02   2.7468041e-02   8.0611614e-01   1.7518220e+00   8.6498756e-01   1.8246894e+00   9.6855392e-02   2.3955851e-01   1.0043863e-01   4.2096994e-01   9.8309425e-02   4.0650654e-01   9.8651982e-02   6.2465384e-01   2.0474182e-01   4.5272393e-01   2.0487222e-01   8.0062839e-01   9.4009784e-01   2.7499658e+00   8.9355030e-01   3.8072941e+00   1.0677699e-01   1.0338855e-01   2.1732357e-01   9.1096104e-01   1.0677699e-01   1.1257568e-01   2.1834125e-01   9.6462157e-01   2.7922057e-01   3.6633655e-01   4.7854282e-01   9.2209651e-01   1.3169558e-02   4.8643706e-02   3.0576088e-02   8.5207557e-01             NaN             NaN             NaN             NaN
   6.5000000e-02   1.2806993e-01   5.2103509e-01   1.1744764e-01   5.0975827e-01   1.2575964e-01   6.9219107e-01   1.1974970e-01   7.1685613e-01   2.6508379e-01   9.4116582e-01   2.4361792e-01   9.1854901e-01   1.0829246e+00   2.9885535e+00   9.3849609e-01   3.9957867e+00   1.2806993e-01   5.2103509e-01   1.1744764e-01   5.0975827e-01   1.2854265e-01   8.4043446e-01   1.1974970e-01   7.1685613e-01   2.6287925e-01   9.4287224e-01   2.4361792e-01   9.1854901e-01   9.8282829e-01   4.2534848e+00   9.3849609e-01   3.9957867e+00   3.2357828e-01   6.1201965e-01   2.9084726e-01   5.6055195e-01   4.0494424e-01   9.9123138e-01   3.6779262e-01   8.3020429e-01   5.3891455e-01   1.0838294e+00   5.0994793e-01   9.7855878e-01   9.2664126e-01   5.1904556e+00   9.1207701e-01   4.6287062e+00   1.6361848e-02   1.6322882e-02   1.2587370e-02   1.2601699e-02   5.6259457e-02   5.6295983e-02   4.3406850e-02   4.3563029e-02   4.6365478e-02   4.6494994e-02   3.5717784e-02   3.5940925e-02   8.1904212e-01   1.7898768e+00   8.7157952e-01   1.8562238e+00   1.1049571e-01   2.7215232e-01   1.1270228e-01   4.8916198e-01   1.1222746e-01   4.5580247e-01   1.1491133e-01   6.8789225e-01   2.2272585e-01   5.1007550e-01   2.3377477e-01   8.8143592e-01   9.5008902e-01   2.7824916e+00   9.0057705e-01   3.8343408e+00   1.2023109e-01   1.1953112e-01   2.4201514e-01   9.1740439e-01   1.2023109e-01   1.3012469e-01   2.4249490e-01   9.7309962e-01   3.0902275e-01   4.0200534e-01   5.2477686e-01   9.3647075e-01   1.4905115e-02   5.7649108e-02   4.7078540e-02   8.6124187e-01             NaN             NaN             NaN             NaN
   7.0000000e-02   1.5060121e-01   5.7822480e-01   1.3713931e-01   5.5559615e-01   1.4301379e-01   7.5870234e-01   1.3232073e-01   7.8026691e-01   2.9473659e-01   1.0193999e+00   2.7930583e-01   1.0009705e+00   1.0986931e+00   3.0214929e+00   9.4545447e-01   4.0224780e+00   1.5060121e-01   5.7822480e-01   1.3713931e-01   5.5559615e-01   1.4797251e-01   8.9370715e-01   1.3232073e-01   7.8026691e-01   2.9243023e-01   1.0146168e+00   2.7930583e-01   1.0009705e+00   9.9114701e-01   4.2809300e+00   9.4545447e-01   4.0224780e+00   3.5541929e-01   6.7897136e-01   3.3159640e-01   6.0368132e-01   4.4427629e-01   1.0825286e+00   4.0211868e-01   8.8298771e-01   5.9981399e-01   1.2058870e+00   5.6042616e-01   1.0971171e+00   9.4338023e-01   5.2299887e+00   9.2493895e-01   4.6747612e+00   1.8125865e-02   1.8119708e-02   1.4258158e-02   1.4257331e-02   6.2805212e-02   6.2876188e-02   4.6581342e-02   4.6538213e-02   5.6432673e-02   5.6734479e-02   4.4260785e-02   4.4255675e-02   8.2735177e-01   1.8110588e+00   8.8151217e-01   1.8799690e+00   1.2806574e-01   3.0532590e-01   1.3159833e-01   5.3314782e-01   1.2806996e-01   5.0929527e-01   1.2697444e-01   7.4874098e-01   2.5116848e-01   5.6113198e-01   2.6802074e-01   9.6052722e-01   9.6171055e-01   2.8196814e+00   9.0725429e-01   3.8599537e+00   1.4260506e-01   1.3608049e-01   2.7116059e-01   9.2092652e-01   1.4260506e-01   1.4830919e-01   2.7175340e-01   9.7736561e-01   3.4229541e-01   4.4713190e-01   5.8336693e-01   9.4796277e-01   1.7815616e-02   6.1400770e-02   5.6398794e-02   8.7688158e-01             NaN             NaN             NaN             NaN
   7.5000000e-02   1.6387532e-01   6.2376419e-01   1.5434875e-01   6.0029489e-01   1.6120273e-01   8.4149989e-01   1.5334464e-01   8.5070073e-01   3.3194479e-01   1.0912391e+00   3.1251080e-01   1.0781257e+00   1.1077008e+00   3.0444207e+00   9.5144160e-01   4.0438487e+00   1.6387532e-01   6.2376419e-01   1.5434875e-01   6.0029489e-01   1.6869677e-01   9.6655531e-01   1.5334464e-01   8.5070073e-01   3.3038489e-01   1.0955832e+00   3.1251080e-01   1.0781257e+00   9.9763317e-01   4.3149633e+00   9.5144160e-01   4.0438487e+00   3.8922687e-01   7.2701081e-01   3.5589560e-01   6.6014597e-01   4.7276772e-01   1.1487789e+00   4.3260473e-01   9.4485616e-01   6.3688408e-01   1.2849010e+00   6.0150046e-01   1.1651700e+00   9.5032615e-01   5.2664867e+00   9.3474541e-01   4.7172356e+00   1.9619792e-02   1.9608860e-02   1.5809295e-02   1.5826786e-02   6.9087068e-02   6.9218080e-02   5.1416850e-02   5.1446197e-02   6.6858488e-02   6.6587931e-02   5.2854745e-02   5.2659712e-02   8.3778904e-01   1.8456144e+00   8.9095444e-01   1.9039944e+00   1.3899339e-01   3.3567560e-01   1.4811244e-01   5.7604055e-01   1.4234844e-01   5.6898263e-01   1.4714890e-01   8.1632898e-01   2.9042919e-01   6.3322722e-01   2.9988410e-01   1.0345651e+00   9.7052513e-01   2.8464240e+00   9.1299951e-01   3.8804609e+00   1.5512423e-01   1.5347472e-01   3.0898805e-01   9.2322109e-01   1.5512423e-01   1.6357691e-01   3.0974544e-01   9.8022129e-01   3.7763504e-01   4.7494045e-01   6.1709631e-01   9.5981303e-01   2.1071499e-02   6.5454453e-02   7.1684877e-02   8.8977078e-01             NaN             NaN             NaN             NaN
   8.0000000e-02   1.8162722e-01   6.7660710e-01   1.7115870e-01   6.5588473e-01   1.7948556e-01   9.1369273e-01   1.6870163e-01   9.4050841e-01   3.5473729e-01   1.1760197e+00   3.3763733e-01   1.1669930e+00   1.1162929e+00   3.0693781e+00   9.6076423e-01   4.0667834e+00   1.8162722e-01   6.7660710e-01   1.7115870e-01   6.5588473e-01   1.8555778e-01   1.0632419e+00   1.6870163e-01   9.4050841e-01   3.5449718e-01   1.1852122e+00   3.3763733e-01   1.1669930e+00   1.0070157e+00   4.3374850e+00   9.6076423e-01   4.0667834e+00   4.2729015e-01   8.0017547e-01   4.0169057e-01   7.2511471e-01   4.9445914e-01   1.2325763e+00   4.6144279e-01   1.0536309e+00   6.6917045e-01   1.3610219e+00   6.3565971e-01   1.2528293e+00   9.5705261e-01   5.3064530e+00   9.4213871e-01   4.7629120e+00   2.1931329e-02   2.1899878e-02   1.7299744e-02   1.7335787e-02   7.4218624e-02   7.4071630e-02   5.6355158e-02   5.6660778e-02   7.5158872e-02   7.5130855e-02   6.1250840e-02   6.1086007e-02   8.4753344e-01   1.8734971e+00   8.9693341e-01   1.9321333e+00   1.5866216e-01   3.5939341e-01   1.6424320e-01   6.2938433e-01   1.5833293e-01   6.2232031e-01   1.6188541e-01   9.0250807e-01   3.0607951e-01   6.6994311e-01   3.2399542e-01   1.1198418e+00   9.7893412e-01   2.8762808e+00   9.2194547e-01   3.9024689e+00   1.7686229e-01   1.6767794e-01   3.3589494e-01   9.2574849e-01   1.7686229e-01   1.7950685e-01   3.3794783e-01   9.8260368e-01   4.2099892e-01   4.9730302e-01   6.5751397e-01   9.7000448e-01   2.3398629e-02   6.7649080e-02   7.8378800e-02   8.9658892e-01             NaN             NaN             NaN             NaN
   8.5000000e-02   2.0401151e-01   7.3256617e-01   1.9031520e-01   7.0300717e-01   2.0159763e-01   9.7123675e-01   1.8685042e-01   1.0208534e+00   3.8974191e-01   1.2578451e+00   3.6265464e-01   1.2394278e+00   1.1280767e+00   3.0907648e+00   9.6498936e-01   4.0877145e+00   2.0401151e-01   7.3256617e-01   1.9031520e-01   7.0300717e-01   2.0419105e-01   1.1411900e+00   1.8685042e-01   1.0208534e+00   3.9006809e-01   1.2586463e+00   3.6265464e-01   1.2394278e+00   1.0133934e+00   4.3555795e+00   9.6498936e-01   4.0877145e+00   4.5955495e-01   8.4418458e-01   4.3642271e-01   7.7417819e-01   5.1808862e-01   1.3045520e+00   4.8656466e-01   1.1105243e+00   7.0069127e-01   1.4220922e+00   6.6736157e-01   1.3307101e+00   9.6656988e-01   5.3497952e+00   9.5019393e-01   4.7938649e+00   2.4545980e-02   2.4511715e-02   1.9043141e-02   1.9087227e-02   8.0860330e-02   8.0854060e-02   6.0729413e-02   6.1017812e-02   8.2083966e-02   8.1995994e-02   6.8166340e-02   6.8069503e-02   8.5714325e-01   1.9016019e+00   9.0208818e-01   1.9545840e+00   1.8217442e-01   3.8252462e-01   1.8262570e-01   6.7460284e-01   1.7233918e-01   6.7753690e-01   1.7930091e-01   9.7960676e-01   3.2875736e-01   7.2246582e-01   3.4800192e-01   1.1893499e+00   9.8472828e-01   2.9156256e+00   9.2599989e-01   3.9225543e+00   1.9733217e-01   1.8660698e-01   3.6650213e-01   9.2891321e-01   1.9733217e-01   2.0105481e-01   3.6760718e-01   9.8548234e-01   4.4631856e-01   5.2123932e-01   6.8987115e-01   9.7885579e-01   2.4333497e-02   7.9651195e-02   8.2479236e-02   9.0150266e-01             NaN             NaN             NaN             NaN
   9.0000000e-02   2.3581367e-01   7.6038383e-01   2.1573985e-01   7.5776564e-01   2.1852992e-01   1.0468928e+00   2.0809155e-01   1.0828344e+00   4.3883926e-01   1.3177790e+00   4.1533224e-01   1.3022814e+00   1.1340879e+00   3.1161872e+00   9.6977240e-01   4.1144832e+00   2.3581367e-01   7.6038383e-01   2.1573985e-01   7.5776564e-01   2.2176941e-01   1.2092908e+00   2.0809155e-01   1.0828344e+00   4.3817368e-01   1.3232971e+00   4.1533224e-01   1.3022814e+00   1.0211847e+00   4.3767313e+00   9.6977240e-01   4.1144832e+00   4.9883803e-01   8.8829770e-01   4.6534703e-01   8.2137544e-01   5.5044136e-01   1.3845278e+00   5.0875426e-01   1.1732763e+00   7.3341751e-01   1.4954132e+00   6.9654188e-01   1.3844929e+00   9.7494105e-01   5.3705797e+00   9.5825173e-01   4.8391593e+00   2.6535184e-02   2.6556143e-02   2.0572885e-02   2.0542662e-02   8.7376526e-02   8.7577692e-02   6.6359187e-02   6.6822220e-02   9.2745278e-02   9.2406695e-02   7.5534534e-02   7.5630490e-02   8.6659453e-01   1.9203388e+00   9.1073638e-01   1.9708972e+00   2.0487823e-01   4.1857954e-01   2.0702309e-01   7.2714885e-01   1.9182434e-01   7.2818044e-01   1.9968381e-01   1.0390836e+00   3.6373103e-01   7.7035164e-01   3.9855114e-01   1.2496639e+00   9.9167079e-01   2.9453610e+00   9.3058968e-01   3.9482415e+00   2.2038649e-01   2.0339798e-01   4.1160398e-01   9.3170612e-01   2.2038649e-01   2.1617418e-01   4.1268642e-01   9.8845922e-01   4.9101189e-01   5.5863623e-01   7.1192174e-01   9.8449710e-01   2.7694481e-02   8.3802489e-02   9.5137067e-02   9.0947371e-01             NaN             NaN             NaN             NaN
   9.5000000e-02   2.6724033e-01   8.1585441e-01   2.5044107e-01   7.9758995e-01   2.3538826e-01   1.1102914e+00   2.2340988e-01   1.1425634e+00   4.8049432e-01   1.3976557e+00   4.5561215e-01   1.3824034e+00   1.1419659e+00   3.1352038e+00   9.7496443e-01   4.1342371e+00   2.6724033e-01   8.1585441e-01   2.5044107e-01   7.9758995e-01   2.4027146e-01   1.2828289e+00   2.2340988e-01   1.1425634e+00   4.7905979e-01   1.3962120e+00   4.5561215e-01   1.3824034e+00   1.0306846e+00   4.3967848e+00   9.7496443e-01   4.1342371e+00   5.3447319e-01   9.4439633e-01   4.9751102e-01   8.7126037e-01   5.7953409e-01   1.4421988e+00   5.4293104e-01   1.2339015e+00   7.6996921e-01   1.5693493e+00   7.3166367e-01   1.4689158e+00   9.8142884e-01   5.4059526e+00   9.6367706e-01   4.8708634e+00   2.8687016e-02   2.8683911e-02   2.2650476e-02   2.2638103e-02   9.4288940e-02   9.4662203e-02   7.1856042e-02   7.1911524e-02   1.0078932e-01   1.0069669e-01   8.3296460e-02   8.3341308e-02   8.7360761e-01   1.9451075e+00   9.1647807e-01   1.9959423e+00   2.2611071e-01   4.5537078e-01   2.4032224e-01   7.6536410e-01   2.0809238e-01   7.7401468e-01   2.1438322e-01   1.0963992e+00   4.0861698e-01   8.1755625e-01   4.3720358e-01   1.3265487e+00   9.9742174e-01   2.9755970e+00   9.3557192e-01   3.9671972e+00   2.5007918e-01   2.2842487e-01   4.5328385e-01   9.3466487e-01   2.5007918e-01   2.4452632e-01   4.5375118e-01   9.9152247e-01   5.2388345e-01   5.8600764e-01   7.4847012e-01   9.8759531e-01   2.9324423e-02   9.5430748e-02   1.0728431e-01   9.1373807e-01             NaN             NaN             NaN             NaN
   1.0000000e-01   2.9327869e-01   8.7342999e-01   2.7567826e-01   8.6310899e-01   2.5413449e-01   1.1879859e+00   2.4778961e-01   1.2396461e+00   5.1591083e-01   1.4715791e+00   4.9247841e-01   1.4592002e+00   1.1484450e+00   3.1528817e+00   9.8068180e-01   4.1521565e+00   2.9327869e-01   8.7342999e-01   2.7567826e-01   8.6310899e-01   2.6079028e-01   1.3682904e+00   2.4778961e-01   1.2396461e+00   5.1384355e-01   1.4686121e+00   4.9247841e-01   1.4592002e+00   1.0385009e+00   4.4168987e+00   9.8068180e-01   4.1521565e+00   5.6084616e-01   9.8597889e-01   5.3199397e-01   9.1494908e-01   6.1051309e-01   1.5132166e+00   5.7407316e-01   1.3062754e+00   8.0986950e-01   1.6466848e+00   7.6960407e-01   1.5266517e+00   9.8701708e-01   5.4415321e+00   9.7020239e-01   4.9161991e+00   3.2727569e-02   3.2669259e-02   2.4868957e-02   2.4881094e-02   1.0152465e-01   1.0199164e-01   7.7186762e-02   7.7284357e-02   1.0925571e-01   1.0916322e-01   8.9610712e-02   8.9444913e-02   8.8090108e-01   1.9717753e+00   9.2136833e-01   2.0182132e+00   2.4213264e-01   4.8599339e-01   2.6453974e-01   8.2823590e-01   2.2379365e-01   8.2654416e-01   2.3777791e-01   1.1895594e+00   4.3440968e-01   8.7005915e-01   4.7258029e-01   1.4002426e+00   1.0006839e+00   3.0095914e+00   9.4105829e-01   3.9843926e+00   2.7599275e-01   2.4538707e-01   4.8814757e-01   9.3859139e-01   2.7599275e-01   2.5862273e-01   4.8836540e-01   9.9492171e-01   5.4429845e-01   6.1310274e-01   7.8617128e-01   9.9047181e-01   3.0395764e-02   9.7580189e-02   1.1588619e-01   9.1906311e-01             NaN             NaN             NaN             NaN
   1.0500000e-01   3.1927196e-01   9.4222082e-01   3.0383685e-01   9.1255128e-01   2.7464361e-01   1.2740437e+00   2.6793954e-01   1.3037824e+00   5.4452951e-01   1.5842700e+00   5.3119051e-01   1.5539404e+00   1.1550025e+00   3.1799713e+00   9.8673755e-01   4.1688865e+00   3.1927196e-01   9.4222082e-01   3.0383685e-01   9.1255128e-01   2.7746891e-01   1.4264983e+00   2.6793954e-01   1.3037824e+00   5.4316701e-01   1.5821966e+00   5.3119051e-01   1.5539404e+00   1.0418658e+00   4.4333052e+00   9.8673755e-01   4.1688865e+00   5.8943769e-01   1.0525047e+00   5.5670377e-01   9.8959352e-01   6.3837419e-01   1.5640417e+00   6.0160594e-01   1.3698691e+00   8.4781265e-01   1.7155326e+00   8.0312674e-01   1.5939249e+00   9.9316138e-01   5.4726466e+00   9.7575447e-01   4.9513445e+00   3.5324109e-02   3.5374863e-02   2.6985842e-02   2.7001038e-02   1.0649811e-01   1.0700874e-01   8.1655408e-02   8.1577114e-02   1.1631161e-01   1.1630892e-01   9.5652484e-02   9.5696092e-02   8.8581908e-01   1.9891268e+00   9.2666326e-01   2.0423673e+00   2.6409176e-01   5.3473751e-01   2.9156061e-01   8.7568052e-01   2.4072235e-01   8.8600607e-01   2.5711370e-01   1.2511043e+00   4.6355005e-01   9.2709091e-01   5.0972827e-01   1.4911549e+00   1.0075422e+00   3.0359550e+00   9.4686936e-01   4.0004466e+00   2.9951925e-01   2.6538510e-01   5.1415393e-01   9.4318191e-01   2.9951925e-01   2.8185257e-01   5.1683384e-01   9.9969990e-01   5.7831636e-01   6.3516128e-01   8.2492926e-01   9.9459714e-01   3.1042024e-02   1.1121834e-01   1.2304108e-01   9.2417591e-01             NaN             NaN             NaN             NaN
   1.1000000e-01   3.4242052e-01   1.0086638e+00   3.2817680e-01   9.7162467e-01   3.0528119e-01   1.3306008e+00   2.9920359e-01   1.3681755e+00   5.8784931e-01   1.6499093e+00   5.6180383e-01   1.6281446e+00   1.1597612e+00   3.1957024e+00   9.9130059e-01   4.1892413e+00   3.4242052e-01   1.0086638e+00   3.2817680e-01   9.7162467e-01   3.1144224e-01   1.5082522e+00   2.9920359e-01   1.3681755e+00   5.8453279e-01   1.6474665e+00   5.6180383e-01   1.6281446e+00   1.0472089e+00   4.4515054e+00   9.9130059e-01   4.1892413e+00   6.1345301e-01   1.1147747e+00   5.8008250e-01   1.0405146e+00   6.5925685e-01   1.6332484e+00   6.2918358e-01   1.4291229e+00   8.8162436e-01   1.7918726e+00   8.3762566e-01   1.6841478e+00   1.0011752e+00   5.5055919e+00   9.8126799e-01   4.9911654e+00   3.8105549e-02   3.8255175e-02   3.0380598e-02   3.0310567e-02   1.1234287e-01   1.1283463e-01   8.6227346e-02   8.6515599e-02   1.2079512e-01   1.2097087e-01   1.0175774e-01   1.0191745e-01   8.9057996e-01   2.0123399e+00   9.3103083e-01   2.0605447e+00   2.9175292e-01   5.7009803e-01   3.1491714e-01   9.3236711e-01   2.6870468e-01   9.4167980e-01   2.8711456e-01   1.3128957e+00   4.9519720e-01   9.7902919e-01   5.3910469e-01   1.5623610e+00   1.0133907e+00   3.0623407e+00   9.5124804e-01   4.0199790e+00   3.3119426e-01   2.8523524e-01   5.6800132e-01   9.4633893e-01   3.3119426e-01   3.0093519e-01   5.6883821e-01   1.0043114e+00   5.9562023e-01   6.5933279e-01   8.6353825e-01   9.9827725e-01   3.1679974e-02   1.1257183e-01   1.2711434e-01   9.2774369e-01             NaN             NaN             NaN             NaN
   1.1500000e-01   3.7145494e-01   1.0833711e+00   3.5458578e-01   1.0650819e+00   3.2419500e-01   1.4114990e+00   3.1923891e-01   1.4535278e+00   6.1441945e-01   1.7128523e+00   5.8563789e-01   1.7070002e+00   1.1683373e+00   3.2166310e+00   9.9662254e-01   4.2065257e+00   3.7145494e-01   1.0833711e+00   3.5458578e-01   1.0650819e+00   3.3062777e-01   1.5868098e+00   3.1923891e-01   1.4535278e+00   6.1370068e-01   1.7143652e+00   5.8563789e-01   1.7070002e+00   1.0521370e+00   4.4633734e+00   9.9662254e-01   4.2065257e+00   6.4540760e-01   1.1609242e+00   6.0751121e-01   1.1021087e+00   6.8775515e-01   1.6822474e+00   6.5609568e-01   1.4846901e+00   9.0624531e-01   1.8635611e+00   8.6825351e-01   1.7254410e+00   1.0066646e+00   5.5365395e+00   9.8673819e-01   5.0275978e+00   4.1195615e-02   4.1217928e-02   3.3235844e-02   3.3336416e-02   1.2054578e-01   1.2052778e-01   9.2673588e-02   9.2540402e-02   1.2633970e-01   1.2613717e-01   1.0558016e-01   1.0577234e-01   8.9650910e-01   2.0354436e+00   9.3583426e-01   2.0755773e+00   3.1394296e-01   6.1145391e-01   3.4025908e-01   1.0220483e+00   2.8559725e-01   9.9924701e-01   3.0634037e-01   1.3947994e+00   5.2677903e-01   1.0266846e+00   5.6197576e-01   1.6380305e+00   1.0189731e+00   3.0909420e+00   9.5635496e-01   4.0365650e+00   3.5806544e-01   3.1778140e-01   5.9729062e-01   9.4977675e-01   3.5806544e-01   3.3258592e-01   5.9841812e-01   1.0078141e+00   6.3123001e-01   6.8779877e-01   8.9870266e-01   1.0025320e+00   3.8198243e-02   1.2151351e-01   1.3097734e-01   9.3382762e-01             NaN             NaN             NaN             NaN
   1.2000000e-01   3.9901448e-01   1.1784041e+00   3.8481079e-01   1.1530908e+00   3.5253938e-01   1.5063897e+00   3.4032676e-01   1.5646279e+00   6.5408957e-01   1.7890018e+00   6.2736246e-01   1.7871370e+00   1.1736280e+00   3.2409731e+00   1.0022194e+00   4.2221531e+00   3.9901448e-01   1.1784041e+00   3.8481079e-01   1.1530908e+00   3.5631231e-01   1.6989793e+00   3.4032676e-01   1.5646279e+00   6.5265573e-01   1.7920533e+00   6.2736246e-01   1.7871370e+00   1.0563101e+00   4.4806317e+00   1.0022194e+00   4.2221531e+00   6.8169236e-01   1.2610588e+00   6.4598534e-01   1.1621241e+00   7.1174090e-01   1.7378704e+00   6.9270155e-01   1.5272705e+00   9.3473730e-01   1.9205700e+00   8.9707726e-01   1.8254019e+00   1.0123582e+00   5.5647425e+00   9.9390594e-01   5.0520853e+00   4.5548610e-02   4.5679653e-02   3.7361415e-02   3.7227842e-02   1.2697736e-01   1.2730591e-01   9.8427871e-02   9.8464729e-02   1.3313815e-01   1.3313859e-01   1.0992618e-01   1.1011132e-01   9.0407875e-01   2.0538827e+00   9.4032746e-01   2.0974234e+00   3.3677214e-01   6.5817006e-01   3.6926288e-01   1.1065013e+00   3.1202876e-01   1.0589251e+00   3.2657618e-01   1.5014106e+00   5.5230539e-01   1.0736556e+00   6.0201448e-01   1.7149295e+00   1.0236231e+00   3.1308279e+00   9.6172566e-01   4.0515610e+00   3.9109746e-01   3.3528562e-01   6.2122923e-01   9.5388138e-01   3.9109746e-01   3.5399775e-01   6.2302679e-01   1.0124158e+00   6.7292488e-01   7.2644452e-01   9.2499624e-01   1.0068535e+00   5.1292178e-02   1.2932336e-01   1.3470827e-01   9.3804377e-01             NaN             NaN             NaN             NaN
   1.2500000e-01   4.2999474e-01   1.2639190e+00   4.1447336e-01   1.2233417e+00   3.8221960e-01   1.5938599e+00   3.6492516e-01   1.6496993e+00   6.9270028e-01   1.8556120e+00   6.6123134e-01   1.8499747e+00   1.1787329e+00   3.2615916e+00   1.0056882e+00   4.2456338e+00   4.2999474e-01   1.2639190e+00   4.1447336e-01   1.2233417e+00   3.8441405e-01   1.7762679e+00   3.6492516e-01   1.6496993e+00   6.9162994e-01   1.8637076e+00   6.6123134e-01   1.8499747e+00   1.0604729e+00   4.4904446e+00   1.0056882e+00   4.2456338e+00   7.0770977e-01   1.3453010e+00   6.7534445e-01   1.2471148e+00   7.3712402e-01   1.8046123e+00   7.1370106e-01   1.5930314e+00   9.7672040e-01   1.9762052e+00   9.3883260e-01   1.8781491e+00   1.0188526e+00   5.6019895e+00   9.9921395e-01   5.0941370e+00   5.0584089e-02   5.0567178e-02   4.2049458e-02   4.2125424e-02   1.3309025e-01   1.3453985e-01   1.0379184e-01   1.0421020e-01   1.3830520e-01   1.3887611e-01   1.1587888e-01   1.1603024e-01   9.0717736e-01   2.0679029e+00   9.4439345e-01   2.1263685e+00   3.6339481e-01   7.1779374e-01   3.9772696e-01   1.1739137e+00   3.3187031e-01   1.1099786e+00   3.5018071e-01   1.5830448e+00   5.7431511e-01   1.1185826e+00   6.3451492e-01   1.7752283e+00   1.0294736e+00   3.1592425e+00   9.6505433e-01   4.0740930e+00   4.1073463e-01   3.5856709e-01   6.6162206e-01   9.5736376e-01   4.1073463e-01   3.7625027e-01   6.6255449e-01   1.0162726e+00   7.0424025e-01   7.5240631e-01   9.5462838e-01   1.0109349e+00   5.3039542e-02   1.3478647e-01   1.3778279e-01   9.4261990e-01             NaN             NaN             NaN             NaN
   1.3000000e-01   4.6445774e-01   1.3122229e+00   4.5008295e-01   1.2990435e+00   4.0770139e-01   1.6658161e+00   3.9676212e-01   1.7098956e+00   7.2263857e-01   1.9445253e+00   6.9070222e-01   1.9129305e+00   1.1837004e+00   3.2789047e+00   1.0111915e+00   4.2637592e+00   4.6445774e-01   1.3122229e+00   4.5008295e-01   1.2990435e+00   4.1107821e-01   1.8464239e+00   3.9676212e-01   1.7098956e+00   7.2222268e-01   1.9478210e+00   6.9070222e-01   1.9129305e+00   1.0666550e+00   4.5113903e+00   1.0111915e+00   4.2637592e+00   7.3730796e-01   1.4176561e+00   7.0613477e-01   1.3373098e+00   7.7159082e-01   1.8490425e+00   7.3602780e-01   1.6548343e+00   1.0103156e+00   2.0502649e+00   9.7064833e-01   1.9259737e+00   1.0268660e+00   5.6296905e+00   1.0052067e+00   5.1147191e+00   5.7360744e-02   5.7359416e-02   4.6685042e-02   4.6738090e-02   1.4216019e-01   1.4228497e-01   1.1056588e-01   1.1105586e-01   1.4644514e-01   1.4614266e-01   1.2132803e-01   1.2110185e-01   9.1125348e-01   2.0889431e+00   9.4760130e-01   2.1528861e+00   3.8604001e-01   7.5659635e-01   4.3189778e-01   1.2465569e+00   3.5349450e-01   1.1689400e+00   3.8073133e-01   1.6408089e+00   5.9823891e-01   1.1804474e+00   6.6279506e-01   1.8356404e+00   1.0340865e+00   3.1740207e+00   9.7033530e-01   4.0914861e+00   4.4006899e-01   3.8296589e-01   6.8729258e-01   9.6192994e-01   4.4006899e-01   4.0131406e-01   6.8943590e-01   1.0204296e+00   7.2932276e-01   7.7893399e-01   9.9073412e-01   1.0147690e+00   5.6819275e-02   1.3960906e-01   1.4296835e-01   9.4832384e-01             NaN             NaN             NaN             NaN
   1.3500000e-01   4.8134795e-01   1.3739638e+00   4.6929489e-01   1.3713307e+00   4.3289425e-01   1.7275596e+00   4.2410339e-01   1.8051968e+00   7.5309578e-01   2.0037220e+00   7.2294064e-01   1.9962336e+00   1.1890841e+00   3.3064525e+00   1.0154743e+00   4.2836832e+00   4.8134795e-01   1.3739638e+00   4.6929489e-01   1.3713307e+00   4.3558744e-01   1.9269246e+00   4.2410339e-01   1.8051968e+00   7.5149978e-01   2.0036866e+00   7.2294064e-01   1.9962336e+00   1.0700950e+00   4.5299609e+00   1.0154743e+00   4.2836832e+00   7.7128121e-01   1.4689772e+00   7.5089612e-01   1.4008809e+00   7.9244985e-01   1.9155677e+00   7.6616227e-01   1.7049186e+00   1.0505393e+00   2.1178248e+00   1.0007730e+00   1.9781847e+00   1.0318265e+00   5.6593878e+00   1.0101915e+00   5.1405584e+00   6.2918742e-02   6.2869280e-02   4.9987876e-02   4.9854128e-02   1.5117277e-01   1.5217477e-01   1.1706738e-01   1.1765208e-01   1.5688270e-01   1.5660602e-01   1.2754112e-01   1.2756506e-01   9.1607559e-01   2.1127178e+00   9.5096100e-01   2.1661160e+00   4.1195406e-01   8.0083915e-01   4.5033348e-01   1.3159234e+00   3.7261582e-01   1.2368258e+00   4.0696790e-01   1.7322595e+00   6.3211129e-01   1.2289557e+00   6.9373092e-01   1.9155776e+00   1.0391863e+00   3.2004047e+00   9.7444502e-01   4.1106051e+00   4.7327518e-01   4.1409725e-01   7.1965953e-01   9.6535976e-01   4.7327518e-01   4.3283016e-01   7.2070499e-01   1.0237628e+00   7.5594817e-01   7.9994089e-01   1.0211685e+00   1.0192252e+00   5.9702740e-02   1.4494571e-01   1.5276256e-01   9.5355784e-01             NaN             NaN             NaN             NaN
   1.4000000e-01   5.1202871e-01   1.4468165e+00   5.0007585e-01   1.4417021e+00   4.6061613e-01   1.8118688e+00   4.4464030e-01   1.8721994e+00   7.7455044e-01   2.0949565e+00   7.4954864e-01   2.0804965e+00   1.1951283e+00   3.3209234e+00   1.0205907e+00   4.2986709e+00   5.1202871e-01   1.4468165e+00   5.0007585e-01   1.4417021e+00   4.6606751e-01   2.0118178e+00   4.4464030e-01   1.8721994e+00   7.7338068e-01   2.1023560e+00   7.4954864e-01   2.0804965e+00   1.0743680e+00   4.5414691e+00   1.0205907e+00   4.2986709e+00   8.0272576e-01   1.5326101e+00   7.7626436e-01   1.4658518e+00   8.1143578e-01   1.9740506e+00   7.9426416e-01   1.7590640e+00   1.0791649e+00   2.1681369e+00   1.0427355e+00   2.0499720e+00   1.0356481e+00   5.6793489e+00   1.0145365e+00   5.1658926e+00   6.7718506e-02   6.7779983e-02   5.4341570e-02   5.4384984e-02   1.5860803e-01   1.5958959e-01   1.2536491e-01   1.2524357e-01   1.6493668e-01   1.6610883e-01   1.3691039e-01   1.3723955e-01   9.1989214e-01   2.1343493e+00   9.5428589e-01   2.1793638e+00   4.3346289e-01   8.5565515e-01   4.7987076e-01   1.3834515e+00   3.9789675e-01   1.2996525e+00   4.2667503e-01   1.7965550e+00   6.6168589e-01   1.2758377e+00   7.1926384e-01   1.9964361e+00   1.0451894e+00   3.2232131e+00   9.7935471e-01   4.1249873e+00   4.9889233e-01   4.4210725e-01   7.4667579e-01   9.7017456e-01   4.9889233e-01   4.6354632e-01   7.4781792e-01   1.0287120e+00   7.8615439e-01   8.2218603e-01   1.0613747e+00   1.0231698e+00   6.3282049e-02   1.7160083e-01   1.7526421e-01   9.5705727e-01             NaN             NaN             NaN             NaN
   1.4500000e-01   5.5209485e-01   1.5131354e+00   5.3702105e-01   1.5067129e+00   4.9237008e-01   1.8594675e+00   4.7998598e-01   1.9292828e+00   8.0709866e-01   2.1369154e+00   7.7715953e-01   2.1420183e+00   1.1999222e+00   3.3349025e+00   1.0238673e+00   4.3162039e+00   5.5209485e-01   1.5131354e+00   5.3702105e-01   1.5067129e+00   4.9112068e-01   2.0678180e+00   4.7998598e-01   1.9292828e+00   8.0237153e-01   2.1448085e+00   7.7715953e-01   2.1420183e+00   1.0778379e+00   4.5562901e+00   1.0238673e+00   4.3162039e+00   8.3559025e-01   1.5866114e+00   8.1032498e-01   1.5174331e+00   8.3444216e-01   2.0281796e+00   8.0941665e-01   1.8188241e+00   1.1104665e+00   2.2117983e+00   1.0777531e+00   2.1048050e+00   1.0396786e+00   5.6988965e+00   1.0213781e+00   5.1976848e+00   7.5248558e-02   7.5286570e-02   6.1699925e-02   6.1785270e-02   1.6656334e-01   1.6792883e-01   1.2997676e-01   1.3083104e-01   1.7776472e-01   1.7734451e-01   1.4620435e-01   1.4614341e-01   9.2456293e-01   2.1504463e+00   9.5772138e-01   2.1886251e+00   4.6044987e-01   8.9267236e-01   5.1532323e-01   1.4458357e+00   4.2163495e-01   1.3612932e+00   4.6059261e-01   1.8513319e+00   6.8640847e-01   1.3302230e+00   7.4575915e-01   2.0554721e+00   1.0481336e+00   3.2426081e+00   9.8249897e-01   4.1418118e+00   5.3444506e-01   4.7627762e-01   7.8250687e-01   9.7533354e-01   5.3444506e-01   4.9485238e-01   7.8442195e-01   1.0338286e+00   8.2105312e-01   8.4485349e-01   1.1084074e+00   1.0276058e+00   7.5278327e-02   1.7473244e-01   1.8410751e-01   9.6034743e-01             NaN             NaN             NaN             NaN
   1.5000000e-01   5.7597340e-01   1.6011742e+00   5.5238285e-01   1.5761783e+00   5.1375382e-01   1.9538643e+00   5.0661760e-01   2.0111921e+00   8.3747151e-01   2.2326023e+00   7.9939358e-01   2.2227189e+00   1.2060286e+00   3.3521155e+00   1.0297544e+00   4.3294309e+00   5.7597340e-01   1.6011742e+00   5.5238285e-01   1.5761783e+00   5.1900130e-01   2.1276293e+00   5.0661760e-01   2.0111921e+00   8.3665674e-01   2.2383533e+00   7.9939358e-01   2.2227189e+00   1.0816213e+00   4.5710651e+00   1.0297544e+00   4.3294309e+00   8.6203082e-01   1.6499963e+00   8.3452066e-01   1.5722737e+00   8.5966697e-01   2.0648962e+00   8.3034113e-01   1.8810392e+00   1.1516730e+00   2.2834733e+00   1.1048535e+00   2.1665415e+00   1.0435836e+00   5.7228365e+00   1.0269175e+00   5.2146037e+00   8.4953497e-02   8.4938543e-02   6.9608455e-02   6.9632730e-02   1.7195144e-01   1.7257606e-01   1.3591607e-01   1.3619220e-01   1.8711411e-01   1.8820911e-01   1.5326616e-01   1.5355669e-01   9.2805617e-01   2.1681193e+00   9.6019177e-01   2.2054402e+00   4.8486161e-01   9.4882686e-01   5.3006435e-01   1.5124943e+00   4.5135815e-01   1.4112480e+00   4.8614820e-01   1.9299319e+00   7.1571989e-01   1.3829165e+00   7.6709485e-01   2.1329121e+00   1.0524189e+00   3.2643633e+00   9.8814812e-01   4.1545044e+00   5.5655869e-01   5.1061169e-01   8.2485238e-01   9.7947995e-01   5.5655869e-01   5.2466575e-01   8.2560387e-01   1.0381800e+00   8.4758140e-01   8.6928779e-01   1.1401989e+00   1.0324629e+00   8.5357226e-02   1.7564808e-01   1.9737379e-01   9.6242720e-01             NaN             NaN             NaN             NaN
   1.5500000e-01   5.9762259e-01   1.6591732e+00   5.7738463e-01   1.6501588e+00   5.4690094e-01   2.0188259e+00   5.3364350e-01   2.0830083e+00   8.7836354e-01   2.3106307e+00   8.3753954e-01   2.2984690e+00   1.2114652e+00   3.3703228e+00   1.0353860e+00   4.3436626e+00   5.9762259e-01   1.6591732e+00   5.7738463e-01   1.6501588e+00   5.4737826e-01   2.2173978e+00   5.3364350e-01   2.0830083e+00   8.7589510e-01   2.3107288e+00   8.3753954e-01   2.2984690e+00   1.0865479e+00   4.5893647e+00   1.0353860e+00   4.3436626e+00   8.8774424e-01   1.7249601e+00   8.5723418e-01   1.6236800e+00   8.8939951e-01   2.1211266e+00   8.5758823e-01   1.9259300e+00   1.1814575e+00   2.3529005e+00   1.1365919e+00   2.2215922e+00   1.0487748e+00   5.7422683e+00   1.0321666e+00   5.2427743e+00   9.2502376e-02   9.2460754e-02   7.6895358e-02   7.6883623e-02   1.7769295e-01   1.8028205e-01   1.4187477e-01   1.4250154e-01   1.9721112e-01   1.9802388e-01   1.6209510e-01   1.6436652e-01   9.3200501e-01   2.1876276e+00   9.6222226e-01   2.2198145e+00   5.1185112e-01   9.8206874e-01   5.5405596e-01   1.5834857e+00   4.7811172e-01   1.4637072e+00   5.1208215e-01   1.9988463e+00   7.3692113e-01   1.4396508e+00   8.0369955e-01   2.2056016e+00   1.0566546e+00   3.2845599e+00   9.9355224e-01   4.1681611e+00   5.8329666e-01   5.3276299e-01   8.5118508e-01   9.8489922e-01   5.8329666e-01   5.5164312e-01   8.5236527e-01   1.0428495e+00   8.7060391e-01   8.9925572e-01   1.1731375e+00   1.0357080e+00   9.5738031e-02   1.7844409e-01   2.1029491e-01   9.6594954e-01             NaN             NaN             NaN             NaN
   1.6000000e-01   6.2599338e-01   1.7138738e+00   6.0515507e-01   1.7052773e+00   5.7599141e-01   2.0800175e+00   5.6341242e-01   2.1727522e+00   9.1360988e-01   2.3621792e+00   8.7364355e-01   2.3730409e+00   1.2154979e+00   3.3839775e+00   1.0397164e+00   4.3568833e+00   6.2599338e-01   1.7138738e+00   6.0515507e-01   1.7052773e+00   5.7769101e-01   2.2881498e+00   5.6341242e-01   2.1727522e+00   9.0840638e-01   2.3725966e+00   8.7364355e-01   2.3730409e+00   1.0906419e+00   4.6058645e+00   1.0397164e+00   4.3568833e+00   9.1952326e-01   1.7554069e+00   8.8312994e-01   1.6697908e+00   9.0868684e-01   2.1708166e+00   8.8429906e-01   1.9639163e+00   1.2080944e+00   2.3917059e+00   1.1715930e+00   2.2739298e+00   1.0525210e+00   5.7668846e+00   1.0372584e+00   5.2621888e+00   9.7871655e-02   9.7907625e-02   8.2463609e-02   8.2901573e-02   1.8580808e-01   1.8713790e-01   1.4770082e-01   1.4845944e-01   2.0786819e-01   2.0915358e-01   1.7027359e-01   1.7113803e-01   9.3546095e-01   2.2032088e+00   9.6458361e-01   2.2357207e+00   5.3479237e-01   1.0234185e+00   5.8070436e-01   1.6363772e+00   5.0654342e-01   1.5015041e+00   5.4064828e-01   2.0849642e+00   7.6595642e-01   1.4798981e+00   8.3834482e-01   2.2771604e+00   1.0605742e+00   3.3137346e+00   9.9770761e-01   4.1808476e+00   6.0806387e-01   5.5551787e-01   8.8405790e-01   9.8932002e-01   6.0806387e-01   5.7673658e-01   8.8471309e-01   1.0485416e+00   8.9876205e-01   9.2007624e-01   1.2019989e+00   1.0403988e+00   1.0227391e-01   1.8353845e-01   2.2192770e-01   9.6836554e-01             NaN             NaN             NaN             NaN
   1.6500000e-01   6.5946274e-01   1.7935307e+00   6.4028419e-01   1.7702830e+00   6.0182940e-01   2.1477809e+00   5.8566758e-01   2.2240301e+00   9.3912689e-01   2.4357818e+00   8.9800899e-01   2.4362585e+00   1.2216039e+00   3.4018528e+00   1.0436571e+00   4.3735968e+00   6.5946274e-01   1.7935307e+00   6.4028419e-01   1.7702830e+00   6.0741979e-01   2.3643483e+00   5.8566758e-01   2.2240301e+00   9.3439245e-01   2.4371518e+00   8.9800899e-01   2.4362585e+00   1.0948236e+00   4.6201967e+00   1.0436571e+00   4.3735968e+00   9.5180066e-01   1.8116393e+00   9.1437028e-01   1.7307433e+00   9.3338771e-01   2.2157874e+00   9.1139958e-01   2.0065172e+00   1.2348524e+00   2.4232205e+00   1.1923456e+00   2.3293176e+00   1.0559180e+00   5.7816152e+00   1.0434622e+00   5.2925997e+00   1.0385492e-01   1.0399004e-01   8.7136226e-02   8.7580897e-02   1.9139545e-01   1.9498761e-01   1.5218665e-01   1.5370568e-01   2.1585556e-01   2.1759398e-01   1.7928992e-01   1.7929408e-01   9.3868087e-01   2.2163147e+00   9.6615198e-01   2.2517066e+00   5.5534293e-01   1.0630416e+00   6.1441412e-01   1.6987564e+00   5.2689611e-01   1.5722587e+00   5.6200424e-01   2.1341703e+00   7.9939747e-01   1.5043979e+00   8.6172580e-01   2.3378239e+00   1.0654760e+00   3.3295948e+00   1.0014891e+00   4.1968858e+00   6.4714833e-01   5.8612789e-01   9.1094162e-01   9.9402670e-01   6.4714833e-01   6.0622511e-01   9.1499695e-01   1.0526798e+00   9.3575486e-01   9.4302133e-01   1.2213564e+00   1.0452282e+00   1.0972207e-01   1.9088170e-01   2.2537890e-01   9.7202997e-01             NaN             NaN             NaN             NaN
   1.7000000e-01   6.9765944e-01   1.8662533e+00   6.7667720e-01   1.8660582e+00   6.2632949e-01   2.2069316e+00   6.1106900e-01   2.2774852e+00   9.7406538e-01   2.4921155e+00   9.4176200e-01   2.4968308e+00   1.2269153e+00   3.4171808e+00   1.0476589e+00   4.3868355e+00   6.9765944e-01   1.8662533e+00   6.7667720e-01   1.8660582e+00   6.2538790e-01   2.4055507e+00   6.1106900e-01   2.2774852e+00   9.7463118e-01   2.4962551e+00   9.4176200e-01   2.4968308e+00   1.0997662e+00   4.6366901e+00   1.0476589e+00   4.3868355e+00   9.7790161e-01   1.8801626e+00   9.4556186e-01   1.7855832e+00   9.5816015e-01   2.2483239e+00   9.2828611e-01   2.0410939e+00   1.2604764e+00   2.4556719e+00   1.2129061e+00   2.3614219e+00   1.0604892e+00   5.7984176e+00   1.0466788e+00   5.3135501e+00   1.0937003e-01   1.0935588e-01   9.0996069e-02   9.0965233e-02   1.9764651e-01   1.9944248e-01   1.5690804e-01   1.5822193e-01   2.2420769e-01   2.2618177e-01   1.8718825e-01   1.8894204e-01   9.4091533e-01   2.2327127e+00   9.6847319e-01   2.2678828e+00   5.8201367e-01   1.1097785e+00   6.4933670e-01   1.7906619e+00   5.4078419e-01   1.6223982e+00   5.8637934e-01   2.1854656e+00   8.2941075e-01   1.5525592e+00   9.0371101e-01   2.3959487e+00   1.0688130e+00   3.3551438e+00   1.0053292e+00   4.2095896e+00   6.7648600e-01   6.1002920e-01   9.3665054e-01   9.9786707e-01   6.7648600e-01   6.2749341e-01   9.3797644e-01   1.0571547e+00   9.7018529e-01   9.6610139e-01   1.2534955e+00   1.0502026e+00   1.1514945e-01   2.0089294e-01   2.3340240e-01   9.7426141e-01             NaN             NaN             NaN             NaN
   1.7500000e-01   7.2313222e-01   1.9299349e+00   7.0813413e-01   1.9206787e+00   6.4443879e-01   2.2463520e+00   6.3505036e-01   2.3297289e+00   9.9957747e-01   2.5659292e+00   9.6289351e-01   2.5641209e+00   1.2314048e+00   3.4320334e+00   1.0530023e+00   4.4047555e+00   7.2313222e-01   1.9299349e+00   7.0813413e-01   1.9206787e+00   6.4736088e-01   2.4678617e+00   6.3505036e-01   2.3297289e+00   9.9561705e-01   2.5670998e+00   9.6289351e-01   2.5641209e+00   1.1053697e+00   4.6499782e+00   1.0530023e+00   4.4047555e+00   1.0108905e+00   1.9276675e+00   9.8465843e-01   1.8397167e+00   9.7628305e-01   2.2909351e+00   9.5348204e-01   2.0764474e+00   1.2852825e+00   2.5061235e+00   1.2427767e+00   2.4107835e+00   1.0664784e+00   5.8211640e+00   1.0501723e+00   5.3422705e+00   1.1403852e-01   1.1376690e-01   9.5801928e-02   9.6292402e-02   2.0487149e-01   2.0815642e-01   1.6045945e-01   1.6241009e-01   2.3737700e-01   2.3901083e-01   1.9723704e-01   1.9793066e-01   9.4379727e-01   2.2616210e+00   9.7185742e-01   2.2847349e+00   6.1041895e-01   1.1590464e+00   6.7952265e-01   1.8430756e+00   5.6192546e-01   1.6587941e+00   6.0939176e-01   2.2355984e+00   8.5751108e-01   1.5965648e+00   9.2398872e-01   2.4605201e+00   1.0736496e+00   3.3805809e+00   1.0104568e+00   4.2267856e+00   6.9906784e-01   6.2894686e-01   9.5965657e-01   1.0012697e+00   6.9906784e-01   6.5266790e-01   9.6102184e-01   1.0614439e+00   1.0099668e+00   9.9024849e-01   1.2799768e+00   1.0566740e+00   1.2263544e-01   2.0982282e-01   2.3850793e-01   9.7678715e-01             NaN             NaN             NaN             NaN
   1.8000000e-01   7.5573427e-01   1.9834489e+00   7.3168571e-01   1.9737738e+00   6.8074697e-01   2.2997445e+00   6.6580842e-01   2.3948977e+00   1.0290803e+00   2.5998423e+00   9.8587941e-01   2.6256586e+00   1.2368845e+00   3.4473709e+00   1.0568506e+00   4.4159239e+00   7.5573427e-01   1.9834489e+00   7.3168571e-01   1.9737738e+00   6.8183935e-01   2.5159091e+00   6.6580842e-01   2.3948977e+00   1.0265609e+00   2.6124059e+00   9.8587941e-01   2.6256586e+00   1.1099079e+00   4.6633470e+00   1.0568506e+00   4.4159239e+00   1.0447048e+00   1.9718880e+00   1.0131847e+00   1.9054390e+00   9.9603752e-01   2.3292463e+00   9.7158895e-01   2.1225176e+00   1.3088279e+00   2.5462141e+00   1.2671231e+00   2.4550463e+00   1.0726897e+00   5.8402167e+00   1.0558263e+00   5.3663907e+00   1.2063272e-01   1.2030551e-01   9.9362699e-02   9.9416754e-02   2.1215059e-01   2.1565585e-01   1.6784386e-01   1.6889525e-01   2.4576612e-01   2.4799933e-01   2.0636640e-01   2.0790320e-01   9.4665036e-01   2.2765002e+00   9.7472952e-01   2.3047777e+00   6.3963607e-01   1.1976550e+00   7.0212265e-01   1.8940254e+00   5.8525888e-01   1.7117791e+00   6.3890707e-01   2.2981341e+00   8.8038200e-01   1.6396076e+00   9.4604590e-01   2.5195714e+00   1.0768474e+00   3.4048453e+00   1.0141495e+00   4.2375028e+00   7.2875099e-01   6.5507381e-01   9.9065392e-01   1.0064902e+00   7.2875099e-01   6.7480230e-01   9.9192238e-01   1.0656430e+00   1.0350751e+00   1.0069831e+00   1.3007870e+00   1.0621152e+00   1.2331661e-01   2.1627485e-01   2.5790166e-01   9.7873663e-01             NaN             NaN             NaN             NaN
   1.8500000e-01   7.8631496e-01   2.0434009e+00   7.6279281e-01   2.0412904e+00   7.0487134e-01   2.3474805e+00   6.9248186e-01   2.4493294e+00   1.0515740e+00   2.6767635e+00   1.0156596e+00   2.6985905e+00   1.2421522e+00   3.4628856e+00   1.0611440e+00   4.4290821e+00   7.8631496e-01   2.0434009e+00   7.6279281e-01   2.0412904e+00   7.0537740e-01   2.5494289e+00   6.9248186e-01   2.4493294e+00   1.0491762e+00   2.6855416e+00   1.0156596e+00   2.6985905e+00   1.1160102e+00   4.6823398e+00   1.0611440e+00   4.4290821e+00   1.0727662e+00   2.0293282e+00   1.0387693e+00   1.9492774e+00   1.0140394e+00   2.3668379e+00   9.9036066e-01   2.1626454e+00   1.3399487e+00   2.6020998e+00   1.2891425e+00   2.5100244e+00   1.0770481e+00   5.8634589e+00   1.0609687e+00   5.3835916e+00   1.2645654e-01   1.2687513e-01   1.0272480e-01   1.0270625e-01   2.1875729e-01   2.2155884e-01   1.7282479e-01   1.7423870e-01   2.5361272e-01   2.5598579e-01   2.1439711e-01   2.1596185e-01   9.5079222e-01   2.2933780e+00   9.7686797e-01   2.3235163e+00   6.6649092e-01   1.2499303e+00   7.3197290e-01   1.9588140e+00   6.0908514e-01   1.7420167e+00   6.6450279e-01   2.3503666e+00   9.0075882e-01   1.6927597e+00   9.7462286e-01   2.5895566e+00   1.0808189e+00   3.4215836e+00   1.0182695e+00   4.2501292e+00   7.6175562e-01   6.7960279e-01   1.0132937e+00   1.0103636e+00   7.6175562e-01   7.0157712e-01   1.0172997e+00   1.0704974e+00   1.0626643e+00   1.0285278e+00   1.3331912e+00   1.0685134e+00   1.2671553e-01   2.1952539e-01   2.6328768e-01   9.8104576e-01             NaN             NaN             NaN             NaN
   1.9000000e-01   8.1850080e-01   2.1265838e+00   7.8889012e-01   2.1073362e+00   7.2635647e-01   2.4025421e+00   7.1355136e-01   2.4944171e+00   1.0787573e+00   2.7656092e+00   1.0475295e+00   2.7763994e+00   1.2492209e+00   3.4792792e+00   1.0667979e+00   4.4419307e+00   8.1850080e-01   2.1265838e+00   7.8889012e-01   2.1073362e+00   7.2558768e-01   2.6053132e+00   7.1355136e-01   2.4944171e+00   1.0770133e+00   2.7712904e+00   1.0475295e+00   2.7763994e+00   1.1215466e+00   4.6928519e+00   1.0667979e+00   4.4419307e+00   1.0970218e+00   2.0839775e+00   1.0684096e+00   2.0002664e+00   1.0431555e+00   2.4025681e+00   1.0093585e+00   2.1968417e+00   1.3651343e+00   2.6507925e+00   1.3261420e+00   2.5565229e+00   1.0811237e+00   5.8916156e+00   1.0666525e+00   5.4161889e+00   1.3174063e-01   1.3174457e-01   1.0670390e-01   1.0669182e-01   2.2260458e-01   2.2540881e-01   1.7719282e-01   1.7889398e-01   2.6256413e-01   2.6487569e-01   2.2003273e-01   2.2126959e-01   9.5373190e-01   2.3145592e+00   9.7961856e-01   2.3407288e+00   6.8685915e-01   1.2920843e+00   7.5701577e-01   2.0221913e+00   6.2680032e-01   1.7813865e+00   6.8472100e-01   2.3936325e+00   9.2894704e-01   1.7474338e+00   1.0052050e+00   2.6642216e+00   1.0858038e+00   3.4430677e+00   1.0236950e+00   4.2624588e+00   7.9026456e-01   7.0403511e-01   1.0417138e+00   1.0138890e+00   7.9026456e-01   7.2993611e-01   1.0430518e+00   1.0750532e+00   1.0872315e+00   1.0506901e+00   1.3638313e+00   1.0732633e+00   1.3345083e-01   2.2258060e-01   2.7126627e-01   9.8322478e-01             NaN             NaN             NaN             NaN
   1.9500000e-01   8.3839108e-01   2.1934418e+00   8.1652117e-01   2.1809541e+00   7.4412026e-01   2.4494055e+00   7.2780048e-01   2.5401987e+00   1.1096232e+00   2.8212237e+00   1.0718932e+00   2.8343646e+00   1.2540679e+00   3.4925449e+00   1.0709938e+00   4.4522629e+00   8.3839108e-01   2.1934418e+00   8.1652117e-01   2.1809541e+00   7.4291445e-01   2.6520446e+00   7.2780048e-01   2.5401987e+00   1.1080858e+00   2.8279155e+00   1.0718932e+00   2.8343646e+00   1.1252778e+00   4.7021453e+00   1.0709938e+00   4.4522629e+00   1.1314048e+00   2.1261246e+00   1.0894379e+00   2.0438371e+00   1.0601892e+00   2.4468382e+00   1.0345829e+00   2.2325850e+00   1.4054677e+00   2.6897085e+00   1.3495964e+00   2.5974496e+00   1.0866581e+00   5.9148271e+00   1.0716718e+00   5.4430916e+00   1.3585014e-01   1.3660217e-01   1.0962578e-01   1.0984776e-01   2.2770284e-01   2.3099667e-01   1.8347956e-01   1.8579644e-01   2.7180171e-01   2.7294941e-01   2.2694849e-01   2.2863784e-01   9.5725327e-01   2.3291523e+00   9.8165193e-01   2.3538133e+00   7.0562082e-01   1.3573818e+00   7.8353042e-01   2.0928347e+00   6.5115561e-01   1.8247104e+00   6.9839440e-01   2.4375644e+00   9.4516317e-01   1.7950664e+00   1.0285844e+00   2.7198448e+00   1.0907737e+00   3.4591563e+00   1.0277214e+00   4.2723735e+00   8.2096258e-01   7.3246524e-01   1.0742418e+00   1.0183712e+00   8.2096258e-01   7.5330581e-01   1.0768731e+00   1.0793587e+00   1.1200895e+00   1.0759733e+00   1.3940874e+00   1.0791965e+00   1.3640873e-01   2.2660219e-01   2.7964336e-01   9.8440763e-01             NaN             NaN             NaN             NaN
   2.0000000e-01   8.6019232e-01   2.2472575e+00   8.3727699e-01   2.2370449e+00   7.6545729e-01   2.5124106e+00   7.4590693e-01   2.6004193e+00   1.1342714e+00   2.8780440e+00   1.1006132e+00   2.9024119e+00   1.2593785e+00   3.5120007e+00   1.0766346e+00   4.4655512e+00   8.6019232e-01   2.2472575e+00   8.3727699e-01   2.2370449e+00   7.6080621e-01   2.7208945e+00   7.4590693e-01   2.6004193e+00   1.1327739e+00   2.8834290e+00   1.1006132e+00   2.9024119e+00   1.1303396e+00   4.7118146e+00   1.0766346e+00   4.4655512e+00   1.1661634e+00   2.1703007e+00   1.1170735e+00   2.0717367e+00   1.0851491e+00   2.4752478e+00   1.0628886e+00   2.2743794e+00   1.4212442e+00   2.7452827e+00   1.3808615e+00   2.6294244e+00   1.0917763e+00   5.9333593e+00   1.0771341e+00   5.4597021e+00   1.4056668e-01   1.4089618e-01   1.1480089e-01   1.1460743e-01   2.3592169e-01   2.3895274e-01   1.8927022e-01   1.9161764e-01   2.8157416e-01   2.8464908e-01   2.3491412e-01   2.3645204e-01   9.6000659e-01   2.3413005e+00   9.8349997e-01   2.3704830e+00   7.4523768e-01   1.4053720e+00   8.0344762e-01   2.1466592e+00   6.6416835e-01   1.8707695e+00   7.1576927e-01   2.4953518e+00   9.7250744e-01   1.8568478e+00   1.0561439e+00   2.7851428e+00   1.0971992e+00   3.4799747e+00   1.0331342e+00   4.2851249e+00   8.5071232e-01   7.4976010e-01   1.1110810e+00   1.0233553e+00   8.5071232e-01   7.6968222e-01   1.1127159e+00   1.0852600e+00   1.1528131e+00   1.0957682e+00   1.4285909e+00   1.0840028e+00   1.3973126e-01   2.3273203e-01   2.8988886e-01   9.8690792e-01             NaN             NaN             NaN             NaN
   2.0500000e-01   8.8395542e-01   2.2991840e+00   8.6344407e-01   2.2958279e+00   7.8667794e-01   2.5530029e+00   7.6888100e-01   2.6541713e+00   1.1700660e+00   2.9724935e+00   1.1286482e+00   2.9659651e+00   1.2661046e+00   3.5271929e+00   1.0823530e+00   4.4779259e+00   8.8395542e-01   2.2991840e+00   8.6344407e-01   2.2958279e+00   7.8500356e-01   2.7820951e+00   7.6888100e-01   2.6541713e+00   1.1684565e+00   2.9659619e+00   1.1286482e+00   2.9659651e+00   1.1358186e+00   4.7243356e+00   1.0823530e+00   4.4779259e+00   1.1876989e+00   2.1970125e+00   1.1551489e+00   2.1209651e+00   1.1093197e+00   2.5087197e+00   1.0845496e+00   2.3084878e+00   1.4486428e+00   2.7858850e+00   1.4019513e+00   2.6612979e+00   1.0978297e+00   5.9538110e+00   1.0831718e+00   5.4810607e+00   1.4489028e-01   1.4529495e-01   1.1901997e-01   1.1932601e-01   2.4239058e-01   2.4678462e-01   1.9617294e-01   1.9865850e-01   2.9153900e-01   2.9370538e-01   2.4356947e-01   2.4432992e-01   9.6232553e-01   2.3581681e+00   9.8596675e-01   2.3874163e+00   7.6671883e-01   1.4533505e+00   8.2855744e-01   2.2030672e+00   6.8253003e-01   1.9189541e+00   7.3781510e-01   2.5469321e+00   1.0078904e+00   1.9047850e+00   1.0830463e+00   2.8461281e+00   1.1027802e+00   3.4958776e+00   1.0386216e+00   4.2969996e+00   8.7662617e-01   7.6667411e-01   1.1398971e+00   1.0302824e+00   8.7662617e-01   7.8592788e-01   1.1410949e+00   1.0913807e+00   1.1790423e+00   1.1222982e+00   1.4451522e+00   1.0891459e+00   1.4261809e-01   2.4316940e-01   2.9457826e-01   9.8848127e-01             NaN             NaN             NaN             NaN
   2.1000000e-01   9.1601027e-01   2.3678501e+00   8.9296919e-01   2.3601942e+00   8.0690712e-01   2.6127782e+00   7.9236198e-01   2.6923896e+00   1.2060617e+00   3.0169854e+00   1.1742369e+00   3.0189243e+00   1.2715719e+00   3.5414468e+00   1.0871427e+00   4.4890731e+00   9.1601027e-01   2.3678501e+00   8.9296919e-01   2.3601942e+00   8.1104917e-01   2.8322485e+00   7.9236198e-01   2.6923896e+00   1.2042718e+00   3.0202803e+00   1.1742369e+00   3.0189243e+00   1.1405198e+00   4.7359413e+00   1.0871427e+00   4.4890731e+00   1.2101484e+00   2.2451230e+00   1.1706887e+00   2.1635972e+00   1.1275278e+00   2.5464627e+00   1.1036540e+00   2.3320625e+00   1.4767451e+00   2.8202737e+00   1.4255767e+00   2.7042102e+00   1.1049901e+00   5.9683335e+00   1.0882180e+00   5.5036459e+00   1.5176914e-01   1.5209825e-01   1.2268105e-01   1.2281258e-01   2.5036166e-01   2.5369846e-01   2.0480673e-01   2.0663902e-01   2.9942187e-01   3.0150472e-01   2.4902449e-01   2.5154350e-01   9.6441638e-01   2.3812928e+00   9.8798067e-01   2.3968278e+00   7.8887049e-01   1.4894738e+00   8.5688962e-01   2.2648328e+00   7.0576405e-01   1.9747722e+00   7.6034736e-01   2.5836062e+00   1.0325227e+00   1.9531027e+00   1.1267930e+00   2.8969475e+00   1.1050461e+00   3.5196988e+00   1.0432178e+00   4.3076964e+00   8.9579936e-01   7.8750413e-01   1.1760786e+00   1.0364943e+00   8.9579936e-01   8.0681591e-01   1.1778477e+00   1.0974712e+00   1.1978504e+00   1.1466446e+00   1.4617625e+00   1.0948464e+00   1.4798685e-01   2.4639174e-01   3.0203577e-01   9.8978096e-01             NaN             NaN             NaN             NaN
   2.1500000e-01   9.4396729e-01   2.4375020e+00   9.1722778e-01   2.4223101e+00   8.3536161e-01   2.6707128e+00   8.2171629e-01   2.7554008e+00   1.2335635e+00   3.0664440e+00   1.1961655e+00   3.0784860e+00   1.2754947e+00   3.5547362e+00   1.0926082e+00   4.5028273e+00   9.4396729e-01   2.4375020e+00   9.1722778e-01   2.4223101e+00   8.3388654e-01   2.8828466e+00   8.2171629e-01   2.7554008e+00   1.2325024e+00   3.0705246e+00   1.1961655e+00   3.0784860e+00   1.1448424e+00   4.7493142e+00   1.0926082e+00   4.5028273e+00   1.2393446e+00   2.3021163e+00   1.2076730e+00   2.2100039e+00   1.1505282e+00   2.5813236e+00   1.1248089e+00   2.3570578e+00   1.5075279e+00   2.8525379e+00   1.4547372e+00   2.7484729e+00   1.1090759e+00   5.9896802e+00   1.0937014e+00   5.5257234e+00   1.5793555e-01   1.5861049e-01   1.2895313e-01   1.2920394e-01   2.5984715e-01   2.6433949e-01   2.1379317e-01   2.1626963e-01   3.1333486e-01   3.1555682e-01   2.6017043e-01   2.6203813e-01   9.6666511e-01   2.4005211e+00   9.9035545e-01   2.4134735e+00   8.1844138e-01   1.5449134e+00   8.8016808e-01   2.3244390e+00   7.2309962e-01   2.0215779e+00   7.8851563e-01   2.6440714e+00   1.0565736e+00   1.9933912e+00   1.1478356e+00   2.9541028e+00   1.1099137e+00   3.5387435e+00   1.0484624e+00   4.3208949e+00   9.2341686e-01   8.2135659e-01   1.1931855e+00   1.0438666e+00   9.2341686e-01   8.4387631e-01   1.1958163e+00   1.1046337e+00   1.2182399e+00   1.1710685e+00   1.4930072e+00   1.1024495e+00   1.6306886e-01   2.5261277e-01   3.0809140e-01   9.9050858e-01             NaN             NaN             NaN             NaN
   2.2000000e-01   9.7178355e-01   2.5162731e+00   9.4553466e-01   2.4960316e+00   8.6309987e-01   2.7145012e+00   8.5038096e-01   2.8006257e+00   1.2597461e+00   3.1404425e+00   1.2193325e+00   3.1505518e+00   1.2791270e+00   3.5695697e+00   1.0994637e+00   4.5136500e+00   9.7178355e-01   2.5162731e+00   9.4553466e-01   2.4960316e+00   8.6360710e-01   2.9333728e+00   8.5038096e-01   2.8006257e+00   1.2582595e+00   3.1461364e+00   1.2193325e+00   3.1505518e+00   1.1511211e+00   4.7585980e+00   1.0994637e+00   4.5136500e+00   1.2636550e+00   2.3452926e+00   1.2304893e+00   2.2535337e+00   1.1643267e+00   2.6165352e+00   1.1455126e+00   2.3872854e+00   1.5275670e+00   2.8980445e+00   1.4817118e+00   2.7909956e+00   1.1143471e+00   6.0091096e+00   1.1003176e+00   5.5437366e+00   1.6238097e-01   1.6259936e-01   1.3528592e-01   1.3584811e-01   2.6660627e-01   2.7278860e-01   2.2121511e-01   2.2361415e-01   3.2734063e-01   3.3235241e-01   2.7331669e-01   2.7431437e-01   9.6842441e-01   2.4198377e+00   9.9315929e-01   2.4283749e+00   8.4330670e-01   1.5823294e+00   9.0733124e-01   2.3951819e+00   7.4526102e-01   2.0548949e+00   8.1602214e-01   2.6874691e+00   1.0886803e+00   2.0330101e+00   1.1700665e+00   3.0232568e+00   1.1151212e+00   3.5579783e+00   1.0550410e+00   4.3312803e+00   9.5524137e-01   8.4237226e-01   1.2225789e+00   1.0498067e+00   9.5524137e-01   8.6389206e-01   1.2258655e+00   1.1102402e+00   1.2512523e+00   1.1827017e+00   1.5121339e+00   1.1079855e+00   1.7268338e-01   2.7901521e-01   3.3384179e-01   9.9143721e-01             NaN             NaN             NaN             NaN
   2.2500000e-01   9.9388614e-01   2.5883514e+00   9.7263119e-01   2.5714064e+00   8.8686316e-01   2.7697676e+00   8.7823886e-01   2.8515114e+00   1.2956556e+00   3.1923787e+00   1.2541520e+00   3.2103487e+00   1.2869708e+00   3.5813802e+00   1.1046595e+00   4.5235060e+00   9.9388614e-01   2.5883514e+00   9.7263119e-01   2.5714064e+00   8.8683821e-01   2.9904091e+00   8.7823886e-01   2.8515114e+00   1.2932183e+00   3.1937125e+00   1.2541520e+00   3.2103487e+00   1.1576884e+00   4.7716624e+00   1.1046595e+00   4.5235060e+00   1.2917494e+00   2.3897105e+00   1.2591928e+00   2.3040556e+00   1.1804580e+00   2.6359426e+00   1.1591903e+00   2.4224865e+00   1.5493050e+00   2.9532361e+00   1.5017682e+00   2.8273759e+00   1.1202393e+00   6.0241094e+00   1.1086556e+00   5.5574463e+00   1.7136854e-01   1.7225699e-01   1.4135313e-01   1.4143399e-01   2.7787347e-01   2.8477428e-01   2.3144660e-01   2.3442628e-01   3.4431322e-01   3.4734594e-01   2.8054466e-01   2.8469593e-01   9.7011568e-01   2.4424729e+00   9.9607136e-01   2.4430269e+00   8.7569113e-01   1.6169961e+00   9.3333296e-01   2.4675112e+00   7.6792204e-01   2.0804723e+00   8.4275447e-01   2.7362988e+00   1.1060533e+00   2.0847477e+00   1.2034792e+00   3.0806376e+00   1.1191511e+00   3.5715107e+00   1.0600268e+00   4.3407380e+00   9.7565701e-01   8.7046726e-01   1.2477464e+00   1.0543106e+00   9.7565701e-01   8.9234740e-01   1.2490488e+00   1.1160039e+00   1.2808841e+00   1.1981428e+00   1.5329867e+00   1.1179702e+00   1.7569199e-01   2.8936191e-01   3.5972780e-01   9.9263755e-01             NaN             NaN             NaN             NaN
   2.3000000e-01   1.0242312e+00   2.6541731e+00   9.9444720e-01   2.6454626e+00   9.1432825e-01   2.8198451e+00   9.0047651e-01   2.9221563e+00   1.3154443e+00   3.2403923e+00   1.2809461e+00   3.2551385e+00   1.2926974e+00   3.5927859e+00   1.1095087e+00   4.5315762e+00   1.0242312e+00   2.6541731e+00   9.9444720e-01   2.6454626e+00   9.0866484e-01   3.0448383e+00   9.0047651e-01   2.9221563e+00   1.3142334e+00   3.2439666e+00   1.2809461e+00   3.2551385e+00   1.1653052e+00   4.7813160e+00   1.1095087e+00   4.5315762e+00   1.3188194e+00   2.4374454e+00   1.2904002e+00   2.3453547e+00   1.1963191e+00   2.6608944e+00   1.1665253e+00   2.4437263e+00   1.5660237e+00   2.9853859e+00   1.5194070e+00   2.8789087e+00   1.1259463e+00   6.0406307e+00   1.1134254e+00   5.5784899e+00   1.7748982e-01   1.7818927e-01   1.4659535e-01   1.4695907e-01   2.9190057e-01   2.9741823e-01   2.4122078e-01   2.4404532e-01   3.5864198e-01   3.6460526e-01   2.9481822e-01   2.9958689e-01   9.7247856e-01   2.4581203e+00   9.9790979e-01   2.4607537e+00   8.9788709e-01   1.6522690e+00   9.5426752e-01   2.5385753e+00   7.8901199e-01   2.1320578e+00   8.6409362e-01   2.8040894e+00   1.1307320e+00   2.1267760e+00   1.2291907e+00   3.1236177e+00   1.1249916e+00   3.5912214e+00   1.0646801e+00   4.3484822e+00   1.0089900e+00   8.9077267e-01   1.2743774e+00   1.0607455e+00   1.0089900e+00   9.1557545e-01   1.2757439e+00   1.1218941e+00   1.3103394e+00   1.2171719e+00   1.5554141e+00   1.1237053e+00   1.8364154e-01   3.0060141e-01   3.6465137e-01   9.9396128e-01             NaN             NaN             NaN             NaN
   2.3500000e-01   1.0599003e+00   2.7032801e+00   1.0297725e+00   2.7022181e+00   9.3391642e-01   2.8862652e+00   9.1993912e-01   2.9901037e+00   1.3430336e+00   3.3013762e+00   1.2992211e+00   3.3087246e+00   1.3014878e+00   3.6055291e+00   1.1163415e+00   4.5425571e+00   1.0599003e+00   2.7032801e+00   1.0297725e+00   2.7022181e+00   9.3209144e-01   3.1055468e+00   9.1993912e-01   2.9901037e+00   1.3406086e+00   3.3050572e+00   1.2992211e+00   3.3087246e+00   1.1728679e+00   4.7909520e+00   1.1163415e+00   4.5425571e+00   1.3467288e+00   2.4750974e+00   1.3081233e+00   2.3885196e+00   1.2109841e+00   2.6902458e+00   1.1946032e+00   2.4761047e+00   1.5832246e+00   3.0411954e+00   1.5440582e+00   2.9238595e+00   1.1306324e+00   6.0555458e+00   1.1190366e+00   5.5949559e+00   1.8570993e-01   1.8584890e-01   1.5057072e-01   1.5092277e-01   3.0237225e-01   3.0919096e-01   2.4929686e-01   2.5299910e-01   3.6917014e-01   3.7601646e-01   3.0598277e-01   3.0936155e-01   9.7429549e-01   2.4761421e+00   1.0003065e+00   2.4802186e+00   9.2207781e-01   1.6952285e+00   9.8816557e-01   2.5930376e+00   8.0530525e-01   2.1922758e+00   8.8276986e-01   2.8692914e+00   1.1504988e+00   2.1586278e+00   1.2467273e+00   3.1750387e+00   1.1308993e+00   3.6077069e+00   1.0712368e+00   4.3590194e+00   1.0434024e+00   9.1482657e-01   1.3065812e+00   1.0656766e+00   1.0434024e+00   9.3374650e-01   1.3096014e+00   1.1280922e+00   1.3352941e+00   1.2397113e+00   1.5732134e+00   1.1296747e+00   1.8550723e-01   3.0663414e-01   3.7945523e-01   9.9462385e-01             NaN             NaN             NaN             NaN
   2.4000000e-01   1.0922611e+00   2.7544392e+00   1.0708791e+00   2.7567621e+00   9.5639689e-01   2.9487927e+00   9.3927065e-01   3.0517580e+00   1.3748654e+00   3.3477236e+00   1.3332683e+00   3.3770165e+00   1.3068880e+00   3.6196404e+00   1.1219284e+00   4.5568564e+00   1.0922611e+00   2.7544392e+00   1.0708791e+00   2.7567621e+00   9.5654209e-01   3.1732809e+00   9.3927065e-01   3.0517580e+00   1.3702320e+00   3.3578874e+00   1.3332683e+00   3.3770165e+00   1.1796969e+00   4.8017394e+00   1.1219284e+00   4.5568564e+00   1.3666479e+00   2.5219353e+00   1.3258963e+00   2.4290934e+00   1.2334851e+00   2.7168543e+00   1.2097772e+00   2.5010931e+00   1.6057837e+00   3.0686012e+00   1.5692579e+00   2.9650322e+00   1.1373300e+00   6.0710597e+00   1.1245990e+00   5.6159977e+00   1.9353410e-01   1.9459444e-01   1.5657858e-01   1.5740752e-01   3.1777000e-01   3.2363547e-01   2.5779401e-01   2.6355020e-01   3.7823015e-01   3.8439711e-01   3.1529103e-01   3.1740448e-01   9.7622348e-01   2.4952256e+00   1.0034245e+00   2.5011770e+00   9.4541020e-01   1.7569800e+00   1.0276112e+00   2.6453778e+00   8.2349137e-01   2.2342504e+00   9.0132032e-01   2.9284546e+00   1.1780780e+00   2.1981981e+00   1.2793989e+00   3.2405714e+00   1.1351671e+00   3.6255755e+00   1.0765979e+00   4.3727410e+00   1.0723073e+00   9.3347678e-01   1.3354904e+00   1.0724347e+00   1.0723073e+00   9.5650726e-01   1.3384055e+00   1.1352346e+00   1.3617779e+00   1.2522825e+00   1.5984957e+00   1.1356037e+00   1.9217289e-01   3.2118617e-01   3.8950775e-01   9.9549182e-01             NaN             NaN             NaN             NaN
   2.4500000e-01   1.1168629e+00   2.8033355e+00   1.0971319e+00   2.8034769e+00   9.7672231e-01   3.0016975e+00   9.6523520e-01   3.1013243e+00   1.4007081e+00   3.3942752e+00   1.3616732e+00   3.4361856e+00   1.3116452e+00   3.6322738e+00   1.1276758e+00   4.5666621e+00   1.1168629e+00   2.8033355e+00   1.0971319e+00   2.8034769e+00   9.7621445e-01   3.2270689e+00   9.6523520e-01   3.1013243e+00   1.4003517e+00   3.4108589e+00   1.3616732e+00   3.4361856e+00   1.1874048e+00   4.8126107e+00   1.1276758e+00   4.5666621e+00   1.3954935e+00   2.5659358e+00   1.3475355e+00   2.4731938e+00   1.2501709e+00   2.7456290e+00   1.2298296e+00   2.5293901e+00   1.6257691e+00   3.1005351e+00   1.5827489e+00   2.9981700e+00   1.1409911e+00   6.0925983e+00   1.1311315e+00   5.6307370e+00   1.9940450e-01   2.0063476e-01   1.6221962e-01   1.6260437e-01   3.2482829e-01   3.3568280e-01   2.6620326e-01   2.7156351e-01   3.8962020e-01   3.9476171e-01   3.2532197e-01   3.2850830e-01   9.7835772e-01   2.5125891e+00   1.0059964e+00   2.5223256e+00   9.7151652e-01   1.7961644e+00   1.0528033e+00   2.6902051e+00   8.4254216e-01   2.2797638e+00   9.2623579e-01   2.9760183e+00   1.1989651e+00   2.2490124e+00   1.3066561e+00   3.2973498e+00   1.1415631e+00   3.6360371e+00   1.0821131e+00   4.3821505e+00   1.0974245e+00   9.5500680e-01   1.3586559e+00   1.0789249e+00   1.0974245e+00   9.7680131e-01   1.3610071e+00   1.1412892e+00   1.3830412e+00   1.2624790e+00   1.6198788e+00   1.1419220e+00   2.0753279e-01   3.2651057e-01   4.0163722e-01   9.9630307e-01             NaN             NaN             NaN             NaN
   2.5000000e-01   1.1505871e+00   2.8628285e+00   1.1176829e+00   2.8717832e+00   9.9452613e-01   3.0437713e+00   9.8234429e-01   3.1318300e+00   1.4340584e+00   3.4619736e+00   1.3964860e+00   3.5079918e+00   1.3183224e+00   3.6465065e+00   1.1345259e+00   4.5774216e+00   1.1505871e+00   2.8628285e+00   1.1176829e+00   2.8717832e+00   9.9438715e-01   3.2671443e+00   9.8234429e-01   3.1318300e+00   1.4319204e+00   3.4735956e+00   1.3964860e+00   3.5079918e+00   1.1918796e+00   4.8204128e+00   1.1345259e+00   4.5774216e+00   1.4111267e+00   2.6034347e+00   1.3783108e+00   2.5176180e+00   1.2727454e+00   2.7650057e+00   1.2545892e+00   2.5507595e+00   1.6496137e+00   3.1390906e+00   1.5994053e+00   3.0300375e+00   1.1467190e+00   6.1060169e+00   1.1364300e+00   5.6496203e+00   2.0367886e-01   2.0455470e-01   1.6858109e-01   1.6956091e-01   3.3285774e-01   3.4600232e-01   2.7353140e-01   2.7950534e-01   3.9858060e-01   4.0422336e-01   3.3607191e-01   3.4001185e-01   9.7992971e-01   2.5306847e+00   1.0083222e+00   2.5390543e+00   9.9078178e-01   1.8284118e+00   1.0725240e+00   2.7557516e+00   8.5999464e-01   2.3328703e+00   9.4265361e-01   3.0052914e+00   1.2196543e+00   2.2799697e+00   1.3400623e+00   3.3662548e+00   1.1482930e+00   3.6520077e+00   1.0886865e+00   4.3924753e+00   1.1230761e+00   9.7380565e-01   1.3889888e+00   1.0853613e+00   1.1230761e+00   9.9542328e-01   1.3911652e+00   1.1475631e+00   1.4052066e+00   1.2874520e+00   1.6402674e+00   1.1492191e+00   2.1260599e-01   3.3889888e-01   4.0832106e-01   9.9710322e-01             NaN             NaN             NaN             NaN
   2.5500000e-01   1.1736331e+00   2.9072073e+00   1.1468377e+00   2.9212320e+00   1.0129533e+00   3.0916830e+00   9.9369338e-01   3.2018991e+00   1.4624163e+00   3.5376318e+00   1.4246458e+00   3.5734418e+00   1.3261545e+00   3.6568350e+00   1.1412104e+00   4.5889875e+00   1.1736331e+00   2.9072073e+00   1.1468377e+00   2.9212320e+00   1.0100122e+00   3.3181406e+00   9.9369338e-01   3.2018991e+00   1.4598461e+00   3.5448314e+00   1.4246458e+00   3.5734418e+00   1.1986814e+00   4.8292779e+00   1.1412104e+00   4.5889875e+00   1.4393083e+00   2.6476082e+00   1.3982105e+00   2.5615887e+00   1.2918082e+00   2.7906161e+00   1.2724569e+00   2.5778762e+00   1.6791462e+00   3.1746168e+00   1.6241726e+00   3.0557421e+00   1.1547557e+00   6.1213398e+00   1.1430026e+00   5.6711764e+00   2.0907746e-01   2.0983666e-01   1.7307115e-01   1.7354535e-01   3.4143176e-01   3.5515323e-01   2.8077810e-01   2.8742576e-01   4.0742060e-01   4.1648063e-01   3.4344801e-01   3.4712766e-01   9.8178660e-01   2.5449772e+00   1.0107560e+00   2.5553580e+00   1.0091328e+00   1.8713744e+00   1.1005008e+00   2.8032024e+00   8.8075646e-01   2.3631377e+00   9.5354415e-01   3.0725294e+00   1.2487382e+00   2.3272596e+00   1.3670844e+00   3.4290603e+00   1.1537495e+00   3.6640346e+00   1.0951009e+00   4.4035739e+00   1.1443147e+00   9.9215703e-01   1.4164140e+00   1.0913888e+00   1.1443147e+00   1.0150757e+00   1.4192376e+00   1.1547421e+00   1.4336830e+00   1.3098690e+00   1.6606332e+00   1.1564117e+00   2.1620810e-01   3.4377821e-01   4.2445174e-01   9.9842423e-01             NaN             NaN             NaN             NaN
   2.6000000e-01   1.1990741e+00   2.9621734e+00   1.1725926e+00   2.9612193e+00   1.0361831e+00   3.1421490e+00   1.0161240e+00   3.2372659e+00   1.4888915e+00   3.6079409e+00   1.4474394e+00   3.6336548e+00   1.3316273e+00   3.6682604e+00   1.1466472e+00   4.6004361e+00   1.1990741e+00   2.9621734e+00   1.1725926e+00   2.9612193e+00   1.0305346e+00   3.3728661e+00   1.0161240e+00   3.2372659e+00   1.4862390e+00   3.6149071e+00   1.4474394e+00   3.6336548e+00   1.2055900e+00   4.8411689e+00   1.1466472e+00   4.6004361e+00   1.4566276e+00   2.6877860e+00   1.4224478e+00   2.5984159e+00   1.3065760e+00   2.8199897e+00   1.2887089e+00   2.6002523e+00   1.6949993e+00   3.2066650e+00   1.6460014e+00   3.0797290e+00   1.1615776e+00   6.1364977e+00   1.1500724e+00   5.6859673e+00   2.1396044e-01   2.1469555e-01   1.7772251e-01   1.7873378e-01   3.5338816e-01   3.6440707e-01   2.9118294e-01   2.9765152e-01   4.1757889e-01   4.2724807e-01   3.5292073e-01   3.5909969e-01   9.8458202e-01   2.5663135e+00   1.0125437e+00   2.5692135e+00   1.0252840e+00   1.8979611e+00   1.1252151e+00   2.8415740e+00   8.9761300e-01   2.4071132e+00   9.7506847e-01   3.1064673e+00   1.2644448e+00   2.3670246e+00   1.3889570e+00   3.4868405e+00   1.1596525e+00   3.6826693e+00   1.1003181e+00   4.4145599e+00   1.1801428e+00   1.0046155e+00   1.4492998e+00   1.0963818e+00   1.1801428e+00   1.0297399e+00   1.4525827e+00   1.1607620e+00   1.4554794e+00   1.3300396e+00   1.6741993e+00   1.1649032e+00   2.1890180e-01   3.5265032e-01   4.3038421e-01   9.9974101e-01             NaN             NaN             NaN             NaN
   2.6500000e-01   1.2298583e+00   3.0122596e+00   1.2038679e+00   3.0071326e+00   1.0542943e+00   3.1805507e+00   1.0365108e+00   3.2822665e+00   1.5109983e+00   3.6478029e+00   1.4679511e+00   3.6891772e+00   1.3381787e+00   3.6796481e+00   1.1543874e+00   4.6122651e+00   1.2298583e+00   3.0122596e+00   1.2038679e+00   3.0071326e+00   1.0520421e+00   3.4076186e+00   1.0365108e+00   3.2822665e+00   1.5080249e+00   3.6496362e+00   1.4679511e+00   3.6891772e+00   1.2139441e+00   4.8522110e+00   1.1543874e+00   4.6122651e+00   1.4821133e+00   2.7233492e+00   1.4416790e+00   2.6320062e+00   1.3205737e+00   2.8434763e+00   1.3036904e+00   2.6216902e+00   1.7157939e+00   3.2341275e+00   1.6728475e+00   3.1166649e+00   1.1692273e+00   6.1475717e+00   1.1571679e+00   5.7018816e+00   2.1918228e-01   2.2021923e-01   1.8137399e-01   1.8235698e-01   3.6190740e-01   3.7273348e-01   2.9952444e-01   3.0823250e-01   4.2775490e-01   4.3534494e-01   3.6142191e-01   3.6635163e-01   9.8715593e-01   2.5816386e+00   1.0150442e+00   2.5887906e+00   1.0484726e+00   1.9414412e+00   1.1552267e+00   2.8856323e+00   9.1350258e-01   2.4564768e+00   9.9463159e-01   3.1496497e+00   1.2884285e+00   2.4101021e+00   1.4086399e+00   3.5401195e+00   1.1655973e+00   3.6949563e+00   1.1077455e+00   4.4259109e+00   1.2068559e+00   1.0249206e+00   1.4815203e+00   1.1034751e+00   1.2068559e+00   1.0447237e+00   1.4864640e+00   1.1674361e+00   1.4758879e+00   1.3483370e+00   1.6984045e+00   1.1698235e+00   2.2663028e-01   3.6537945e-01   4.4487149e-01   1.0007605e+00             NaN             NaN             NaN             NaN
   2.7000000e-01   1.2589834e+00   3.0538593e+00   1.2350816e+00   3.0687740e+00   1.0727466e+00   3.2388138e+00   1.0532771e+00   3.3278156e+00   1.5444438e+00   3.7056851e+00   1.5034965e+00   3.7372506e+00   1.3436578e+00   3.6874994e+00   1.1629565e+00   4.6225043e+00   1.2589834e+00   3.0538593e+00   1.2350816e+00   3.0687740e+00   1.0692423e+00   3.4590856e+00   1.0532771e+00   3.3278156e+00   1.5405544e+00   3.7180215e+00   1.5034965e+00   3.7372506e+00   1.2189885e+00   4.8591704e+00   1.1629565e+00   4.6225043e+00   1.5039165e+00   2.7796103e+00   1.4695623e+00   2.6827406e+00   1.3371426e+00   2.8613814e+00   1.3183608e+00   2.6454291e+00   1.7362721e+00   3.2705965e+00   1.6912154e+00   3.1549412e+00   1.1766320e+00   6.1628292e+00   1.1640788e+00   5.7166720e+00   2.2263652e-01   2.2548479e-01   1.8576000e-01   1.8699107e-01   3.7318678e-01   3.8570422e-01   3.0659477e-01   3.1637931e-01   4.3662138e-01   4.4728400e-01   3.7044807e-01   3.7414248e-01   9.8897891e-01   2.5997959e+00   1.0175029e+00   2.6093260e+00   1.0785345e+00   1.9814425e+00   1.1851793e+00   2.9447832e+00   9.3305491e-01   2.4894102e+00   1.0107204e+00   3.1933584e+00   1.3110060e+00   2.4526643e+00   1.4427492e+00   3.5862506e+00   1.1700130e+00   3.7085077e+00   1.1159684e+00   4.4357364e+00   1.2471697e+00   1.0465199e+00   1.5084834e+00   1.1121161e+00   1.2471697e+00   1.0662060e+00   1.5124645e+00   1.1753068e+00   1.5026579e+00   1.3654210e+00   1.7153971e+00   1.1764688e+00   2.2915111e-01   3.9310592e-01   4.4754983e-01   1.0020853e+00             NaN             NaN             NaN             NaN
   2.7500000e-01   1.2903416e+00   3.1275027e+00   1.2576591e+00   3.1364866e+00   1.0907957e+00   3.2841370e+00   1.0715576e+00   3.3797355e+00   1.5661637e+00   3.7646847e+00   1.5250063e+00   3.7947888e+00   1.3501765e+00   3.6997859e+00   1.1683644e+00   4.6326689e+00   1.2903416e+00   3.1275027e+00   1.2576591e+00   3.1364866e+00   1.0846259e+00   3.5053385e+00   1.0715576e+00   3.3797355e+00   1.5626174e+00   3.7704821e+00   1.5250063e+00   3.7947888e+00   1.2264805e+00   4.8696285e+00   1.1683644e+00   4.6326689e+00   1.5312359e+00   2.8124282e+00   1.4912267e+00   2.7251091e+00   1.3528184e+00   2.8910058e+00   1.3323509e+00   2.6668822e+00   1.7548800e+00   3.2978429e+00   1.7112994e+00   3.1850684e+00   1.1833688e+00   6.1758003e+00   1.1731267e+00   5.7277777e+00   2.2943883e-01   2.3072757e-01   1.8935812e-01   1.9085280e-01   3.8229934e-01   3.9840466e-01   3.1721909e-01   3.2853946e-01   4.4777818e-01   4.5584596e-01   3.7800947e-01   3.8500394e-01   9.9069835e-01   2.6218037e+00   1.0193670e+00   2.6270958e+00   1.0970361e+00   2.0272897e+00   1.2068446e+00   3.0097599e+00   9.4555273e-01   2.5207185e+00   1.0282623e+00   3.2431805e+00   1.3283845e+00   2.4990387e+00   1.4633898e+00   3.6414640e+00   1.1752935e+00   3.7225908e+00   1.1211577e+00   4.4454904e+00   1.2678651e+00   1.0668546e+00   1.5340121e+00   1.1171422e+00   1.2678651e+00   1.0874353e+00   1.5362415e+00   1.1815326e+00   1.5237982e+00   1.3784352e+00   1.7391682e+00   1.1824453e+00   2.3141187e-01   3.9554433e-01   4.6083046e-01   1.0031687e+00             NaN             NaN             NaN             NaN
   2.8000000e-01   1.3183411e+00   3.1924420e+00   1.2892868e+00   3.1873033e+00   1.1107498e+00   3.3275392e+00   1.0929412e+00   3.4275671e+00   1.5884724e+00   3.8052915e+00   1.5438173e+00   3.8464383e+00   1.3571644e+00   3.7096446e+00   1.1783693e+00   4.6457009e+00   1.3183411e+00   3.1924420e+00   1.2892868e+00   3.1873033e+00   1.1063904e+00   3.5605435e+00   1.0929412e+00   3.4275671e+00   1.5873045e+00   3.8168999e+00   1.5438173e+00   3.8464383e+00   1.2332653e+00   4.8817086e+00   1.1783693e+00   4.6457009e+00   1.5508897e+00   2.8532503e+00   1.5176381e+00   2.7673788e+00   1.3666857e+00   2.9159298e+00   1.3502326e+00   2.6962812e+00   1.7714685e+00   3.3295895e+00   1.7337711e+00   3.2217665e+00   1.1902184e+00   6.1857995e+00   1.1810644e+00   5.7441180e+00   2.3393671e-01   2.3581340e-01   1.9323647e-01   1.9424229e-01   3.9201769e-01   4.1651702e-01   3.2884763e-01   3.3858108e-01   4.5898640e-01   4.6862551e-01   3.8922894e-01   3.9548396e-01   9.9268047e-01   2.6415625e+00   1.0214718e+00   2.6480126e+00   1.1270534e+00   2.0787010e+00   1.2371944e+00   3.0585233e+00   9.6579497e-01   2.5638249e+00   1.0487819e+00   3.2890795e+00   1.3497609e+00   2.5293034e+00   1.4814408e+00   3.6910267e+00   1.1825856e+00   3.7353095e+00   1.1307584e+00   4.4579958e+00   1.3028205e+00   1.0877922e+00   1.5531800e+00   1.1228312e+00   1.3028205e+00   1.1132699e+00   1.5573716e+00   1.1880647e+00   1.5464362e+00   1.3950190e+00   1.7535272e+00   1.1875770e+00   2.3430493e-01   3.9705083e-01   4.7775379e-01   1.0047867e+00             NaN             NaN             NaN             NaN
   2.8500000e-01   1.3531646e+00   3.2460045e+00   1.3251335e+00   3.2561219e+00   1.1262327e+00   3.3793876e+00   1.1066526e+00   3.4673665e+00   1.6077936e+00   3.8678328e+00   1.5691776e+00   3.9267648e+00   1.3642574e+00   3.7209895e+00   1.1886457e+00   4.6550045e+00   1.3531646e+00   3.2460045e+00   1.3251335e+00   3.2561219e+00   1.1202712e+00   3.5935908e+00   1.1066526e+00   3.4673665e+00   1.6048793e+00   3.8851812e+00   1.5691776e+00   3.9267648e+00   1.2386571e+00   4.8880840e+00   1.1886457e+00   4.6550045e+00   1.5828740e+00   2.8895774e+00   1.5392552e+00   2.7978151e+00   1.3850668e+00   2.9379746e+00   1.3633128e+00   2.7211279e+00   1.7882861e+00   3.3633507e+00   1.7476738e+00   3.2519736e+00   1.1990922e+00   6.1987111e+00   1.1914158e+00   5.7583751e+00   2.3919219e-01   2.4051389e-01   1.9841404e-01   1.9988685e-01   4.0842021e-01   4.2880406e-01   3.3958703e-01   3.5316000e-01   4.7325852e-01   4.8208965e-01   4.0299604e-01   4.1322312e-01   9.9449434e-01   2.6599985e+00   1.0236866e+00   2.6682468e+00   1.1629104e+00   2.1259563e+00   1.2715927e+00   3.1245614e+00   9.8120835e-01   2.5966640e+00   1.0619393e+00   3.3272709e+00   1.3767813e+00   2.5755408e+00   1.5057765e+00   3.7681076e+00   1.1902605e+00   3.7460160e+00   1.1406196e+00   4.4669235e+00   1.3374331e+00   1.1123842e+00   1.5728662e+00   1.1298121e+00   1.3374331e+00   1.1353059e+00   1.5755775e+00   1.1950163e+00   1.5766200e+00   1.4104903e+00   1.7790329e+00   1.1950356e+00   2.3720356e-01   4.1796587e-01   4.8486185e-01   1.0062591e+00             NaN             NaN             NaN             NaN
   2.9000000e-01   1.3885326e+00   3.3374057e+00   1.3611500e+00   3.3425823e+00   1.1481245e+00   3.4153056e+00   1.1331463e+00   3.5260042e+00   1.6312011e+00   3.9332443e+00   1.5922111e+00   3.9972907e+00   1.3730799e+00   3.7298347e+00   1.1958212e+00   4.6662209e+00   1.3885326e+00   3.3374057e+00   1.3611500e+00   3.3425823e+00   1.1417752e+00   3.6365960e+00   1.1331463e+00   3.5260042e+00   1.6320033e+00   3.9365735e+00   1.5922111e+00   3.9972907e+00   1.2461416e+00   4.8953324e+00   1.1958212e+00   4.6662209e+00   1.6068298e+00   2.9207343e+00   1.5681048e+00   2.8242721e+00   1.4034509e+00   2.9601811e+00   1.3847117e+00   2.7414995e+00   1.8041618e+00   3.3902967e+00   1.7659840e+00   3.2919799e+00   1.2054327e+00   6.2125664e+00   1.1996510e+00   5.7709693e+00   2.4467241e-01   2.4727753e-01   2.0343818e-01   2.0494769e-01   4.2288909e-01   4.4668707e-01   3.5419323e-01   3.6636063e-01   4.8202470e-01   4.9360670e-01   4.1450805e-01   4.2339068e-01   9.9628000e-01   2.6797261e+00   1.0253214e+00   2.6865753e+00   1.1877956e+00   2.1548226e+00   1.3061541e+00   3.2075285e+00   9.9749784e-01   2.6317603e+00   1.0873626e+00   3.3835394e+00   1.4154409e+00   2.6024618e+00   1.5278793e+00   3.8357840e+00   1.1955524e+00   3.7589892e+00   1.1475052e+00   4.4776867e+00   1.3696927e+00   1.1293055e+00   1.5960137e+00   1.1389657e+00   1.3696927e+00   1.1516367e+00   1.5984680e+00   1.2037461e+00   1.5916656e+00   1.4211454e+00   1.7964638e+00   1.2032142e+00   2.4888225e-01   4.2127424e-01   5.0166551e-01   1.0073609e+00             NaN             NaN             NaN             NaN
   2.9500000e-01   1.4197206e+00   3.3773673e+00   1.3948103e+00   3.3832654e+00   1.1695707e+00   3.4565717e+00   1.1533925e+00   3.5761648e+00   1.6563258e+00   3.9838133e+00   1.6132386e+00   4.0406074e+00   1.3809292e+00   3.7406720e+00   1.2026988e+00   4.6758839e+00   1.4197206e+00   3.3773673e+00   1.3948103e+00   3.3832654e+00   1.1654070e+00   3.6794423e+00   1.1533925e+00   3.5761648e+00   1.6517919e+00   3.9950078e+00   1.6132386e+00   4.0406074e+00   1.2533175e+00   4.9001114e+00   1.2026988e+00   4.6758839e+00   1.6343452e+00   2.9485870e+00   1.5898437e+00   2.8560876e+00   1.4199997e+00   2.9851511e+00   1.3986747e+00   2.7677444e+00   1.8256965e+00   3.4200166e+00   1.7823767e+00   3.3148299e+00   1.2113691e+00   6.2269582e+00   1.2072435e+00   5.7854209e+00   2.4942855e-01   2.5196475e-01   2.0774056e-01   2.0957356e-01   4.3428232e-01   4.5699623e-01   3.6192143e-01   3.7773368e-01   4.9360771e-01   5.0843332e-01   4.2990453e-01   4.3886757e-01   9.9815168e-01   2.7000080e+00   1.0273750e+00   2.7016050e+00   1.2137009e+00   2.1878189e+00   1.3384543e+00   3.2465678e+00   1.0129424e+00   2.6680339e+00   1.1067908e+00   3.4316732e+00   1.4365408e+00   2.6321921e+00   1.5480573e+00   3.8773505e+00   1.2001520e+00   3.7724157e+00   1.1541049e+00   4.4869593e+00   1.3882424e+00   1.1492112e+00   1.6240652e+00   1.1466792e+00   1.3882424e+00   1.1703956e+00   1.6261339e+00   1.2107963e+00   1.6122149e+00   1.4367512e+00   1.8152096e+00   1.2108857e+00   2.5722855e-01   4.2551680e-01   5.1468389e-01   1.0084512e+00             NaN             NaN             NaN             NaN
   3.0000000e-01   1.4501731e+00   3.4262831e+00   1.4229510e+00   3.4324364e+00   1.1884163e+00   3.5037341e+00   1.1730490e+00   3.6065304e+00   1.6920340e+00   4.0253555e+00   1.6433599e+00   4.0886672e+00   1.3863853e+00   3.7495713e+00   1.2077714e+00   4.6855158e+00   1.4501731e+00   3.4262831e+00   1.4229510e+00   3.4324364e+00   1.1890275e+00   3.7373694e+00   1.1730490e+00   3.6065304e+00   1.6867738e+00   4.0375604e+00   1.6433599e+00   4.0886672e+00   1.2607681e+00   4.9093810e+00   1.2077714e+00   4.6855158e+00   1.6544881e+00   2.9723781e+00   1.6139475e+00   2.8789983e+00   1.4343176e+00   3.0087514e+00   1.4135084e+00   2.7913290e+00   1.8451841e+00   3.4397696e+00   1.8002486e+00   3.3380827e+00   1.2213434e+00   6.2428381e+00   1.2138296e+00   5.8021844e+00   2.5636977e-01   2.5940289e-01   2.1287572e-01   2.1406383e-01   4.4584347e-01   4.6675324e-01   3.7455238e-01   3.8786918e-01   5.1340121e-01   5.2930346e-01   4.4242084e-01   4.5585993e-01   1.0007187e+00   2.7151000e+00   1.0293636e+00   2.7272982e+00   1.2420397e+00   2.2399164e+00   1.3654581e+00   3.2937521e+00   1.0318187e+00   2.7038828e+00   1.1256531e+00   3.4608120e+00   1.4501741e+00   2.6791419e+00   1.5769615e+00   3.9234685e+00   1.2051062e+00   3.7817273e+00   1.1589725e+00   4.4962020e+00   1.4114917e+00   1.1701179e+00   1.6463975e+00   1.1520377e+00   1.4114917e+00   1.1888457e+00   1.6489710e+00   1.2171002e+00   1.6361831e+00   1.4579493e+00   1.8326252e+00   1.2179350e+00   2.6281865e-01   4.4945073e-01   5.2995826e-01   1.0095711e+00             NaN             NaN             NaN             NaN
   3.0500000e-01   1.4825052e+00   3.4915185e+00   1.4610233e+00   3.4940818e+00   1.2231131e+00   3.5382313e+00   1.2024104e+00   3.6480969e+00   1.7102896e+00   4.0711855e+00   1.6681705e+00   4.1253929e+00   1.3903655e+00   3.7622609e+00   1.2130821e+00   4.7006294e+00   1.4825052e+00   3.4915185e+00   1.4610233e+00   3.4940818e+00   1.2151162e+00   3.7799273e+00   1.2024104e+00   3.6480969e+00   1.7092504e+00   4.0747169e+00   1.6681705e+00   4.1253929e+00   1.2674932e+00   4.9195047e+00   1.2130821e+00   4.7006294e+00   1.6797982e+00   2.9910118e+00   1.6387911e+00   2.9025384e+00   1.4470165e+00   3.0285943e+00   1.4278346e+00   2.8053813e+00   1.8581039e+00   3.4606277e+00   1.8143259e+00   3.3525433e+00   1.2294102e+00   6.2555835e+00   1.2192704e+00   5.8167643e+00   2.6330421e-01   2.6682454e-01   2.1744800e-01   2.1872742e-01   4.5228409e-01   4.7737529e-01   3.8377420e-01   3.9700957e-01   5.3099283e-01   5.4762904e-01   4.6155554e-01   4.7363922e-01   1.0026693e+00   2.7355133e+00   1.0311325e+00   2.7393527e+00   1.2703887e+00   2.2761219e+00   1.4019921e+00   3.3529068e+00   1.0594999e+00   2.7318866e+00   1.1538282e+00   3.5006991e+00   1.4732453e+00   2.7144986e+00   1.6007697e+00   3.9587104e+00   1.2108982e+00   3.7930450e+00   1.1640687e+00   4.5107049e+00   1.4416078e+00   1.1942721e+00   1.6687691e+00   1.1582469e+00   1.4416078e+00   1.2207828e+00   1.6713862e+00   1.2229495e+00   1.6642533e+00   1.4753302e+00   1.8471978e+00   1.2254377e+00   2.6626532e-01   4.6825882e-01   5.5076502e-01   1.0109442e+00             NaN             NaN             NaN             NaN
   3.1000000e-01   1.5020579e+00   3.5419899e+00   1.4818914e+00   3.5438145e+00   1.2436922e+00   3.5798813e+00   1.2242517e+00   3.6982362e+00   1.7395721e+00   4.0978012e+00   1.6912641e+00   4.1719625e+00   1.3988625e+00   3.7715598e+00   1.2198123e+00   4.7094831e+00   1.5020579e+00   3.5419899e+00   1.4818914e+00   3.5438145e+00   1.2382727e+00   3.8173645e+00   1.2242517e+00   3.6982362e+00   1.7344405e+00   4.1187437e+00   1.6912641e+00   4.1719625e+00   1.2742018e+00   4.9275393e+00   1.2198123e+00   4.7094831e+00   1.7020254e+00   3.0191375e+00   1.6613149e+00   2.9306741e+00   1.4603345e+00   3.0508210e+00   1.4418416e+00   2.8331956e+00   1.8756607e+00   3.4856354e+00   1.8324813e+00   3.3727669e+00   1.2349725e+00   6.2668810e+00   1.2235332e+00   5.8295747e+00   2.7119266e-01   2.7513516e-01   2.2384115e-01   2.2562897e-01   4.6244071e-01   4.9590497e-01   3.9341627e-01   4.1095418e-01   5.4372622e-01   5.6574420e-01   4.7336025e-01   4.8315479e-01   1.0048714e+00   2.7657633e+00   1.0327034e+00   2.7648838e+00   1.2959456e+00   2.3107102e+00   1.4220170e+00   3.4006301e+00   1.0843005e+00   2.7660646e+00   1.1747870e+00   3.5488126e+00   1.4913305e+00   2.7503331e+00   1.6229302e+00   4.0033983e+00   1.2194510e+00   3.8051988e+00   1.1705270e+00   4.5192010e+00   1.4730656e+00   1.2279663e+00   1.6980761e+00   1.1655638e+00   1.4730656e+00   1.2445890e+00   1.7031252e+00   1.2313182e+00   1.6865602e+00   1.4872351e+00   1.8678729e+00   1.2337913e+00   2.6844991e-01   4.7427291e-01   5.6393479e-01   1.0125104e+00             NaN             NaN             NaN             NaN
   3.1500000e-01   1.5371256e+00   3.5833633e+00   1.5049756e+00   3.5910500e+00   1.2659482e+00   3.6149583e+00   1.2451047e+00   3.7517082e+00   1.7601059e+00   4.1459211e+00   1.7133233e+00   4.2054990e+00   1.4085915e+00   3.7803538e+00   1.2269067e+00   4.7174624e+00   1.5371256e+00   3.5833633e+00   1.5049756e+00   3.5910500e+00   1.2608246e+00   3.8511898e+00   1.2451047e+00   3.7517082e+00   1.7586448e+00   4.1668051e+00   1.7133233e+00   4.2054990e+00   1.2794094e+00   4.9390913e+00   1.2269067e+00   4.7174624e+00   1.7263161e+00   3.0537749e+00   1.6834803e+00   2.9684413e+00   1.4727063e+00   3.0680845e+00   1.4542458e+00   2.8531138e+00   1.8953795e+00   3.5141357e+00   1.8510761e+00   3.3975163e+00   1.2431064e+00   6.2814579e+00   1.2301861e+00   5.8488146e+00   2.8059935e-01   2.8379136e-01   2.3349679e-01   2.3474797e-01   4.7642602e-01   5.1416486e-01   4.0477924e-01   4.2486751e-01   5.6171724e-01   5.8305199e-01   4.8488705e-01   4.9697001e-01   1.0062204e+00   2.7821901e+00   1.0343084e+00   2.7864019e+00   1.3099478e+00   2.3510121e+00   1.4441685e+00   3.4459571e+00   1.1058858e+00   2.8094314e+00   1.1947974e+00   3.6001240e+00   1.5154854e+00   2.7907032e+00   1.6440982e+00   4.0355799e+00   1.2256455e+00   3.8158969e+00   1.1773347e+00   4.5268578e+00   1.5068954e+00   1.2477273e+00   1.7248473e+00   1.1729250e+00   1.5068954e+00   1.2713451e+00   1.7284291e+00   1.2370670e+00   1.7056556e+00   1.5000170e+00   1.8841770e+00   1.2419165e+00   2.8137935e-01   4.8613009e-01   5.7973702e-01   1.0134516e+00             NaN             NaN             NaN             NaN
   3.2000000e-01   1.5697555e+00   3.6289465e+00   1.5343366e+00   3.6483048e+00   1.2918064e+00   3.6580535e+00   1.2739550e+00   3.7975215e+00   1.7892266e+00   4.1938552e+00   1.7431932e+00   4.2517888e+00   1.4145854e+00   3.7958419e+00   1.2342265e+00   4.7299092e+00   1.5697555e+00   3.6289465e+00   1.5343366e+00   3.6483048e+00   1.2832076e+00   3.9114659e+00   1.2739550e+00   3.7975215e+00   1.7855843e+00   4.2036407e+00   1.7431932e+00   4.2517888e+00   1.2843284e+00   4.9470768e+00   1.2342265e+00   4.7299092e+00   1.7414807e+00   3.0893774e+00   1.7025298e+00   2.9928824e+00   1.4846252e+00   3.0973251e+00   1.4633434e+00   2.8708039e+00   1.9060311e+00   3.5328671e+00   1.8638610e+00   3.4188217e+00   1.2508496e+00   6.2968885e+00   1.2384762e+00   5.8619411e+00   2.8878431e-01   2.9086750e-01   2.3875848e-01   2.4206434e-01   4.9393253e-01   5.3045526e-01   4.1858601e-01   4.4256116e-01   5.7621728e-01   5.9525761e-01   4.9594380e-01   5.0867599e-01   1.0084008e+00   2.7965599e+00   1.0361060e+00   2.8097152e+00   1.3370382e+00   2.3851576e+00   1.4723432e+00   3.5008986e+00   1.1266729e+00   2.8486034e+00   1.2224821e+00   3.6440862e+00   1.5402435e+00   2.8148207e+00   1.6727612e+00   4.0799993e+00   1.2285467e+00   3.8303546e+00   1.1843588e+00   4.5388018e+00   1.5391897e+00   1.2699692e+00   1.7447662e+00   1.1802116e+00   1.5391897e+00   1.2899559e+00   1.7486180e+00   1.2461125e+00   1.7260573e+00   1.5152251e+00   1.9004338e+00   1.2522940e+00   2.9531166e-01   5.1123382e-01   5.8769586e-01   1.0150608e+00             NaN             NaN             NaN             NaN
   3.2500000e-01   1.5914853e+00   3.6730835e+00   1.5648363e+00   3.6844847e+00   1.3125315e+00   3.7053004e+00   1.2940496e+00   3.8322616e+00   1.8169203e+00   4.2262398e+00   1.7669384e+00   4.2856751e+00   1.4218686e+00   3.8070677e+00   1.2401835e+00   4.7377766e+00   1.5914853e+00   3.6730835e+00   1.5648363e+00   3.6844847e+00   1.3032728e+00   3.9479469e+00   1.2940496e+00   3.8322616e+00   1.8131129e+00   4.2422242e+00   1.7669384e+00   4.2856751e+00   1.2911113e+00   4.9546532e+00   1.2401835e+00   4.7377766e+00   1.7579225e+00   3.1195930e+00   1.7172644e+00   3.0257326e+00   1.4971885e+00   3.1230279e+00   1.4781885e+00   2.9031911e+00   1.9282968e+00   3.5523265e+00   1.8865236e+00   3.4389255e+00   1.2588058e+00   6.3068687e+00   1.2468376e+00   5.8783246e+00   2.9468740e-01   2.9798758e-01   2.4487464e-01   2.4757418e-01   5.0841999e-01   5.4647644e-01   4.2880704e-01   4.5409103e-01   5.8685849e-01   6.0908585e-01   5.0615178e-01   5.1926694e-01   1.0107894e+00   2.8166004e+00   1.0380600e+00   2.8273085e+00   1.3583952e+00   2.4209196e+00   1.5016106e+00   3.5356167e+00   1.1495830e+00   2.9003722e+00   1.2417647e+00   3.6774227e+00   1.5636826e+00   2.8481377e+00   1.6955469e+00   4.1125165e+00   1.2338753e+00   3.8461955e+00   1.1900751e+00   4.5463513e+00   1.5687815e+00   1.2886996e+00   1.7751504e+00   1.1856083e+00   1.5687815e+00   1.3113351e+00   1.7824039e+00   1.2530733e+00   1.7413450e+00   1.5329629e+00   1.9207143e+00   1.2597575e+00   3.0073892e-01   5.1346468e-01   6.0310226e-01   1.0165446e+00             NaN             NaN             NaN             NaN
   3.3000000e-01   1.6172558e+00   3.7142502e+00   1.5880200e+00   3.7315094e+00   1.3292213e+00   3.7507332e+00   1.3145987e+00   3.8794687e+00   1.8446728e+00   4.2681506e+00   1.7966868e+00   4.3276122e+00   1.4292081e+00   3.8138976e+00   1.2461515e+00   4.7466545e+00   1.6172558e+00   3.7142502e+00   1.5880200e+00   3.7315094e+00   1.3247412e+00   3.9735622e+00   1.3145987e+00   3.8794687e+00   1.8406955e+00   4.2785014e+00   1.7966868e+00   4.3276122e+00   1.3001423e+00   4.9650068e+00   1.2461515e+00   4.7466545e+00   1.7749089e+00   3.1504475e+00   1.7352839e+00   3.0465032e+00   1.5115558e+00   3.1469039e+00   1.4922655e+00   2.9219443e+00   1.9534188e+00   3.5697774e+00   1.9028757e+00   3.4612195e+00   1.2642490e+00   6.3223048e+00   1.2516820e+00   5.8955019e+00   3.0593984e-01   3.0962550e-01   2.5398199e-01   2.5739276e-01   5.1435498e-01   5.5953323e-01   4.4284592e-01   4.6688752e-01   5.9640958e-01   6.2375326e-01   5.1745914e-01   5.3542454e-01   1.0135511e+00   2.8379779e+00   1.0404998e+00   2.8436214e+00   1.3862807e+00   2.4555733e+00   1.5238575e+00   3.5807413e+00   1.1693222e+00   2.9285704e+00   1.2614836e+00   3.7227224e+00   1.5842128e+00   2.8808639e+00   1.7240934e+00   4.1527592e+00   1.2387205e+00   3.8601614e+00   1.1958020e+00   4.5548705e+00   1.5927816e+00   1.3110828e+00   1.8025878e+00   1.1935604e+00   1.5927816e+00   1.3356037e+00   1.8071410e+00   1.2596208e+00   1.7641408e+00   1.5423780e+00   1.9387959e+00   1.2660012e+00   3.0706786e-01   5.1847694e-01   6.0891811e-01   1.0177417e+00             NaN             NaN             NaN             NaN
   3.3500000e-01   1.6462565e+00   3.7584976e+00   1.6094042e+00   3.7571745e+00   1.3567701e+00   3.7882133e+00   1.3399661e+00   3.9294845e+00   1.8659329e+00   4.3122548e+00   1.8212490e+00   4.3695118e+00   1.4341619e+00   3.8233667e+00   1.2523368e+00   4.7582622e+00   1.6462565e+00   3.7584976e+00   1.6094042e+00   3.7571745e+00   1.3498114e+00   4.0280724e+00   1.3399661e+00   3.9294845e+00   1.8642872e+00   4.3226903e+00   1.8212490e+00   4.3695118e+00   1.3094394e+00   4.9711263e+00   1.2523368e+00   4.7582622e+00   1.7908985e+00   3.1751885e+00   1.7524415e+00   3.0681469e+00   1.5262158e+00   3.1663081e+00   1.5088691e+00   2.9360413e+00   1.9703207e+00   3.5943733e+00   1.9276168e+00   3.4793463e+00   1.2703452e+00   6.3323480e+00   1.2603734e+00   5.9093621e+00   3.1728733e-01   3.1985124e-01   2.6214177e-01   2.6446422e-01   5.2143146e-01   5.7402012e-01   4.5331640e-01   4.8309386e-01   6.0767548e-01   6.3717708e-01   5.2685072e-01   5.4601645e-01   1.0157405e+00   2.8603141e+00   1.0428860e+00   2.8629653e+00   1.4114098e+00   2.4904727e+00   1.5443778e+00   3.6053695e+00   1.1935790e+00   2.9622298e+00   1.2858260e+00   3.7707174e+00   1.6082573e+00   2.9073722e+00   1.7476632e+00   4.1929658e+00   1.2454751e+00   3.8690498e+00   1.2017373e+00   4.5660092e+00   1.6220565e+00   1.3321762e+00   1.8231778e+00   1.2004973e+00   1.6220565e+00   1.3565807e+00   1.8268143e+00   1.2685411e+00   1.7852470e+00   1.5524112e+00   1.9610653e+00   1.2732623e+00   3.1948878e-01   5.2436542e-01   6.2436194e-01   1.0194382e+00             NaN             NaN             NaN             NaN
   3.4000000e-01   1.6620122e+00   3.7876533e+00   1.6346581e+00   3.8040942e+00   1.3848514e+00   3.8253218e+00   1.3652023e+00   3.9641152e+00   1.8968271e+00   4.3567963e+00   1.8564582e+00   4.4237863e+00   1.4432297e+00   3.8339056e+00   1.2602446e+00   4.7641354e+00   1.6620122e+00   3.7876533e+00   1.6346581e+00   3.8040942e+00   1.3755724e+00   4.0780148e+00   1.3652023e+00   3.9641152e+00   1.8944112e+00   4.3677720e+00   1.8564582e+00   4.4237863e+00   1.3162900e+00   4.9772547e+00   1.2602446e+00   4.7641354e+00   1.8162835e+00   3.1907367e+00   1.7727398e+00   3.0960598e+00   1.5379851e+00   3.1808081e+00   1.5247371e+00   2.9559464e+00   1.9915636e+00   3.6128719e+00   1.9491728e+00   3.5090840e+00   1.2777013e+00   6.3456755e+00   1.2707751e+00   5.9242022e+00   3.2598522e-01   3.2787837e-01   2.7112199e-01   2.7342523e-01   5.3155293e-01   5.9164447e-01   4.6316007e-01   4.9913471e-01   6.1845854e-01   6.5042765e-01   5.3819925e-01   5.5824364e-01   1.0174117e+00   2.8782277e+00   1.0448083e+00   2.8799611e+00   1.4305973e+00   2.5190647e+00   1.5686113e+00   3.6503935e+00   1.2058119e+00   3.0039251e+00   1.3100426e+00   3.8039489e+00   1.6332129e+00   2.9338022e+00   1.7814498e+00   4.2450474e+00   1.2537118e+00   3.8795914e+00   1.2093257e+00   4.5716450e+00   1.6407895e+00   1.3566599e+00   1.8482851e+00   1.2096348e+00   1.6407895e+00   1.3788581e+00   1.8516314e+00   1.2756117e+00   1.8110475e+00   1.5665118e+00   1.9752304e+00   1.2837756e+00   3.3397460e-01   5.3426635e-01   6.3352590e-01   1.0218967e+00             NaN             NaN             NaN             NaN
   3.4500000e-01   1.6932717e+00   3.8198987e+00   1.6618613e+00   3.8484847e+00   1.4095277e+00   3.8685256e+00   1.3926991e+00   4.0021941e+00   1.9337764e+00   4.3877287e+00   1.8817316e+00   4.4737508e+00   1.4502915e+00   3.8458330e+00   1.2670346e+00   4.7739015e+00   1.6932717e+00   3.8198987e+00   1.6618613e+00   3.8484847e+00   1.4012389e+00   4.1123804e+00   1.3926991e+00   4.0021941e+00   1.9301583e+00   4.4005928e+00   1.8817316e+00   4.4737508e+00   1.3230904e+00   4.9868845e+00   1.2670346e+00   4.7739015e+00   1.8406062e+00   3.2160615e+00   1.7933048e+00   3.1209678e+00   1.5509846e+00   3.1976244e+00   1.5393686e+00   2.9700829e+00   2.0178245e+00   3.6277387e+00   1.9676113e+00   3.5321311e+00   1.2849328e+00   6.3588320e+00   1.2762562e+00   5.9388723e+00   3.3435875e-01   3.3752129e-01   2.7856360e-01   2.8051913e-01   5.4555709e-01   6.1506230e-01   4.7494320e-01   5.1892032e-01   6.3028609e-01   6.6089721e-01   5.5224661e-01   5.7865286e-01   1.0193976e+00   2.8967463e+00   1.0472744e+00   2.8950461e+00   1.4616896e+00   2.5569198e+00   1.5947154e+00   3.6929903e+00   1.2252617e+00   3.0498544e+00   1.3364284e+00   3.8404893e+00   1.6553333e+00   2.9697241e+00   1.8057020e+00   4.2929932e+00   1.2596926e+00   3.8904833e+00   1.2158413e+00   4.5810166e+00   1.6665599e+00   1.3837345e+00   1.8726563e+00   1.2161175e+00   1.6665599e+00   1.4047981e+00   1.8775639e+00   1.2820941e+00   1.8309859e+00   1.5800412e+00   1.9921060e+00   1.2893412e+00   3.3770174e-01   5.5068854e-01   6.4507455e-01   1.0233623e+00             NaN             NaN             NaN             NaN
   3.5000000e-01   1.7198479e+00   3.8770785e+00   1.6902221e+00   3.8869662e+00   1.4353652e+00   3.9223171e+00   1.4226886e+00   4.0396818e+00   1.9533514e+00   4.4256986e+00   1.9040893e+00   4.5094494e+00   1.4588368e+00   3.8552324e+00   1.2725124e+00   4.7841650e+00   1.7198479e+00   3.8770785e+00   1.6902221e+00   3.8869662e+00   1.4284497e+00   4.1472357e+00   1.4226886e+00   4.0396818e+00   1.9502233e+00   4.4319671e+00   1.9040893e+00   4.5094494e+00   1.3326527e+00   4.9974828e+00   1.2725124e+00   4.7841650e+00   1.8671215e+00   3.2474852e+00   1.8228048e+00   3.1452357e+00   1.5594193e+00   3.2107277e+00   1.5491993e+00   2.9875337e+00   2.0339112e+00   3.6528946e+00   1.9905302e+00   3.5506307e+00   1.2950351e+00   6.3699187e+00   1.2853592e+00   5.9479763e+00   3.4851074e-01   3.5201630e-01   2.8823451e-01   2.9266229e-01   5.5732337e-01   6.3835808e-01   4.8880457e-01   5.3561277e-01   6.4235683e-01   6.8138662e-01   5.6751121e-01   5.9040362e-01   1.0214463e+00   2.9136106e+00   1.0492434e+00   2.9145161e+00   1.4813498e+00   2.5779291e+00   1.6219303e+00   3.7299170e+00   1.2417313e+00   3.0769867e+00   1.3652063e+00   3.8764623e+00   1.6891976e+00   2.9940697e+00   1.8271564e+00   4.3272494e+00   1.2653986e+00   3.9021406e+00   1.2210977e+00   4.5908654e+00   1.6988672e+00   1.4066061e+00   1.9114917e+00   1.2212913e+00   1.6988672e+00   1.4256658e+00   1.9150955e+00   1.2877795e+00   1.8587714e+00   1.5933740e+00   2.0128866e+00   1.2950623e+00   3.5260507e-01   5.6095118e-01   6.6170097e-01   1.0254208e+00             NaN             NaN             NaN             NaN
   3.5500000e-01   1.7486267e+00   3.9142461e+00   1.7200598e+00   3.9283612e+00   1.4568384e+00   3.9696638e+00   1.4443214e+00   4.0830367e+00   1.9792869e+00   4.4729086e+00   1.9246347e+00   4.5453994e+00   1.4643578e+00   3.8629737e+00   1.2830714e+00   4.7912873e+00   1.7486267e+00   3.9142461e+00   1.7200598e+00   3.9283612e+00   1.4546053e+00   4.1792486e+00   1.4443214e+00   4.0830367e+00   1.9754809e+00   4.4813502e+00   1.9246347e+00   4.5453994e+00   1.3405559e+00   5.0043131e+00   1.2830714e+00   4.7912873e+00   1.8904433e+00   3.2647456e+00   1.8452168e+00   3.1709381e+00   1.5706909e+00   3.2249794e+00   1.5632307e+00   3.0011468e+00   2.0493354e+00   3.6768010e+00   2.0047263e+00   3.5640592e+00   1.3034067e+00   6.3845060e+00   1.2932835e+00   5.9654561e+00   3.6387196e-01   3.6824810e-01   3.0361076e-01   3.0603940e-01   5.7216664e-01   6.5565623e-01   5.0161272e-01   5.5473592e-01   6.5580117e-01   6.9821331e-01   5.7711209e-01   6.0292878e-01   1.0233688e+00   2.9348360e+00   1.0520532e+00   2.9329138e+00   1.5020952e+00   2.6075958e+00   1.6505624e+00   3.7696396e+00   1.2649787e+00   3.0949056e+00   1.3859650e+00   3.9180655e+00   1.7118595e+00   3.0261788e+00   1.8468716e+00   4.3617469e+00   1.2737447e+00   3.9118868e+00   1.2312301e+00   4.5976999e+00   1.7217084e+00   1.4324628e+00   1.9328390e+00   1.2283394e+00   1.7217084e+00   1.4554019e+00   1.9369089e+00   1.2960429e+00   1.8822880e+00   1.6054050e+00   2.0235857e+00   1.3028941e+00   3.6896647e-01   5.9357641e-01   6.7987606e-01   1.0268273e+00             NaN             NaN             NaN             NaN
   3.6000000e-01   1.7697016e+00   3.9461340e+00   1.7440677e+00   3.9585763e+00   1.4795462e+00   3.9998346e+00   1.4715384e+00   4.1325993e+00   2.0012091e+00   4.4996249e+00   1.9531282e+00   4.5828653e+00   1.4702145e+00   3.8691242e+00   1.2908422e+00   4.7991362e+00   1.7697016e+00   3.9461340e+00   1.7440677e+00   3.9585763e+00   1.4748255e+00   4.2221665e+00   1.4715384e+00   4.1325993e+00   1.9985221e+00   4.5119121e+00   1.9531282e+00   4.5828653e+00   1.3474920e+00   5.0103129e+00   1.2908422e+00   4.7991362e+00   1.9094898e+00   3.2869133e+00   1.8672819e+00   3.1866275e+00   1.5865371e+00   3.2361500e+00   1.5731800e+00   3.0163154e+00   2.0635540e+00   3.6983669e+00   2.0237991e+00   3.5853155e+00   1.3114449e+00   6.3993365e+00   1.3007378e+00   5.9785957e+00   3.7592439e-01   3.8221181e-01   3.1464635e-01   3.1844193e-01   5.9274213e-01   6.8579246e-01   5.1366867e-01   5.7938578e-01   6.7324680e-01   7.1314819e-01   5.8795170e-01   6.1591089e-01   1.0254773e+00   2.9580422e+00   1.0542487e+00   2.9474402e+00   1.5239612e+00   2.6443682e+00   1.6736003e+00   3.7986338e+00   1.2812039e+00   3.1264428e+00   1.4120823e+00   3.9656256e+00   1.7342538e+00   3.0537595e+00   1.8742140e+00   4.3976990e+00   1.2802432e+00   3.9227914e+00   1.2386869e+00   4.6052317e+00   1.7499755e+00   1.4523370e+00   1.9510712e+00   1.2367398e+00   1.7499755e+00   1.4808189e+00   1.9541068e+00   1.3039888e+00   1.8990821e+00   1.6147629e+00   2.0434156e+00   1.3101903e+00   3.9801174e-01   6.0147560e-01   6.8743183e-01   1.0285117e+00             NaN             NaN             NaN             NaN
   3.6500000e-01   1.7920892e+00   3.9781500e+00   1.7672947e+00   3.9982768e+00   1.5008792e+00   4.0490939e+00   1.4838751e+00   4.1700001e+00   2.0272066e+00   4.5402552e+00   1.9762949e+00   4.6112845e+00   1.4774956e+00   3.8777120e+00   1.2983612e+00   4.8084986e+00   1.7920892e+00   3.9781500e+00   1.7672947e+00   3.9982768e+00   1.4935588e+00   4.2714738e+00   1.4838751e+00   4.1700001e+00   2.0246610e+00   4.5505732e+00   1.9762949e+00   4.6112845e+00   1.3543243e+00   5.0233224e+00   1.2983612e+00   4.8084986e+00   1.9325428e+00   3.3173104e+00   1.8889691e+00   3.2097390e+00   1.5997715e+00   3.2533739e+00   1.5823516e+00   3.0404342e+00   2.0811359e+00   3.7157437e+00   2.0380588e+00   3.6054008e+00   1.3222304e+00   6.4071274e+00   1.3084363e+00   5.9984522e+00   3.8991527e-01   3.9937245e-01   3.2522890e-01   3.3015874e-01   6.0785510e-01   7.1246313e-01   5.3127134e-01   5.9485106e-01   6.8648736e-01   7.2168799e-01   5.9963783e-01   6.2777130e-01   1.0271345e+00   2.9834848e+00   1.0564668e+00   2.9699891e+00   1.5479744e+00   2.6686888e+00   1.6958888e+00   3.8367303e+00   1.2994275e+00   3.1557147e+00   1.4239206e+00   4.0015153e+00   1.7562870e+00   3.0852863e+00   1.8964446e+00   4.4249700e+00   1.2862918e+00   3.9314916e+00   1.2459022e+00   4.6142159e+00   1.7706284e+00   1.4760981e+00   1.9724517e+00   1.2426739e+00   1.7706284e+00   1.4987022e+00   1.9767830e+00   1.3101192e+00   1.9228324e+00   1.6292226e+00   2.0661720e+00   1.3191131e+00   4.0548477e-01   6.3048344e-01   6.9369392e-01   1.0300525e+00             NaN             NaN             NaN             NaN
   3.7000000e-01   1.8167767e+00   4.0220844e+00   1.7913071e+00   4.0290061e+00   1.5216298e+00   4.0854199e+00   1.5031203e+00   4.2088462e+00   2.0429147e+00   4.5630376e+00   2.0023499e+00   4.6595558e+00   1.4866366e+00   3.8881401e+00   1.3056736e+00   4.8157371e+00   1.8167767e+00   4.0220844e+00   1.7913071e+00   4.0290061e+00   1.5125649e+00   4.3115632e+00   1.5031203e+00   4.2088462e+00   2.0421547e+00   4.5760725e+00   2.0023499e+00   4.6595558e+00   1.3616646e+00   5.0277111e+00   1.3056736e+00   4.8157371e+00   1.9516833e+00   3.3374482e+00   1.9036114e+00   3.2296544e+00   1.6084289e+00   3.2670502e+00   1.5910558e+00   3.0518999e+00   2.0937091e+00   3.7349795e+00   2.0485820e+00   3.6236458e+00   1.3265334e+00   6.4171319e+00   1.3161997e+00   6.0120671e+00   4.0046081e-01   4.0986642e-01   3.3955979e-01   3.4529375e-01   6.1685121e-01   7.3834756e-01   5.4639035e-01   6.1632170e-01   6.9629307e-01   7.3311692e-01   6.0897757e-01   6.4020114e-01   1.0287855e+00   3.0013111e+00   1.0585431e+00   2.9856130e+00   1.5711574e+00   2.6974215e+00   1.7189311e+00   3.8662179e+00   1.3160107e+00   3.1771664e+00   1.4423882e+00   4.0387918e+00   1.7761778e+00   3.1080201e+00   1.9214469e+00   4.4712909e+00   1.2931661e+00   3.9438662e+00   1.2529191e+00   4.6211618e+00   1.7953569e+00   1.4986586e+00   1.9948110e+00   1.2487471e+00   1.7953569e+00   1.5205049e+00   2.0008298e+00   1.3162932e+00   1.9451447e+00   1.6404309e+00   2.0800373e+00   1.3254691e+00   4.1102944e-01   6.4520132e-01   6.9958281e-01   1.0317233e+00             NaN             NaN             NaN             NaN
   3.7500000e-01   1.8436439e+00   4.0633499e+00   1.8146113e+00   4.0738665e+00   1.5410471e+00   4.1212655e+00   1.5295818e+00   4.2509983e+00   2.0758517e+00   4.5907896e+00   2.0263836e+00   4.6964826e+00   1.4924115e+00   3.8986526e+00   1.3108513e+00   4.8208063e+00   1.8436439e+00   4.0633499e+00   1.8146113e+00   4.0738665e+00   1.5327804e+00   4.3364109e+00   1.5295818e+00   4.2509983e+00   2.0737526e+00   4.6016206e+00   2.0263836e+00   4.6964826e+00   1.3677660e+00   5.0333987e+00   1.3108513e+00   4.8208063e+00   1.9715229e+00   3.3539910e+00   1.9266473e+00   3.2512623e+00   1.6194599e+00   3.2840927e+00   1.6050096e+00   3.0629132e+00   2.1087393e+00   3.7508303e+00   2.0660506e+00   3.6397985e+00   1.3312753e+00   6.4290403e+00   1.3238460e+00   6.0268360e+00   4.1390082e-01   4.2195226e-01   3.4688571e-01   3.5322251e-01   6.2991439e-01   7.5819634e-01   5.5900436e-01   6.3892763e-01   7.0720711e-01   7.4895878e-01   6.2276848e-01   6.5290020e-01   1.0308257e+00   3.0203117e+00   1.0600980e+00   3.0061592e+00   1.5955967e+00   2.7254427e+00   1.7412937e+00   3.9092658e+00   1.3293702e+00   3.2019958e+00   1.4677805e+00   4.0792408e+00   1.7947042e+00   3.1310540e+00   1.9445095e+00   4.5067257e+00   1.2979473e+00   3.9505236e+00   1.2578876e+00   4.6260262e+00   1.8130326e+00   1.5169265e+00   2.0216069e+00   1.2535995e+00   1.8130326e+00   1.5388630e+00   2.0274126e+00   1.3216272e+00   1.9667618e+00   1.6516810e+00   2.0951786e+00   1.3320857e+00   4.3241892e-01   6.5604525e-01   7.1012839e-01   1.0331027e+00             NaN             NaN             NaN             NaN
   3.8000000e-01   1.8708970e+00   4.1138091e+00   1.8402291e+00   4.1174397e+00   1.5597259e+00   4.1466307e+00   1.5425674e+00   4.3005135e+00   2.0930621e+00   4.6208659e+00   2.0479572e+00   4.7359358e+00   1.5014043e+00   3.9071686e+00   1.3185659e+00   4.8271062e+00   1.8708970e+00   4.1138091e+00   1.8402291e+00   4.1174397e+00   1.5515955e+00   4.3781189e+00   1.5425674e+00   4.3005135e+00   2.0901553e+00   4.6381253e+00   2.0479572e+00   4.7359358e+00   1.3749520e+00   5.0404987e+00   1.3185659e+00   4.8271062e+00   1.9881055e+00   3.3715303e+00   1.9504281e+00   3.2801790e+00   1.6280515e+00   3.2931186e+00   1.6164090e+00   3.0802489e+00   2.1267673e+00   3.7676604e+00   2.0829102e+00   3.6597472e+00   1.3376227e+00   6.4395514e+00   1.3291154e+00   6.0384839e+00   4.2399044e-01   4.3479638e-01   3.5698985e-01   3.6805443e-01   6.4823368e-01   7.7789245e-01   5.7419195e-01   6.5714589e-01   7.1748015e-01   7.6127466e-01   6.3465230e-01   6.6639177e-01   1.0329130e+00   3.0356817e+00   1.0620688e+00   3.0252605e+00   1.6137666e+00   2.7577607e+00   1.7658764e+00   3.9510785e+00   1.3484787e+00   3.2265002e+00   1.4802415e+00   4.1267554e+00   1.8105391e+00   3.1458337e+00   1.9652115e+00   4.5445849e+00   1.3026555e+00   3.9611144e+00   1.2652905e+00   4.6320716e+00   1.8448423e+00   1.5318982e+00   2.0428025e+00   1.2597137e+00   1.8448423e+00   1.5561435e+00   2.0470870e+00   1.3268268e+00   1.9924005e+00   1.6655304e+00   2.1104346e+00   1.3380439e+00   4.4385916e-01   6.6817310e-01   7.2741946e-01   1.0345887e+00             NaN             NaN             NaN             NaN
   3.8500000e-01   1.9030884e+00   4.1525858e+00   1.8695658e+00   4.1584004e+00   1.5794074e+00   4.1808060e+00   1.5588529e+00   4.3347008e+00   2.1121451e+00   4.6511880e+00   2.0657232e+00   4.7670383e+00   1.5067631e+00   3.9167222e+00   1.3236246e+00   4.8330444e+00   1.9030884e+00   4.1525858e+00   1.8695658e+00   4.1584004e+00   1.5730417e+00   4.4158231e+00   1.5588529e+00   4.3347008e+00   2.1090994e+00   4.6706991e+00   2.0657232e+00   4.7670383e+00   1.3803018e+00   5.0472788e+00   1.3236246e+00   4.8330444e+00   2.0146646e+00   3.4071390e+00   1.9694069e+00   3.3042345e+00   1.6399888e+00   3.3067258e+00   1.6228115e+00   3.0930781e+00   2.1429269e+00   3.7834365e+00   2.0993919e+00   3.6771538e+00   1.3445914e+00   6.4483774e+00   1.3354260e+00   6.0501438e+00   4.3738699e-01   4.4616405e-01   3.6741725e-01   3.7553585e-01   6.6202171e-01   7.9625426e-01   5.8565257e-01   6.7805915e-01   7.2622115e-01   7.7677108e-01   6.4580847e-01   6.7713449e-01   1.0347845e+00   3.0542783e+00   1.0645443e+00   3.0393911e+00   1.6336050e+00   2.7945997e+00   1.7940278e+00   3.9903843e+00   1.3644923e+00   3.2547481e+00   1.4958689e+00   4.1595614e+00   1.8285350e+00   3.1678703e+00   1.9822597e+00   4.5744307e+00   1.3095782e+00   3.9758900e+00   1.2701448e+00   4.6377698e+00   1.8750338e+00   1.5521701e+00   2.0646311e+00   1.2686448e+00   1.8750338e+00   1.5765499e+00   2.0691200e+00   1.3364858e+00   2.0143947e+00   1.6795931e+00   2.1298021e+00   1.3439799e+00   4.4971638e-01   6.7242625e-01   7.4249591e-01   1.0360768e+00             NaN             NaN             NaN             NaN
   3.9000000e-01   1.9301237e+00   4.1898162e+00   1.9053494e+00   4.2121107e+00   1.5983235e+00   4.2079795e+00   1.5820980e+00   4.3514787e+00   2.1351912e+00   4.6846269e+00   2.0844169e+00   4.7869901e+00   1.5151553e+00   3.9262624e+00   1.3302165e+00   4.8406454e+00   1.9301237e+00   4.1898162e+00   1.9053494e+00   4.2121107e+00   1.5893477e+00   4.4535335e+00   1.5820980e+00   4.3514787e+00   2.1320309e+00   4.6944744e+00   2.0844169e+00   4.7869901e+00   1.3872245e+00   5.0554883e+00   1.3302165e+00   4.8406454e+00   2.0390432e+00   3.4295995e+00   1.9978402e+00   3.3292961e+00   1.6529274e+00   3.3214946e+00   1.6341926e+00   3.1074964e+00   2.1606323e+00   3.7939486e+00   2.1128858e+00   3.7009309e+00   1.3543223e+00   6.4594764e+00   1.3449003e+00   6.0618754e+00   4.4408304e-01   4.5847541e-01   3.7554506e-01   3.8225603e-01   6.7564937e-01   8.2240854e-01   5.9939741e-01   6.9309845e-01   7.3454465e-01   7.9277891e-01   6.5519452e-01   6.8765386e-01   1.0368382e+00   3.0712967e+00   1.0665707e+00   3.0634282e+00   1.6540254e+00   2.8211948e+00   1.8283656e+00   4.0419244e+00   1.3792850e+00   3.2801687e+00   1.5181749e+00   4.1756614e+00   1.8445986e+00   3.1892974e+00   2.0001981e+00   4.5935763e+00   1.3166505e+00   3.9848246e+00   1.2764704e+00   4.6450638e+00   1.8993061e+00   1.5721822e+00   2.0800565e+00   1.2749981e+00   1.8993061e+00   1.5976520e+00   2.0863698e+00   1.3439226e+00   2.0312084e+00   1.6890567e+00   2.1405741e+00   1.3497160e+00   4.5718360e-01   6.7968621e-01   7.6094131e-01   1.0381065e+00             NaN             NaN             NaN             NaN
   3.9500000e-01   1.9610488e+00   4.2435207e+00   1.9254100e+00   4.2471440e+00   1.6170239e+00   4.2422435e+00   1.5985816e+00   4.3808622e+00   2.1534512e+00   4.7070471e+00   2.1036642e+00   4.8146602e+00   1.5218255e+00   3.9346946e+00   1.3364377e+00   4.8479629e+00   1.9610488e+00   4.2435207e+00   1.9254100e+00   4.2471440e+00   1.6076447e+00   4.4873215e+00   1.5985816e+00   4.3808622e+00   2.1483487e+00   4.7190188e+00   2.1036642e+00   4.8146602e+00   1.3941243e+00   5.0621101e+00   1.3364377e+00   4.8479629e+00   2.0596764e+00   3.4498154e+00   2.0124384e+00   3.3551984e+00   1.6642219e+00   3.3397541e+00   1.6449066e+00   3.1201983e+00   2.1757278e+00   3.8083273e+00   2.1315232e+00   3.7202557e+00   1.3610478e+00   6.4704210e+00   1.3534876e+00   6.0734922e+00   4.5765952e-01   4.6901819e-01   3.8415139e-01   3.9007241e-01   6.8951077e-01   8.4107025e-01   6.1394893e-01   7.0492205e-01   7.4255978e-01   8.0675467e-01   6.6366346e-01   7.0107689e-01   1.0385918e+00   3.0861502e+00   1.0684590e+00   3.0842346e+00   1.6712082e+00   2.8558401e+00   1.8476156e+00   4.0755422e+00   1.3942191e+00   3.3034794e+00   1.5339924e+00   4.2038577e+00   1.8555496e+00   3.2092541e+00   2.0186677e+00   4.6201285e+00   1.3222621e+00   3.9941645e+00   1.2824402e+00   4.6520856e+00   1.9229241e+00   1.5900786e+00   2.0967282e+00   1.2821892e+00   1.9229241e+00   1.6164278e+00   2.1005495e+00   1.3506682e+00   2.0484342e+00   1.6981857e+00   2.1582232e+00   1.3579809e+00   4.6507434e-01   7.1246566e-01   7.6353634e-01   1.0401810e+00             NaN             NaN             NaN             NaN
   4.0000000e-01   1.9817284e+00   4.2867585e+00   1.9473205e+00   4.3020960e+00   1.6330260e+00   4.2720943e+00   1.6204801e+00   4.4249670e+00   2.1760505e+00   4.7295614e+00   2.1272068e+00   4.8409193e+00   1.5277761e+00   3.9417028e+00   1.3427713e+00   4.8553673e+00   1.9817284e+00   4.2867585e+00   1.9473205e+00   4.3020960e+00   1.6248740e+00   4.5250103e+00   1.6204801e+00   4.4249670e+00   2.1722424e+00   4.7468552e+00   2.1272068e+00   4.8409193e+00   1.3992306e+00   5.0684686e+00   1.3427713e+00   4.8553673e+00   2.0748866e+00   3.4659655e+00   2.0283934e+00   3.3695903e+00   1.6731980e+00   3.3580306e+00   1.6548302e+00   3.1330349e+00   2.1905485e+00   3.8314793e+00   2.1475928e+00   3.7289922e+00   1.3696956e+00   6.4842724e+00   1.3600212e+00   6.0876590e+00   4.6543609e-01   4.7823870e-01   3.9325170e-01   4.0110919e-01   7.0179442e-01   8.4928936e-01   6.2370617e-01   7.2365391e-01   7.5256623e-01   8.2252538e-01   6.7024789e-01   7.1325882e-01   1.0405336e+00   3.1080830e+00   1.0710998e+00   3.1055542e+00   1.6876203e+00   2.8851456e+00   1.8686409e+00   4.1282740e+00   1.4104863e+00   3.3333819e+00   1.5550061e+00   4.2461805e+00   1.8720074e+00   3.2397902e+00   2.0412591e+00   4.6453266e+00   1.3271398e+00   4.0067370e+00   1.2885179e+00   4.6591908e+00   1.9486080e+00   1.6088681e+00   2.1165111e+00   1.2894160e+00   1.9486080e+00   1.6337444e+00   2.1226170e+00   1.3573198e+00   2.0640006e+00   1.7074615e+00   2.1786334e+00   1.3660401e+00   4.6759521e-01   7.2340613e-01   7.7027463e-01   1.0428176e+00             NaN             NaN             NaN             NaN
   4.0500000e-01   2.0008142e+00   4.3181062e+00   1.9693024e+00   4.3346922e+00   1.6481803e+00   4.3051465e+00   1.6333561e+00   4.4542198e+00   2.1947043e+00   4.7622145e+00   2.1434751e+00   4.8777225e+00   1.5343880e+00   3.9486453e+00   1.3501523e+00   4.8623615e+00   2.0008142e+00   4.3181062e+00   1.9693024e+00   4.3346922e+00   1.6359831e+00   4.5604540e+00   1.6333561e+00   4.4542198e+00   2.1890097e+00   4.7814225e+00   2.1434751e+00   4.8777225e+00   1.4069161e+00   5.0754426e+00   1.3501523e+00   4.8623615e+00   2.0901921e+00   3.4866788e+00   2.0434949e+00   3.3917029e+00   1.6812418e+00   3.3716012e+00   1.6665719e+00   3.1551836e+00   2.2058556e+00   3.8444146e+00   2.1582248e+00   3.7466701e+00   1.3778721e+00   6.4930512e+00   1.3658591e+00   6.1015919e+00   4.7286301e-01   4.8800145e-01   4.0159407e-01   4.0916262e-01   7.1618264e-01   8.6145157e-01   6.3185313e-01   7.3991797e-01   7.6565538e-01   8.3444619e-01   6.8180304e-01   7.2974513e-01   1.0423287e+00   3.1279643e+00   1.0731392e+00   3.1278727e+00   1.7100315e+00   2.9153140e+00   1.8897346e+00   4.1595531e+00   1.4332170e+00   3.3534540e+00   1.5673619e+00   4.2742513e+00   1.8881969e+00   3.2596656e+00   2.0568701e+00   4.6806428e+00   1.3330414e+00   4.0183925e+00   1.2956007e+00   4.6659025e+00   1.9754797e+00   1.6327139e+00   2.1363500e+00   1.2965263e+00   1.9754797e+00   1.6588764e+00   2.1419345e+00   1.3647959e+00   2.0791918e+00   1.7181591e+00   2.1963771e+00   1.3760750e+00   4.7656489e-01   7.3113703e-01   7.7306356e-01   1.0447583e+00             NaN             NaN             NaN             NaN
   4.1000000e-01   2.0218042e+00   4.3611664e+00   1.9949066e+00   4.3723296e+00   1.6630047e+00   4.3341522e+00   1.6514720e+00   4.4878191e+00   2.2105153e+00   4.7868138e+00   2.1613841e+00   4.9048200e+00   1.5408676e+00   3.9567943e+00   1.3573932e+00   4.8708105e+00   2.0218042e+00   4.3611664e+00   1.9949066e+00   4.3723296e+00   1.6542076e+00   4.5889693e+00   1.6514720e+00   4.4878191e+00   2.2048827e+00   4.8052613e+00   2.1613841e+00   4.9048200e+00   1.4131825e+00   5.0814218e+00   1.3573932e+00   4.8708105e+00   2.1108621e+00   3.5074687e+00   2.0594082e+00   3.4116869e+00   1.6920855e+00   3.3951403e+00   1.6736293e+00   3.1732865e+00   2.2203136e+00   3.8603237e+00   2.1714636e+00   3.7597818e+00   1.3827909e+00   6.4989582e+00   1.3739255e+00   6.1150720e+00   4.8250726e-01   4.9927112e-01   4.0898655e-01   4.2031281e-01   7.2643611e-01   8.7726692e-01   6.4157232e-01   7.5864746e-01   7.7291455e-01   8.5041083e-01   6.9467209e-01   7.4204276e-01   1.0445547e+00   3.1489396e+00   1.0759963e+00   3.1434347e+00   1.7341834e+00   2.9483631e+00   1.9143043e+00   4.1956698e+00   1.4472648e+00   3.3749865e+00   1.5847459e+00   4.3064931e+00   1.9038287e+00   3.2776059e+00   2.0740554e+00   4.7066455e+00   1.3383601e+00   4.0272279e+00   1.3025491e+00   4.6740100e+00   1.9982374e+00   1.6456876e+00   2.1588262e+00   1.3047705e+00   1.9982374e+00   1.6722190e+00   2.1664730e+00   1.3737756e+00   2.0933751e+00   1.7252750e+00   2.2109403e+00   1.3850991e+00   4.9471395e-01   7.4363630e-01   7.7649984e-01   1.0466324e+00             NaN             NaN             NaN             NaN
   4.1500000e-01   2.0472533e+00   4.3863177e+00   2.0140876e+00   4.4192668e+00   1.6861069e+00   4.3595684e+00   1.6678659e+00   4.5157052e+00   2.2312955e+00   4.8142764e+00   2.1815679e+00   4.9304219e+00   1.5472581e+00   3.9642327e+00   1.3645162e+00   4.8759497e+00   2.0472533e+00   4.3863177e+00   2.0140876e+00   4.4192668e+00   1.6759319e+00   4.6247336e+00   1.6678659e+00   4.5157052e+00   2.2264463e+00   4.8330621e+00   2.1815679e+00   4.9304219e+00   1.4202717e+00   5.0880492e+00   1.3645162e+00   4.8759497e+00   2.1265275e+00   3.5234114e+00   2.0742437e+00   3.4296642e+00   1.6991442e+00   3.4110097e+00   1.6821039e+00   3.1855737e+00   2.2336989e+00   3.8767667e+00   2.1847284e+00   3.7733682e+00   1.3882426e+00   6.5141527e+00   1.3805321e+00   6.1283385e+00   4.9174339e-01   5.1245892e-01   4.1789902e-01   4.3242617e-01   7.3835705e-01   8.9084593e-01   6.5820227e-01   7.7197167e-01   7.8276248e-01   8.6664941e-01   7.0586502e-01   7.5702852e-01   1.0462335e+00   3.1720644e+00   1.0783274e+00   3.1616919e+00   1.7517269e+00   2.9687963e+00   1.9327104e+00   4.2407106e+00   1.4578347e+00   3.4057128e+00   1.6004774e+00   4.3332525e+00   1.9187596e+00   3.2946253e+00   2.0934237e+00   4.7312129e+00   1.3453245e+00   4.0387091e+00   1.3093842e+00   4.6789416e+00   2.0171925e+00   1.6603891e+00   2.1822350e+00   1.3132752e+00   2.0171925e+00   1.6878258e+00   2.1864086e+00   1.3810579e+00   2.1119024e+00   1.7368618e+00   2.2231418e+00   1.3916865e+00   5.0059417e-01   7.4761799e-01   7.8583453e-01   1.0483825e+00             NaN             NaN             NaN             NaN
   4.2000000e-01   2.0657476e+00   4.4328107e+00   2.0351648e+00   4.4611597e+00   1.7017675e+00   4.3871525e+00   1.6855582e+00   4.5426467e+00   2.2480844e+00   4.8437028e+00   2.1949340e+00   4.9614848e+00   1.5592031e+00   3.9707169e+00   1.3703548e+00   4.8839234e+00   2.0657476e+00   4.4328107e+00   2.0351648e+00   4.4611597e+00   1.6919852e+00   4.6539666e+00   1.6855582e+00   4.5426467e+00   2.2460156e+00   4.8611251e+00   2.1949340e+00   4.9614848e+00   1.4266168e+00   5.0938441e+00   1.3703548e+00   4.8839234e+00   2.1416361e+00   3.5435896e+00   2.0883769e+00   3.4425749e+00   1.7106189e+00   3.4261638e+00   1.6960107e+00   3.1989541e+00   2.2453779e+00   3.8884719e+00   2.1960085e+00   3.7847314e+00   1.3953713e+00   6.5232224e+00   1.3874223e+00   6.1415722e+00   5.0385191e-01   5.2737766e-01   4.3014788e-01   4.4572741e-01   7.4744569e-01   9.1314416e-01   6.6827154e-01   7.8552002e-01   7.9773170e-01   8.8034551e-01   7.1769833e-01   7.7438101e-01   1.0479973e+00   3.1982136e+00   1.0804668e+00   3.1900983e+00   1.7709906e+00   3.0021197e+00   1.9529359e+00   4.2809108e+00   1.4729328e+00   3.4333939e+00   1.6174548e+00   4.3591054e+00   1.9384458e+00   3.3067970e+00   2.1062498e+00   4.7610208e+00   1.3492338e+00   4.0478686e+00   1.3149869e+00   4.6865932e+00   2.0414241e+00   1.6811973e+00   2.2053148e+00   1.3195619e+00   2.0414241e+00   1.7083683e+00   2.2096450e+00   1.3878137e+00   2.1343825e+00   1.7457493e+00   2.2418884e+00   1.3988853e+00   5.2131553e-01   7.5736737e-01   7.9819325e-01   1.0499323e+00             NaN             NaN             NaN             NaN
   4.2500000e-01   2.0882456e+00   4.4800131e+00   2.0603051e+00   4.4911162e+00   1.7198307e+00   4.4129602e+00   1.7070077e+00   4.5659163e+00   2.2631760e+00   4.8665983e+00   2.2140376e+00   4.9891832e+00   1.5660617e+00   3.9783274e+00   1.3773165e+00   4.8920386e+00   2.0882456e+00   4.4800131e+00   2.0603051e+00   4.4911162e+00   1.7120181e+00   4.6781410e+00   1.7070077e+00   4.5659163e+00   2.2599619e+00   4.8853243e+00   2.2140376e+00   4.9891832e+00   1.4369673e+00   5.0979994e+00   1.3773165e+00   4.8920386e+00   2.1563562e+00   3.5624107e+00   2.1087237e+00   3.4616969e+00   1.7192448e+00   3.4411356e+00   1.7086335e+00   3.2123262e+00   2.2591004e+00   3.9035277e+00   2.2097179e+00   3.7975982e+00   1.4024767e+00   6.5360692e+00   1.3965084e+00   6.1520511e+00   5.1546891e-01   5.3776472e-01   4.4069782e-01   4.5625451e-01   7.5746035e-01   9.2954289e-01   6.8257063e-01   7.9862819e-01   8.0626104e-01   8.9763787e-01   7.2800919e-01   7.9084345e-01   1.0495482e+00   3.2142768e+00   1.0826008e+00   3.2078479e+00   1.7907887e+00   3.0210219e+00   1.9770604e+00   4.3096570e+00   1.4921894e+00   3.4686095e+00   1.6380377e+00   4.3814349e+00   1.9572276e+00   3.3278029e+00   2.1245816e+00   4.7876000e+00   1.3550009e+00   4.0562603e+00   1.3216673e+00   4.6943805e+00   2.0854199e+00   1.6973768e+00   2.2224803e+00   1.3266547e+00   2.0854199e+00   1.7221077e+00   2.2258341e+00   1.3944411e+00   2.1537481e+00   1.7536323e+00   2.2550132e+00   1.4081764e+00   5.3615877e-01   7.8226027e-01   8.1330365e-01   1.0520152e+00             NaN             NaN             NaN             NaN
   4.3000000e-01   2.1170526e+00   4.5117943e+00   2.0852302e+00   4.5388866e+00   1.7426011e+00   4.4394710e+00   1.7257386e+00   4.5939327e+00   2.2844097e+00   4.8880337e+00   2.2285537e+00   5.0170613e+00   1.5732723e+00   3.9857241e+00   1.3861713e+00   4.8986053e+00   2.1170526e+00   4.5117943e+00   2.0852302e+00   4.5388866e+00   1.7315815e+00   4.7002866e+00   1.7257386e+00   4.5939327e+00   2.2829370e+00   4.9044893e+00   2.2285537e+00   5.0170613e+00   1.4430707e+00   5.1036932e+00   1.3861713e+00   4.8986053e+00   2.1666860e+00   3.5788845e+00   2.1203926e+00   3.4831548e+00   1.7308891e+00   3.4566996e+00   1.7200431e+00   3.2275537e+00   2.2764077e+00   3.9199514e+00   2.2239217e+00   3.8081988e+00   1.4102345e+00   6.5447667e+00   1.4027592e+00   6.1674100e+00   5.2369553e-01   5.4741482e-01   4.4919257e-01   4.6382920e-01   7.6950964e-01   9.4703701e-01   6.9549345e-01   8.1296579e-01   8.1449173e-01   9.1641304e-01   7.3712129e-01   8.0299290e-01   1.0507881e+00   3.2377438e+00   1.0847817e+00   3.2263999e+00   1.8055363e+00   3.0478174e+00   2.0009785e+00   4.3554972e+00   1.5022496e+00   3.4903592e+00   1.6560118e+00   4.4083192e+00   1.9698805e+00   3.3412719e+00   2.1385112e+00   4.8143518e+00   1.3595915e+00   4.0664560e+00   1.3301643e+00   4.7006818e+00   2.1005606e+00   1.7136107e+00   2.2377076e+00   1.3317744e+00   2.1005606e+00   1.7440642e+00   2.2445257e+00   1.4029542e+00   2.1644002e+00   1.7686435e+00   2.2643956e+00   1.4179779e+00   5.4714962e-01   7.9160108e-01   8.1562613e-01   1.0538058e+00             NaN             NaN             NaN             NaN
   4.3500000e-01   2.1403153e+00   4.5509191e+00   2.1125495e+00   4.5771217e+00   1.7590607e+00   4.4649865e+00   1.7439062e+00   4.6209110e+00   2.3070538e+00   4.9045181e+00   2.2550463e+00   5.0395265e+00   1.5816278e+00   3.9945765e+00   1.3920973e+00   4.9029977e+00   2.1403153e+00   4.5509191e+00   2.1125495e+00   4.5771217e+00   1.7504849e+00   4.7260071e+00   1.7439062e+00   4.6209110e+00   2.3026649e+00   4.9267196e+00   2.2550463e+00   5.0395265e+00   1.4533534e+00   5.1077114e+00   1.3920973e+00   4.9029977e+00   2.1841345e+00   3.6080276e+00   2.1389340e+00   3.4965797e+00   1.7386357e+00   3.4758171e+00   1.7310656e+00   3.2391461e+00   2.2853973e+00   3.9307994e+00   2.2407661e+00   3.8267695e+00   1.4202090e+00   6.5544236e+00   1.4102702e+00   6.1756422e+00   5.3376995e-01   5.5750730e-01   4.5627328e-01   4.7335357e-01   7.7948524e-01   9.5974396e-01   7.0804143e-01   8.2783217e-01   8.2535081e-01   9.2763637e-01   7.4899114e-01   8.2039751e-01   1.0527540e+00   3.2578206e+00   1.0869960e+00   3.2453163e+00   1.8278300e+00   3.0785677e+00   2.0271940e+00   4.3921875e+00   1.5182264e+00   3.5233489e+00   1.6734454e+00   4.4342075e+00   1.9881515e+00   3.3567107e+00   2.1639333e+00   4.8359093e+00   1.3655757e+00   4.0758495e+00   1.3358509e+00   4.7048968e+00   2.1268417e+00   1.7294390e+00   2.2533952e+00   1.3383990e+00   2.1268417e+00   1.7562441e+00   2.2597328e+00   1.4079823e+00   2.1778753e+00   1.7770944e+00   2.2796844e+00   1.4228240e+00   5.5179361e-01   7.9592111e-01   8.4650325e-01   1.0552290e+00             NaN             NaN             NaN             NaN
   4.4000000e-01   2.1637127e+00   4.5746037e+00   2.1337287e+00   4.6184228e+00   1.7754442e+00   4.4916529e+00   1.7581836e+00   4.6439567e+00   2.3219844e+00   4.9237766e+00   2.2709972e+00   5.0572408e+00   1.5898577e+00   4.0001123e+00   1.4000339e+00   4.9104284e+00   2.1637127e+00   4.5746037e+00   2.1337287e+00   4.6184228e+00   1.7671780e+00   4.7447223e+00   1.7581836e+00   4.6439567e+00   2.3196194e+00   4.9453964e+00   2.2709972e+00   5.0572408e+00   1.4620589e+00   5.1116207e+00   1.4000339e+00   4.9104284e+00   2.1989771e+00   3.6198598e+00   2.1530899e+00   3.5107844e+00   1.7490722e+00   3.4871639e+00   1.7396427e+00   3.2557636e+00   2.3003820e+00   3.9418833e+00   2.2502955e+00   3.8432466e+00   1.4270987e+00   6.5648278e+00   1.4155380e+00   6.1887107e+00   5.4000556e-01   5.6649724e-01   4.6513283e-01   4.8144910e-01   7.8619808e-01   9.7567844e-01   7.1949172e-01   8.4058253e-01   8.3521594e-01   9.4028053e-01   7.5735280e-01   8.3430643e-01   1.0550480e+00   3.2758677e+00   1.0893977e+00   3.2671642e+00   1.8481498e+00   3.1024985e+00   2.0475174e+00   4.4318198e+00   1.5305401e+00   3.5415971e+00   1.6871458e+00   4.4563221e+00   2.0069711e+00   3.3731043e+00   2.1792397e+00   4.8529078e+00   1.3712655e+00   4.0818793e+00   1.3434668e+00   4.7120272e+00   2.1498039e+00   1.7431008e+00   2.2708543e+00   1.3448782e+00   2.1498039e+00   1.7737301e+00   2.2778616e+00   1.4144359e+00   2.1937087e+00   1.7884312e+00   2.2889411e+00   1.4302761e+00   5.5713323e-01   7.9989122e-01   8.6124235e-01   1.0567485e+00             NaN             NaN             NaN             NaN
   4.4500000e-01   2.1827455e+00   4.6117712e+00   2.1507814e+00   4.6416623e+00   1.7915241e+00   4.5148413e+00   1.7738930e+00   4.6653852e+00   2.3385283e+00   4.9428612e+00   2.2866324e+00   5.0820288e+00   1.5964096e+00   4.0116568e+00   1.4061334e+00   4.9185816e+00   2.1827455e+00   4.6117712e+00   2.1507814e+00   4.6416623e+00   1.7780301e+00   4.7732855e+00   1.7738930e+00   4.6653852e+00   2.3331087e+00   4.9671433e+00   2.2866324e+00   5.0820288e+00   1.4664911e+00   5.1174490e+00   1.4061334e+00   4.9185816e+00   2.2151392e+00   3.6351975e+00   2.1692544e+00   3.5321835e+00   1.7581467e+00   3.4980922e+00   1.7468592e+00   3.2688017e+00   2.3138216e+00   3.9579108e+00   2.2611637e+00   3.8588516e+00   1.4357791e+00   6.5737894e+00   1.4238914e+00   6.2027038e+00   5.4837623e-01   5.7548689e-01   4.7225130e-01   4.8717361e-01   7.9471407e-01   9.8850754e-01   7.2987661e-01   8.5096588e-01   8.4343060e-01   9.5781926e-01   7.6892859e-01   8.4720253e-01   1.0570248e+00   3.3037979e+00   1.0910169e+00   3.2827778e+00   1.8719331e+00   3.1368899e+00   2.0638811e+00   4.4541204e+00   1.5424635e+00   3.5596343e+00   1.7022206e+00   4.4768848e+00   2.0210508e+00   3.3857872e+00   2.1942432e+00   4.8766943e+00   1.3773838e+00   4.0905607e+00   1.3493199e+00   4.7198510e+00   2.1690996e+00   1.7616776e+00   2.2889041e+00   1.3512226e+00   2.1690996e+00   1.7839077e+00   2.2940903e+00   1.4227536e+00   2.2061543e+00   1.7965664e+00   2.2991999e+00   1.4357185e+00   5.6518038e-01   8.1260117e-01   8.6600103e-01   1.0582926e+00             NaN             NaN             NaN             NaN
   4.5000000e-01   2.2110074e+00   4.6391577e+00   2.1805457e+00   4.6679149e+00   1.8044916e+00   4.5349314e+00   1.7889439e+00   4.6854000e+00   2.3549238e+00   4.9612259e+00   2.3039635e+00   5.0956083e+00   1.6041111e+00   4.0183300e+00   1.4127131e+00   4.9242948e+00   2.2110074e+00   4.6391577e+00   2.1805457e+00   4.6679149e+00   1.7915916e+00   4.7944570e+00   1.7889439e+00   4.6854000e+00   2.3507086e+00   4.9862401e+00   2.3039635e+00   5.0956083e+00   1.4732251e+00   5.1247415e+00   1.4127131e+00   4.9242948e+00   2.2276032e+00   3.6553601e+00   2.1821393e+00   3.5523341e+00   1.7690243e+00   3.5140838e+00   1.7588521e+00   3.2847980e+00   2.3284191e+00   3.9736414e+00   2.2736568e+00   3.8744777e+00   1.4449184e+00   6.5808198e+00   1.4333144e+00   6.2125193e+00   5.5418070e-01   5.8861146e-01   4.7799814e-01   4.9450527e-01   8.0187665e-01   1.0030218e+00   7.3990012e-01   8.6619751e-01   8.5374681e-01   9.7610726e-01   7.7916705e-01   8.5842196e-01   1.0590555e+00   3.3282469e+00   1.0939857e+00   3.3037713e+00   1.8852078e+00   3.1605536e+00   2.0924429e+00   4.4793123e+00   1.5543447e+00   3.5791146e+00   1.7166634e+00   4.4960909e+00   2.0344340e+00   3.3970619e+00   2.2108740e+00   4.8897251e+00   1.3844984e+00   4.0972658e+00   1.3556338e+00   4.7253334e+00   2.2003423e+00   1.7732008e+00   2.3050076e+00   1.3596625e+00   2.2003423e+00   1.8022719e+00   2.3115575e+00   1.4303551e+00   2.2225647e+00   1.8032183e+00   2.3100559e+00   1.4437129e+00   5.7110623e-01   8.2396339e-01   8.7235186e-01   1.0599052e+00             NaN             NaN             NaN             NaN
   4.5500000e-01   2.2357081e+00   4.6707932e+00   2.2096766e+00   4.7052534e+00   1.8186504e+00   4.5550148e+00   1.8025788e+00   4.7101413e+00   2.3756208e+00   4.9793323e+00   2.3197089e+00   5.1143704e+00   1.6121995e+00   4.0237000e+00   1.4178896e+00   4.9306792e+00   2.2357081e+00   4.6707932e+00   2.2096766e+00   4.7052534e+00   1.8054595e+00   4.8100730e+00   1.8025788e+00   4.7101413e+00   2.3729433e+00   4.9982312e+00   2.3197089e+00   5.1143704e+00   1.4820111e+00   5.1293150e+00   1.4178896e+00   4.9306792e+00   2.2439647e+00   3.6707495e+00   2.1999008e+00   3.5702006e+00   1.7778455e+00   3.5355339e+00   1.7682354e+00   3.2979158e+00   2.3391156e+00   3.9860100e+00   2.2852184e+00   3.8845633e+00   1.4529933e+00   6.5920301e+00   1.4411107e+00   6.2235496e+00   5.6209790e-01   5.9538320e-01   4.8320625e-01   5.0462659e-01   8.1136537e-01   1.0156560e+00   7.4712156e-01   8.7517259e-01   8.6881682e-01   9.9583698e-01   7.8875401e-01   8.6946379e-01   1.0612536e+00   3.3517426e+00   1.0967564e+00   3.3200953e+00   1.9050134e+00   3.1863685e+00   2.1203967e+00   4.5151421e+00   1.5674163e+00   3.5960226e+00   1.7297473e+00   4.5198326e+00   2.0520090e+00   3.4110475e+00   2.2259833e+00   4.9077292e+00   1.3888896e+00   4.1072008e+00   1.3606011e+00   4.7314598e+00   2.2221039e+00   1.7897170e+00   2.3240243e+00   1.3682136e+00   2.2221039e+00   1.8165120e+00   2.3310891e+00   1.4382397e+00   2.2381954e+00   1.8095524e+00   2.3210163e+00   1.4525878e+00   5.7328289e-01   8.3732193e-01   8.8174226e-01   1.0619831e+00             NaN             NaN             NaN             NaN
   4.6000000e-01   2.2689603e+00   4.6988440e+00   2.2353144e+00   4.7313724e+00   1.8360629e+00   4.5732313e+00   1.8206065e+00   4.7295830e+00   2.3921794e+00   4.9939910e+00   2.3425269e+00   5.1308633e+00   1.6198326e+00   4.0307480e+00   1.4243459e+00   4.9359405e+00   2.2689603e+00   4.6988440e+00   2.2353144e+00   4.7313724e+00   1.8279650e+00   4.8294202e+00   1.8206065e+00   4.7295830e+00   2.3891941e+00   5.0110864e+00   2.3425269e+00   5.1308633e+00   1.4880181e+00   5.1340362e+00   1.4243459e+00   4.9359405e+00   2.2592807e+00   3.7015314e+00   2.2193803e+00   3.5949859e+00   1.7858753e+00   3.5500617e+00   1.7758867e+00   3.3119285e+00   2.3470968e+00   3.9965377e+00   2.2966539e+00   3.8992165e+00   1.4598848e+00   6.6018695e+00   1.4487181e+00   6.2336886e+00   5.7127890e-01   6.0558267e-01   4.9100972e-01   5.1499981e-01   8.2103777e-01   1.0277885e+00   7.5431802e-01   8.8735043e-01   8.7767996e-01   1.0095240e+00   7.9979494e-01   8.8494048e-01   1.0626687e+00   3.3798388e+00   1.0994536e+00   3.3382025e+00   1.9267359e+00   3.2106341e+00   2.1449987e+00   4.5402059e+00   1.5846364e+00   3.6139899e+00   1.7470467e+00   4.5384887e+00   2.0652712e+00   3.4259827e+00   2.2478794e+00   4.9235557e+00   1.3946100e+00   4.1210906e+00   1.3667966e+00   4.7365085e+00   2.2449363e+00   1.8034233e+00   2.3471368e+00   1.3722177e+00   2.2449363e+00   1.8307971e+00   2.3520481e+00   1.4447145e+00   2.2512948e+00   1.8194851e+00   2.3302413e+00   1.4599112e+00   5.7762102e-01   8.4270171e-01   8.9801925e-01   1.0640272e+00             NaN             NaN             NaN             NaN
   4.6500000e-01   2.2935683e+00   4.7320597e+00   2.2596837e+00   4.7675167e+00   1.8519808e+00   4.5845414e+00   1.8322036e+00   4.7445392e+00   2.4147021e+00   5.0052817e+00   2.3603894e+00   5.1496137e+00   1.6288161e+00   4.0364872e+00   1.4332520e+00   4.9435687e+00   2.2935683e+00   4.7320597e+00   2.2596837e+00   4.7675167e+00   1.8404820e+00   4.8524427e+00   1.8322036e+00   4.7445392e+00   2.4092278e+00   5.0223757e+00   2.3603894e+00   5.1496137e+00   1.4949959e+00   5.1390213e+00   1.4332520e+00   4.9435687e+00   2.2742275e+00   3.7174161e+00   2.2308005e+00   3.6115053e+00   1.7998173e+00   3.5640641e+00   1.7845730e+00   3.3256842e+00   2.3597500e+00   4.0125250e+00   2.3092258e+00   3.9136021e+00   1.4667593e+00   6.6107681e+00   1.4554479e+00   6.2419049e+00   5.7985819e-01   6.1975088e-01   4.9891905e-01   5.2245079e-01   8.2843776e-01   1.0428562e+00   7.6056430e-01   8.9599211e-01   8.8694977e-01   1.0237263e+00   8.0666932e-01   8.9828025e-01   1.0644749e+00   3.4031574e+00   1.1011983e+00   3.3589731e+00   1.9549950e+00   3.2314403e+00   2.1683834e+00   4.5748898e+00   1.5994801e+00   3.6289351e+00   1.7581752e+00   4.5528406e+00   2.0755229e+00   3.4335264e+00   2.2650201e+00   4.9415485e+00   1.4016469e+00   4.1304161e+00   1.3753428e+00   4.7438286e+00   2.2681677e+00   1.8153326e+00   2.3674431e+00   1.3801243e+00   2.2681677e+00   1.8443034e+00   2.3736130e+00   1.4513222e+00   2.2650761e+00   1.8274259e+00   2.3433149e+00   1.4673040e+00   5.8968245e-01   8.4694520e-01   9.0336440e-01   1.0665787e+00             NaN             NaN             NaN             NaN
   4.7000000e-01   2.3159558e+00   4.7595094e+00   2.2801228e+00   4.7868268e+00   1.8633691e+00   4.6055007e+00   1.8445684e+00   4.7685523e+00   2.4304704e+00   5.0193398e+00   2.3740189e+00   5.1607185e+00   1.6354378e+00   4.0451753e+00   1.4379168e+00   4.9508523e+00   2.3159558e+00   4.7595094e+00   2.2801228e+00   4.7868268e+00   1.8546660e+00   4.8715604e+00   1.8445684e+00   4.7685523e+00   2.4257884e+00   5.0337149e+00   2.3740189e+00   5.1607185e+00   1.5025763e+00   5.1436117e+00   1.4379168e+00   4.9508523e+00   2.2903006e+00   3.7291915e+00   2.2453016e+00   3.6300132e+00   1.8078357e+00   3.5769694e+00   1.7927684e+00   3.3357783e+00   2.3703056e+00   4.0219578e+00   2.3213501e+00   3.9288413e+00   1.4746595e+00   6.6208642e+00   1.4623363e+00   6.2514314e+00   5.9083574e-01   6.2748421e-01   5.0717203e-01   5.3397460e-01   8.3655522e-01   1.0572646e+00   7.6997438e-01   9.1591660e-01   8.9476242e-01   1.0370536e+00   8.1666553e-01   9.1179699e-01   1.0664001e+00   3.4268021e+00   1.1040237e+00   3.3773515e+00   1.9724530e+00   3.2493844e+00   2.1879966e+00   4.5934197e+00   1.6126441e+00   3.6429297e+00   1.7700403e+00   4.5758835e+00   2.0856237e+00   3.4440600e+00   2.2780989e+00   4.9522046e+00   1.4074059e+00   4.1384535e+00   1.3798192e+00   4.7508179e+00   2.2961760e+00   1.8330882e+00   2.3797138e+00   1.3886593e+00   2.2961760e+00   1.8625829e+00   2.3847318e+00   1.4601717e+00   2.2807210e+00   1.8360286e+00   2.3574808e+00   1.4752023e+00   5.9546435e-01   8.6161786e-01   9.0812815e-01   1.0688627e+00             NaN             NaN             NaN             NaN
   4.7500000e-01   2.3419258e+00   4.7840978e+00   2.3017655e+00   4.8107795e+00   1.8759150e+00   4.6206669e+00   1.8602303e+00   4.7868342e+00   2.4480309e+00   5.0281123e+00   2.3868296e+00   5.1729240e+00   1.6413238e+00   4.0534896e+00   1.4478515e+00   4.9559823e+00   2.3419258e+00   4.7840978e+00   2.3017655e+00   4.8107795e+00   1.8686145e+00   4.8899179e+00   1.8602303e+00   4.7868342e+00   2.4441919e+00   5.0482228e+00   2.3868296e+00   5.1729240e+00   1.5097041e+00   5.1476496e+00   1.4478515e+00   4.9559823e+00   2.3037438e+00   3.7472573e+00   2.2570356e+00   3.6475940e+00   1.8173377e+00   3.5841490e+00   1.7992921e+00   3.3512778e+00   2.3819648e+00   4.0338069e+00   2.3301949e+00   3.9430351e+00   1.4818184e+00   6.6283408e+00   1.4706436e+00   6.2616052e+00   6.0226565e-01   6.4149819e-01   5.1704761e-01   5.4280640e-01   8.4321955e-01   1.0742424e+00   7.7691380e-01   9.2862921e-01   9.0736370e-01   1.0517452e+00   8.2573262e-01   9.2560412e-01   1.0682141e+00   3.4465046e+00   1.1060051e+00   3.3947787e+00   1.9887840e+00   3.2815076e+00   2.2087649e+00   4.6164046e+00   1.6291535e+00   3.6588344e+00   1.7850695e+00   4.5934267e+00   2.1002737e+00   3.4541602e+00   2.2903920e+00   4.9639170e+00   1.4161980e+00   4.1473869e+00   1.3893524e+00   4.7557406e+00   2.3187215e+00   1.8472393e+00   2.3889312e+00   1.3963809e+00   2.3187215e+00   1.8763363e+00   2.3947339e+00   1.4684662e+00   2.2970113e+00   1.8474498e+00   2.3652054e+00   1.4826917e+00   6.0980042e-01   8.6507475e-01   9.2159919e-01   1.0718783e+00             NaN             NaN             NaN             NaN
   4.8000000e-01   2.3586106e+00   4.8153522e+00   2.3196859e+00   4.8429949e+00   1.8896724e+00   4.6388096e+00   1.8742606e+00   4.8036335e+00   2.4629074e+00   5.0403631e+00   2.4057178e+00   5.1842495e+00   1.6490816e+00   4.0602018e+00   1.4551650e+00   4.9624510e+00   2.3586106e+00   4.8153522e+00   2.3196859e+00   4.8429949e+00   1.8777330e+00   4.9025197e+00   1.8742606e+00   4.8036335e+00   2.4603114e+00   5.0613740e+00   2.4057178e+00   5.1842495e+00   1.5175563e+00   5.1536877e+00   1.4551650e+00   4.9624510e+00   2.3171503e+00   3.7676765e+00   2.2741080e+00   3.6660013e+00   1.8249946e+00   3.5936372e+00   1.8056612e+00   3.3648677e+00   2.3968881e+00   4.0450964e+00   2.3410048e+00   3.9572335e+00   1.4900520e+00   6.6383053e+00   1.4830326e+00   6.2761041e+00   6.1172019e-01   6.5028204e-01   5.2470130e-01   5.5475802e-01   8.5628844e-01   1.0882194e+00   7.8260475e-01   9.4274259e-01   9.1872055e-01   1.0634865e+00   8.3587815e-01   9.3873741e-01   1.0708322e+00   3.4734678e+00   1.1087115e+00   3.4155419e+00   2.0192922e+00   3.3088583e+00   2.2259612e+00   4.6473184e+00   1.6401107e+00   3.6729668e+00   1.7985329e+00   4.6095473e+00   2.1146530e+00   3.4629907e+00   2.3085171e+00   4.9747849e+00   1.4210762e+00   4.1569974e+00   1.3963704e+00   4.7619479e+00   2.3409634e+00   1.8640564e+00   2.4055127e+00   1.4047234e+00   2.3409634e+00   1.8954148e+00   2.4121587e+00   1.4752372e+00   2.3098357e+00   1.8556933e+00   2.3777315e+00   1.4917180e+00   6.1958175e-01   8.6879840e-01   9.4134544e-01   1.0736978e+00             NaN             NaN             NaN             NaN
   4.8500000e-01   2.3769685e+00   4.8425226e+00   2.3397081e+00   4.8786830e+00   1.9031017e+00   4.6542683e+00   1.8888619e+00   4.8171945e+00   2.4757743e+00   5.0512765e+00   2.4204216e+00   5.2001022e+00   1.6560721e+00   4.0687386e+00   1.4624973e+00   4.9674366e+00   2.3769685e+00   4.8425226e+00   2.3397081e+00   4.8786830e+00   1.8901001e+00   4.9224336e+00   1.8888619e+00   4.8171945e+00   2.4718294e+00   5.0703369e+00   2.4204216e+00   5.2001022e+00   1.5229113e+00   5.1577599e+00   1.4624973e+00   4.9674366e+00   2.3362818e+00   3.7814609e+00   2.2918388e+00   3.6849770e+00   1.8338652e+00   3.6052698e+00   1.8154850e+00   3.3775432e+00   2.4043556e+00   4.0629094e+00   2.3535134e+00   3.9693491e+00   1.4967139e+00   6.6450655e+00   1.4883929e+00   6.2864789e+00   6.2159809e-01   6.6376166e-01   5.3409306e-01   5.6757728e-01   8.6356511e-01   1.1033984e+00   7.9361292e-01   9.5816384e-01   9.2875737e-01   1.0782319e+00   8.4285851e-01   9.5013824e-01   1.0730083e+00   3.4918422e+00   1.1111471e+00   3.4419228e+00   2.0387063e+00   3.3305377e+00   2.2451744e+00   4.6815645e+00   1.6525559e+00   3.6853104e+00   1.8125443e+00   4.6225603e+00   2.1285067e+00   3.4737255e+00   2.3226268e+00   4.9899971e+00   1.4268664e+00   4.1669242e+00   1.4034065e+00   4.7667321e+00   2.3573810e+00   1.8758039e+00   2.4219283e+00   1.4114842e+00   2.3573810e+00   1.9049880e+00   2.4281842e+00   1.4827763e+00   2.3284551e+00   1.8630307e+00   2.3887397e+00   1.5022808e+00   6.2981647e-01   8.7204249e-01   9.5169412e-01   1.0762612e+00             NaN             NaN             NaN             NaN
   4.9000000e-01   2.3905932e+00   4.8714070e+00   2.3646364e+00   4.9140661e+00   1.9178128e+00   4.6667671e+00   1.9009198e+00   4.8325808e+00   2.4908186e+00   5.0612903e+00   2.4378841e+00   5.2066704e+00   1.6650983e+00   4.0752467e+00   1.4711444e+00   4.9714616e+00   2.3905932e+00   4.8714070e+00   2.3646364e+00   4.9140661e+00   1.9074505e+00   4.9337645e+00   1.9009198e+00   4.8325808e+00   2.4864959e+00   5.0838181e+00   2.4378841e+00   5.2066704e+00   1.5312355e+00   5.1610088e+00   1.4711444e+00   4.9714616e+00   2.3462051e+00   3.8009038e+00   2.3042307e+00   3.7058419e+00   1.8443450e+00   3.6192215e+00   1.8270327e+00   3.3935366e+00   2.4161588e+00   4.0799306e+00   2.3683890e+00   3.9849493e+00   1.5042452e+00   6.6540151e+00   1.4979548e+00   6.3001814e+00   6.3163420e-01   6.7308521e-01   5.4521626e-01   5.7632167e-01   8.7007479e-01   1.1262509e+00   7.9758753e-01   9.6861551e-01   9.3697716e-01   1.0942650e+00   8.5087913e-01   9.6840022e-01   1.0741499e+00   3.5152785e+00   1.1149346e+00   3.4697201e+00   2.0598021e+00   3.3562348e+00   2.2690956e+00   4.7155180e+00   1.6642309e+00   3.6971050e+00   1.8241150e+00   4.6373250e+00   2.1394604e+00   3.4857573e+00   2.3393837e+00   4.9962999e+00   1.4323199e+00   4.1746370e+00   1.4117042e+00   4.7705944e+00   2.3789813e+00   1.8920807e+00   2.4364579e+00   1.4190264e+00   2.3789813e+00   1.9230651e+00   2.4439366e+00   1.4906033e+00   2.3406649e+00   1.8723406e+00   2.3987776e+00   1.5113988e+00   6.4235688e-01   8.9013559e-01   9.5637060e-01   1.0780144e+00             NaN             NaN             NaN             NaN
   4.9500000e-01   2.4085567e+00   4.8969674e+00   2.3819891e+00   4.9376287e+00   1.9309524e+00   4.6810560e+00   1.9138773e+00   4.8497170e+00   2.5032652e+00   5.0747959e+00   2.4553757e+00   5.2171664e+00   1.6710884e+00   4.0803905e+00   1.4786960e+00   4.9767193e+00   2.4085567e+00   4.8969674e+00   2.3819891e+00   4.9376287e+00   1.9197420e+00   4.9476388e+00   1.9138773e+00   4.8497170e+00   2.5005689e+00   5.0916700e+00   2.4553757e+00   5.2171664e+00   1.5394116e+00   5.1666324e+00   1.4786960e+00   4.9767193e+00   2.3592183e+00   3.8177370e+00   2.3155136e+00   3.7178018e+00   1.8509262e+00   3.6293243e+00   1.8355595e+00   3.4069347e+00   2.4296229e+00   4.0937831e+00   2.3827739e+00   3.9988844e+00   1.5128691e+00   6.6644826e+00   1.5046408e+00   6.3111011e+00   6.4009565e-01   6.9020202e-01   5.5698570e-01   5.8857331e-01   8.7637994e-01   1.1455940e+00   8.0417948e-01   9.8986048e-01   9.4682389e-01   1.1124805e+00   8.6226534e-01   9.8506334e-01   1.0763533e+00   3.5447440e+00   1.1170482e+00   3.4902333e+00   2.0707839e+00   3.3767620e+00   2.2857471e+00   4.7381285e+00   1.6767861e+00   3.7104606e+00   1.8365489e+00   4.6537688e+00   2.1507908e+00   3.4938389e+00   2.3561686e+00   5.0063718e+00   1.4374986e+00   4.1837493e+00   1.4189507e+00   4.7756398e+00   2.3976898e+00   1.9061758e+00   2.4478857e+00   1.4245242e+00   2.3976898e+00   1.9346529e+00   2.4549437e+00   1.4982718e+00   2.3541486e+00   1.8816829e+00   2.4119573e+00   1.5183657e+00   6.5725318e-01   8.9173709e-01   9.6650760e-01   1.0811667e+00             NaN             NaN             NaN             NaN
   5.0000000e-01   2.4362232e+00   4.9237686e+00   2.4025786e+00   4.9572641e+00   1.9450987e+00   4.6901597e+00   1.9268549e+00   4.8591585e+00   2.5201350e+00   5.0839086e+00   2.4703775e+00   5.2291236e+00   1.6797284e+00   4.0881563e+00   1.4874061e+00   4.9843931e+00   2.4362232e+00   4.9237686e+00   2.4025786e+00   4.9572641e+00   1.9342910e+00   4.9584359e+00   1.9268549e+00   4.8591585e+00   2.5169438e+00   5.1026334e+00   2.4703775e+00   5.2291236e+00   1.5451279e+00   5.1719349e+00   1.4874061e+00   4.9843931e+00   2.3699619e+00   3.8323009e+00   2.3253783e+00   3.7397935e+00   1.8598946e+00   3.6412094e+00   1.8435221e+00   3.4191450e+00   2.4437060e+00   4.1077606e+00   2.3924303e+00   4.0125776e+00   1.5203308e+00   6.6758359e+00   1.5134691e+00   6.3204546e+00   6.4755637e-01   7.0599624e-01   5.6597989e-01   6.0247962e-01   8.8692390e-01   1.1678279e+00   8.1043476e-01   1.0123254e+00   9.5535986e-01   1.1306207e+00   8.7407284e-01   1.0069907e+00   1.0793105e+00   3.5765455e+00   1.1198701e+00   3.5083663e+00   2.0870524e+00   3.3915830e+00   2.3055047e+00   4.7569706e+00   1.6885888e+00   3.7255097e+00   1.8490022e+00   4.6628289e+00   2.1591072e+00   3.5046024e+00   2.3705643e+00   5.0178459e+00   1.4428455e+00   4.1925911e+00   1.4273088e+00   4.7830035e+00   2.4177128e+00   1.9191482e+00   2.4613305e+00   1.4308381e+00   2.4177128e+00   1.9480485e+00   2.4671983e+00   1.5027555e+00   2.3664843e+00   1.8916316e+00   2.4223499e+00   1.5254563e+00   6.6258052e-01   8.9926526e-01   9.7143653e-01   1.0832428e+00             NaN             NaN             NaN             NaN
   5.0500000e-01   2.4559212e+00   4.9429113e+00   2.4212831e+00   4.9806392e+00   1.9602072e+00   4.7075861e+00   1.9419061e+00   4.8750608e+00   2.5304165e+00   5.0936776e+00   2.4843919e+00   5.2432804e+00   1.6890491e+00   4.0975343e+00   1.4943644e+00   4.9915238e+00   2.4559212e+00   4.9429113e+00   2.4212831e+00   4.9806392e+00   1.9486782e+00   4.9720409e+00   1.9419061e+00   4.8750608e+00   2.5278865e+00   5.1116262e+00   2.4843919e+00   5.2432804e+00   1.5534116e+00   5.1776657e+00   1.4943644e+00   4.9915238e+00   2.3828056e+00   3.8513236e+00   2.3364931e+00   3.7559138e+00   1.8684887e+00   3.6532986e+00   1.8539204e+00   3.4273333e+00   2.4533560e+00   4.1176733e+00   2.4067978e+00   4.0307540e+00   1.5278336e+00   6.6830872e+00   1.5205178e+00   6.3298307e+00   6.6293688e-01   7.1896508e-01   5.7582722e-01   6.1375783e-01   8.9433329e-01   1.1870919e+00   8.1733612e-01   1.0298154e+00   9.6200878e-01   1.1547971e+00   8.8100466e-01   1.0237095e+00   1.0819725e+00   3.6042189e+00   1.1217185e+00   3.5344490e+00   2.1048326e+00   3.4088125e+00   2.3234534e+00   4.7794013e+00   1.6961346e+00   3.7371390e+00   1.8634452e+00   4.6780886e+00   2.1738629e+00   3.5131815e+00   2.3840124e+00   5.0314307e+00   1.4478549e+00   4.1994225e+00   1.4339860e+00   4.7898460e+00   2.4341716e+00   1.9285138e+00   2.4785909e+00   1.4365547e+00   2.4341716e+00   1.9564944e+00   2.4872461e+00   1.5088502e+00   2.3803757e+00   1.9016863e+00   2.4373010e+00   1.5314834e+00   6.7435053e-01   9.0303991e-01   9.7753220e-01   1.0861716e+00             NaN             NaN             NaN             NaN
   5.1000000e-01   2.4707003e+00   4.9631139e+00   2.4349188e+00   4.9953930e+00   1.9779092e+00   4.7169035e+00   1.9621882e+00   4.8909821e+00   2.5466254e+00   5.1013228e+00   2.4988491e+00   5.2540879e+00   1.6944146e+00   4.1043016e+00   1.5001354e+00   4.9969430e+00   2.4707003e+00   4.9631139e+00   2.4349188e+00   4.9953930e+00   1.9647802e+00   4.9814714e+00   1.9621882e+00   4.8909821e+00   2.5424801e+00   5.1202434e+00   2.4988491e+00   5.2540879e+00   1.5607895e+00   5.1843683e+00   1.5001354e+00   4.9969430e+00   2.3920204e+00   3.8639044e+00   2.3477623e+00   3.7736560e+00   1.8767203e+00   3.6697417e+00   1.8636414e+00   3.4421422e+00   2.4678176e+00   4.1341917e+00   2.4162853e+00   4.0470307e+00   1.5368923e+00   6.6937493e+00   1.5273015e+00   6.3382871e+00   6.7565564e-01   7.2689642e-01   5.8578777e-01   6.2040595e-01   9.0147688e-01   1.2120319e+00   8.2396620e-01   1.0480986e+00   9.7108484e-01   1.1687810e+00   8.9011803e-01   1.0388346e+00   1.0835879e+00   3.6345609e+00   1.1237804e+00   3.5587355e+00   2.1216384e+00   3.4242843e+00   2.3365382e+00   4.7935589e+00   1.7053312e+00   3.7433682e+00   1.8829078e+00   4.6933666e+00   2.1861616e+00   3.5225031e+00   2.3978855e+00   5.0418015e+00   1.4541921e+00   4.2076706e+00   1.4395238e+00   4.7950463e+00   2.4528440e+00   1.9448898e+00   2.4912503e+00   1.4418696e+00   2.4528440e+00   1.9712851e+00   2.4996483e+00   1.5158540e+00   2.3944063e+00   1.9126739e+00   2.4528777e+00   1.5416787e+00   6.8288897e-01   9.0852429e-01   9.8315093e-01   1.0885066e+00             NaN             NaN             NaN             NaN
   5.1500000e-01   2.4890192e+00   4.9774483e+00   2.4511612e+00   5.0273351e+00   1.9913835e+00   4.7294387e+00   1.9740865e+00   4.9044039e+00   2.5621331e+00   5.1093626e+00   2.5094428e+00   5.2632854e+00   1.7019461e+00   4.1100508e+00   1.5073925e+00   5.0027838e+00   2.4890192e+00   4.9774483e+00   2.4511612e+00   5.0273351e+00   1.9782657e+00   4.9977557e+00   1.9740865e+00   4.9044039e+00   2.5576052e+00   5.1328159e+00   2.5094428e+00   5.2632854e+00   1.5676447e+00   5.1895713e+00   1.5073925e+00   5.0027838e+00   2.4040963e+00   3.8871774e+00   2.3576413e+00   3.7899535e+00   1.8844712e+00   3.6791063e+00   1.8713108e+00   3.4504703e+00   2.4787397e+00   4.1508508e+00   2.4290336e+00   4.0610554e+00   1.5444488e+00   6.7028485e+00   1.5350750e+00   6.3532037e+00   6.8963641e-01   7.3753128e-01   5.9583892e-01   6.2682877e-01   9.0815914e-01   1.2346795e+00   8.3309628e-01   1.0761946e+00   9.7732276e-01   1.1835681e+00   8.9752281e-01   1.0535936e+00   1.0851805e+00   3.6543576e+00   1.1263390e+00   3.5770235e+00   2.1391468e+00   3.4417603e+00   2.3521244e+00   4.8242105e+00   1.7179257e+00   3.7519233e+00   1.8943254e+00   4.7062461e+00   2.1970014e+00   3.5307189e+00   2.4080512e+00   5.0506274e+00   1.4589507e+00   4.2142063e+00   1.4464878e+00   4.8006511e+00   2.4742130e+00   1.9551256e+00   2.5075023e+00   1.4496424e+00   2.4742130e+00   1.9821834e+00   2.5162375e+00   1.5219080e+00   2.4050572e+00   1.9230397e+00   2.4603819e+00   1.5514069e+00   6.9205865e-01   9.2007396e-01   9.9315654e-01   1.0909216e+00             NaN             NaN             NaN             NaN
   5.2000000e-01   2.5044602e+00   5.0025844e+00   2.4714359e+00   5.0478821e+00   2.0026353e+00   4.7413029e+00   1.9882594e+00   4.9187252e+00   2.5759105e+00   5.1155130e+00   2.5221076e+00   5.2718004e+00   1.7088756e+00   4.1170687e+00   1.5135582e+00   5.0087789e+00   2.5044602e+00   5.0025844e+00   2.4714359e+00   5.0478821e+00   1.9904647e+00   5.0131055e+00   1.9882594e+00   4.9187252e+00   2.5725197e+00   5.1416634e+00   2.5221076e+00   5.2718004e+00   1.5738935e+00   5.1938736e+00   1.5135582e+00   5.0087789e+00   2.4184972e+00   3.9058142e+00   2.3704763e+00   3.8032672e+00   1.8944702e+00   3.6884369e+00   1.8802123e+00   3.4604765e+00   2.4922967e+00   4.1640513e+00   2.4398445e+00   4.0746864e+00   1.5502050e+00   6.7109694e+00   1.5410007e+00   6.3633925e+00   6.9784502e-01   7.4535425e-01   6.0367181e-01   6.3685608e-01   9.1453173e-01   1.2548695e+00   8.4020278e-01   1.0926850e+00   9.8651286e-01   1.1976341e+00   9.0577301e-01   1.0651181e+00   1.0872225e+00   3.6812000e+00   1.1297424e+00   3.5985181e+00   2.1570551e+00   3.4590651e+00   2.3715799e+00   4.8439273e+00   1.7280830e+00   3.7655559e+00   1.9079257e+00   4.7199889e+00   2.2071928e+00   3.5394624e+00   2.4202042e+00   5.0587984e+00   1.4646900e+00   4.2221745e+00   1.4524043e+00   4.8064040e+00   2.4886545e+00   1.9715269e+00   2.5246053e+00   1.4585564e+00   2.4886545e+00   1.9995884e+00   2.5318784e+00   1.5296034e+00   2.4174207e+00   1.9343404e+00   2.4705388e+00   1.5606733e+00   7.0869418e-01   9.3167851e-01   1.0015773e+00   1.0922607e+00             NaN             NaN             NaN             NaN
   5.2500000e-01   2.5288176e+00   5.0208595e+00   2.4994705e+00   5.0647871e+00   2.0148366e+00   4.7520157e+00   1.9985935e+00   4.9276404e+00   2.5902060e+00   5.1247029e+00   2.5357461e+00   5.2816411e+00   1.7156973e+00   4.1249941e+00   1.5203654e+00   5.0140138e+00   2.5288176e+00   5.0208595e+00   2.4994705e+00   5.0647871e+00   2.0048940e+00   5.0271078e+00   1.9985935e+00   4.9276404e+00   2.5842090e+00   5.1505168e+00   2.5357461e+00   5.2816411e+00   1.5820900e+00   5.1978425e+00   1.5203654e+00   5.0140138e+00   2.4347751e+00   3.9196655e+00   2.3854671e+00   3.8144209e+00   1.9047066e+00   3.6977264e+00   1.8927921e+00   3.4688801e+00   2.5046485e+00   4.1777917e+00   2.4521020e+00   4.0874268e+00   1.5575138e+00   6.7203386e+00   1.5482017e+00   6.3761745e+00   7.0430680e-01   7.5573301e-01   6.1205690e-01   6.4440863e-01   9.2034169e-01   1.2790511e+00   8.4781440e-01   1.1120514e+00   9.9786043e-01   1.2113607e+00   9.1623626e-01   1.0787382e+00   1.0893670e+00   3.7094565e+00   1.1326786e+00   3.6198872e+00   2.1677862e+00   3.4723616e+00   2.3984818e+00   4.8601492e+00   1.7353719e+00   3.7764540e+00   1.9178422e+00   4.7285438e+00   2.2155437e+00   3.5474155e+00   2.4332917e+00   5.0682414e+00   1.4719452e+00   4.2316226e+00   1.4589365e+00   4.8114274e+00   2.5070159e+00   1.9857695e+00   2.5376044e+00   1.4643712e+00   2.5070159e+00   2.0139975e+00   2.5447374e+00   1.5373762e+00   2.4290705e+00   1.9418631e+00   2.4805272e+00   1.5657900e+00   7.2283935e-01   9.4160319e-01   1.0189492e+00   1.0932305e+00             NaN             NaN             NaN             NaN
   5.3000000e-01   2.5448995e+00   5.0340745e+00   2.5204771e+00   5.0824762e+00   2.0243054e+00   4.7634563e+00   2.0125914e+00   4.9359799e+00   2.6042844e+00   5.1331547e+00   2.5514746e+00   5.2916658e+00   1.7248847e+00   4.1330927e+00   1.5285041e+00   5.0206675e+00   2.5448995e+00   5.0340745e+00   2.5204771e+00   5.0824762e+00   2.0184047e+00   5.0391461e+00   2.0125914e+00   4.9359799e+00   2.5977652e+00   5.1550558e+00   2.5514746e+00   5.2916658e+00   1.5880832e+00   5.2007463e+00   1.5285041e+00   5.0206675e+00   2.4443692e+00   3.9330714e+00   2.3964164e+00   3.8318828e+00   1.9115415e+00   3.7079800e+00   1.9010714e+00   3.4806571e+00   2.5153477e+00   4.1930994e+00   2.4637352e+00   4.0987853e+00   1.5660254e+00   6.7301707e+00   1.5548112e+00   6.3868531e+00   7.1530458e-01   7.6608794e-01   6.1864003e-01   6.5290416e-01   9.2715912e-01   1.3079415e+00   8.5727841e-01   1.1277919e+00   1.0088553e+00   1.2264210e+00   9.2518695e-01   1.0963814e+00   1.0914623e+00   3.7358940e+00   1.1362105e+00   3.6459307e+00   2.1838749e+00   3.4872397e+00   2.4186396e+00   4.8771237e+00   1.7433672e+00   3.7848299e+00   1.9312746e+00   4.7365463e+00   2.2291022e+00   3.5555766e+00   2.4483847e+00   5.0778612e+00   1.4777126e+00   4.2410683e+00   1.4667463e+00   4.8178122e+00   2.5264699e+00   2.0021842e+00   2.5538798e+00   1.4704979e+00   2.5264699e+00   2.0360749e+00   2.5611533e+00   1.5439656e+00   2.4415003e+00   1.9506251e+00   2.4934707e+00   1.5715916e+00   7.4310062e-01   9.4253517e-01   1.0239324e+00   1.0939436e+00             NaN             NaN             NaN             NaN
   5.3500000e-01   2.5647057e+00   5.0513804e+00   2.5328291e+00   5.0962635e+00   2.0372080e+00   4.7744972e+00   2.0235906e+00   4.9500460e+00   2.6183319e+00   5.1405009e+00   2.5594986e+00   5.2993992e+00   1.7327227e+00   4.1398775e+00   1.5358103e+00   5.0261880e+00   2.5647057e+00   5.0513804e+00   2.5328291e+00   5.0962635e+00   2.0294707e+00   5.0494238e+00   2.0235906e+00   4.9500460e+00   2.6119818e+00   5.1621141e+00   2.5594986e+00   5.2993992e+00   1.5942497e+00   5.2059088e+00   1.5358103e+00   5.0261880e+00   2.4654053e+00   3.9501996e+00   2.4081937e+00   3.8501556e+00   1.9186959e+00   3.7168310e+00   1.9082659e+00   3.4930441e+00   2.5235144e+00   4.2043417e+00   2.4746861e+00   4.1141578e+00   1.5741861e+00   6.7373113e+00   1.5631361e+00   6.3993937e+00   7.2239443e-01   7.7429768e-01   6.2465333e-01   6.6120157e-01   9.3392810e-01   1.3268323e+00   8.6600267e-01   1.1550251e+00   1.0171907e+00   1.2430923e+00   9.3888988e-01   1.1088023e+00   1.0933906e+00   3.7535160e+00   1.1387372e+00   3.6704308e+00   2.2024077e+00   3.4980872e+00   2.4304926e+00   4.8903539e+00   1.7511579e+00   3.7930336e+00   1.9418293e+00   4.7500442e+00   2.2395292e+00   3.5640965e+00   2.4560846e+00   5.0852821e+00   1.4831032e+00   4.2501824e+00   1.4737573e+00   4.8231097e+00   2.5404381e+00   2.0171694e+00   2.5674613e+00   1.4764370e+00   2.5404381e+00   2.0439491e+00   2.5762288e+00   1.5485840e+00   2.4599013e+00   1.9561683e+00   2.5050347e+00   1.5798396e+00   7.4727413e-01   9.5662203e-01   1.0309669e+00   1.0959708e+00             NaN             NaN             NaN             NaN
   5.4000000e-01   2.5759789e+00   5.0734811e+00   2.5470438e+00   5.1069423e+00   2.0514518e+00   4.7828908e+00   2.0382412e+00   4.9588253e+00   2.6329228e+00   5.1508584e+00   2.5789007e+00   5.3083007e+00   1.7401548e+00   4.1450556e+00   1.5407111e+00   5.0302636e+00   2.5759789e+00   5.0734811e+00   2.5470438e+00   5.1069423e+00   2.0401042e+00   5.0567601e+00   2.0382412e+00   4.9588253e+00   2.6295525e+00   5.1737620e+00   2.5789007e+00   5.3083007e+00   1.5996706e+00   5.2112985e+00   1.5407111e+00   5.0302636e+00   2.4767243e+00   3.9662566e+00   2.4265792e+00   3.8631421e+00   1.9274882e+00   3.7281503e+00   1.9198386e+00   3.5061267e+00   2.5349407e+00   4.2134274e+00   2.4877555e+00   4.1279593e+00   1.5816032e+00   6.7508908e+00   1.5721838e+00   6.4134426e+00   7.2987709e-01   7.8354272e-01   6.3033718e-01   6.7253667e-01   9.4117157e-01   1.3468749e+00   8.7424409e-01   1.1691762e+00   1.0321246e+00   1.2586751e+00   9.5448295e-01   1.1244294e+00   1.0955915e+00   3.7848491e+00   1.1419825e+00   3.6943888e+00   2.2118626e+00   3.5093767e+00   2.4441329e+00   4.9006012e+00   1.7582562e+00   3.8043482e+00   1.9558880e+00   4.7584687e+00   2.2533366e+00   3.5702967e+00   2.4747027e+00   5.0938239e+00   1.4890821e+00   4.2569115e+00   1.4784602e+00   4.8270206e+00   2.5582895e+00   2.0251590e+00   2.5820753e+00   1.4820489e+00   2.5582895e+00   2.0556484e+00   2.5919414e+00   1.5565630e+00   2.4702495e+00   1.9626219e+00   2.5125799e+00   1.5871531e+00   7.5158818e-01   9.6167182e-01   1.0458106e+00   1.0978220e+00             NaN             NaN             NaN             NaN
   5.4500000e-01   2.5958181e+00   5.0899967e+00   2.5662389e+00   5.1196644e+00   2.0605147e+00   4.7891196e+00   2.0509679e+00   4.9706494e+00   2.6462721e+00   5.1562651e+00   2.5934793e+00   5.3177625e+00   1.7458218e+00   4.1512921e+00   1.5462891e+00   5.0357490e+00   2.5958181e+00   5.0899967e+00   2.5662389e+00   5.1196644e+00   2.0509258e+00   5.0704187e+00   2.0509679e+00   4.9706494e+00   2.6411101e+00   5.1814290e+00   2.5934793e+00   5.3177625e+00   1.6065199e+00   5.2152030e+00   1.5462891e+00   5.0357490e+00   2.4911869e+00   3.9823776e+00   2.4426168e+00   3.8831735e+00   1.9347241e+00   3.7372733e+00   1.9258498e+00   3.5190052e+00   2.5433669e+00   4.2274837e+00   2.4949321e+00   4.1410120e+00   1.5900929e+00   6.7607731e+00   1.5802250e+00   6.4259332e+00   7.3644622e-01   7.9260672e-01   6.3747240e-01   6.7931639e-01   9.4882342e-01   1.3620384e+00   8.7969360e-01   1.1830118e+00   1.0427242e+00   1.2731729e+00   9.6556764e-01   1.1387830e+00   1.0979169e+00   3.8112129e+00   1.1450557e+00   3.7173141e+00   2.2295483e+00   3.5219316e+00   2.4625525e+00   4.9128092e+00   1.7690181e+00   3.8179776e+00   1.9681005e+00   4.7698151e+00   2.2625702e+00   3.5774940e+00   2.4886923e+00   5.1029034e+00   1.4960070e+00   4.2636021e+00   1.4838128e+00   4.8322844e+00   2.5758631e+00   2.0332403e+00   2.5993790e+00   1.4888316e+00   2.5758631e+00   2.0647396e+00   2.6054266e+00   1.5633841e+00   2.4838420e+00   1.9710263e+00   2.5244289e+00   1.5943626e+00   7.5772140e-01   9.6302862e-01   1.0643544e+00   1.0997873e+00             NaN             NaN             NaN             NaN
   5.5000000e-01   2.6190126e+00   5.1057400e+00   2.5868780e+00   5.1455932e+00   2.0700833e+00   4.7980724e+00   2.0582972e+00   4.9816410e+00   2.6616647e+00   5.1632217e+00   2.6095330e+00   5.3256236e+00   1.7536587e+00   4.1589122e+00   1.5532392e+00   5.0421651e+00   2.6190126e+00   5.1057400e+00   2.5868780e+00   5.1455932e+00   2.0616993e+00   5.0802197e+00   2.0582972e+00   4.9816410e+00   2.6561761e+00   5.1880934e+00   2.6095330e+00   5.3256236e+00   1.6155471e+00   5.2197994e+00   1.5532392e+00   5.0421651e+00   2.5038789e+00   3.9983214e+00   2.4553646e+00   3.8995244e+00   1.9409460e+00   3.7477512e+00   1.9306689e+00   3.5297948e+00   2.5559544e+00   4.2357142e+00   2.5035679e+00   4.1519402e+00   1.5977008e+00   6.7671259e+00   1.5871921e+00   6.4385841e+00   7.4584681e-01   7.9973550e-01   6.4467795e-01   6.8712564e-01   9.5519985e-01   1.3837404e+00   8.8435490e-01   1.2020804e+00   1.0544069e+00   1.2930075e+00   9.7357134e-01   1.1550049e+00   1.1000130e+00   3.8379521e+00   1.1481690e+00   3.7443910e+00   2.2436183e+00   3.5366621e+00   2.4823577e+00   4.9376904e+00   1.7796853e+00   3.8272920e+00   1.9751337e+00   4.7803625e+00   2.2780774e+00   3.5856253e+00   2.5040973e+00   5.1104469e+00   1.5037470e+00   4.2726190e+00   1.4904820e+00   4.8384413e+00   2.5963462e+00   2.0437681e+00   2.6106485e+00   1.4957169e+00   2.5963462e+00   2.0718803e+00   2.6187654e+00   1.5704228e+00   2.4976808e+00   1.9803720e+00   2.5343287e+00   1.6021968e+00   7.6380205e-01   9.7431248e-01   1.0772664e+00   1.1021690e+00             NaN             NaN             NaN             NaN
   5.5500000e-01   2.6340408e+00   5.1198713e+00   2.6062481e+00   5.1592547e+00   2.0784992e+00   4.8054351e+00   2.0673622e+00   4.9926865e+00   2.6760008e+00   5.1714820e+00   2.6233380e+00   5.3321497e+00   1.7591991e+00   4.1658364e+00   1.5601983e+00   5.0479672e+00   2.6340408e+00   5.1198713e+00   2.6062481e+00   5.1592547e+00   2.0696418e+00   5.0882528e+00   2.0673622e+00   4.9926865e+00   2.6705986e+00   5.1945364e+00   2.6233380e+00   5.3321497e+00   1.6267178e+00   5.2249499e+00   1.5601983e+00   5.0479672e+00   2.5207345e+00   4.0153697e+00   2.4716846e+00   3.9129987e+00   1.9511404e+00   3.7553720e+00   1.9386323e+00   3.5410118e+00   2.5680076e+00   4.2478116e+00   2.5145141e+00   4.1620246e+00   1.6050734e+00   6.7754514e+00   1.5950985e+00   6.4499436e+00   7.5220716e-01   8.1030631e-01   6.5398888e-01   6.9662248e-01   9.6261398e-01   1.3974239e+00   8.9243587e-01   1.2195870e+00   1.0644255e+00   1.3135988e+00   9.8190323e-01   1.1688783e+00   1.1022535e+00   3.8590042e+00   1.1514821e+00   3.7654708e+00   2.2552080e+00   3.5478775e+00   2.5009451e+00   4.9507999e+00   1.7911101e+00   3.8370762e+00   1.9838324e+00   4.7909618e+00   2.2917298e+00   3.5943752e+00   2.5173446e+00   5.1167093e+00   1.5071171e+00   4.2794302e+00   1.4971600e+00   4.8440089e+00   2.6178370e+00   2.0549372e+00   2.6241110e+00   1.5008228e+00   2.6178370e+00   2.0826979e+00   2.6329388e+00   1.5751464e+00   2.5136164e+00   1.9886999e+00   2.5483480e+00   1.6112189e+00   7.7487276e-01   9.7608033e-01   1.0780038e+00   1.1038877e+00             NaN             NaN             NaN             NaN
   5.6000000e-01   2.6511285e+00   5.1335717e+00   2.6203444e+00   5.1715279e+00   2.0873695e+00   4.8102631e+00   2.0744676e+00   5.0020990e+00   2.6927932e+00   5.1781400e+00   2.6358057e+00   5.3395595e+00   1.7672440e+00   4.1718768e+00   1.5690392e+00   5.0542310e+00   2.6511285e+00   5.1335717e+00   2.6203444e+00   5.1715279e+00   2.0765291e+00   5.0975909e+00   2.0744676e+00   5.0020990e+00   2.6906000e+00   5.2004015e+00   2.6358057e+00   5.3395595e+00   1.6350152e+00   5.2314454e+00   1.5690392e+00   5.0542310e+00   2.5314317e+00   4.0285650e+00   2.4873232e+00   3.9268110e+00   1.9575036e+00   3.7632596e+00   1.9477259e+00   3.5499955e+00   2.5777157e+00   4.2598379e+00   2.5228216e+00   4.1736250e+00   1.6161734e+00   6.7832175e+00   1.6025432e+00   6.4604877e+00   7.5701628e-01   8.2084100e-01   6.6027785e-01   7.0876106e-01   9.7225200e-01   1.4072649e+00   8.9959832e-01   1.2391192e+00   1.0720661e+00   1.3290520e+00   9.9152085e-01   1.1871154e+00   1.1043866e+00   3.8821935e+00   1.1540360e+00   3.7941642e+00   2.2712955e+00   3.5583195e+00   2.5144719e+00   4.9625773e+00   1.7974901e+00   3.8441637e+00   1.9906507e+00   4.7999940e+00   2.3045584e+00   3.6008340e+00   2.5293085e+00   5.1238197e+00   1.5134646e+00   4.2890050e+00   1.5056437e+00   4.8500196e+00   2.6296720e+00   2.0617948e+00   2.6365287e+00   1.5099026e+00   2.6296720e+00   2.0927065e+00   2.6439851e+00   1.5853761e+00   2.5317796e+00   1.9956717e+00   2.5586840e+00   1.6185001e+00   7.7612377e-01   9.9045183e-01   1.0927789e+00   1.1069896e+00             NaN             NaN             NaN             NaN
   5.6500000e-01   2.6702672e+00   5.1470920e+00   2.6356704e+00   5.1858584e+00   2.0956562e+00   4.8192930e+00   2.0841799e+00   5.0107170e+00   2.7029776e+00   5.1844176e+00   2.6474925e+00   5.3458664e+00   1.7759572e+00   4.1803100e+00   1.5756432e+00   5.0613833e+00   2.6702672e+00   5.1470920e+00   2.6356704e+00   5.1858584e+00   2.0861434e+00   5.1043377e+00   2.0841799e+00   5.0107170e+00   2.7000734e+00   5.2088846e+00   2.6474925e+00   5.3458664e+00   1.6427986e+00   5.2367742e+00   1.5756432e+00   5.0613833e+00   2.5479064e+00   4.0419243e+00   2.4993819e+00   3.9421701e+00   1.9664402e+00   3.7738673e+00   1.9544434e+00   3.5591424e+00   2.5897778e+00   4.2681682e+00   2.5327213e+00   4.1929591e+00   1.6240467e+00   6.7908670e+00   1.6104933e+00   6.4724783e+00   7.6225669e-01   8.3223708e-01   6.6765804e-01   7.1805898e-01   9.8198090e-01   1.4214157e+00   9.0864738e-01   1.2566087e+00   1.0828721e+00   1.3434914e+00   1.0008508e+00   1.2043911e+00   1.1069761e+00   3.9107972e+00   1.1571454e+00   3.8190910e+00   2.2850207e+00   3.5677584e+00   2.5291787e+00   4.9763288e+00   1.8042744e+00   3.8560539e+00   1.9999706e+00   4.8082638e+00   2.3152773e+00   3.6088686e+00   2.5405232e+00   5.1298718e+00   1.5194965e+00   4.3016533e+00   1.5119809e+00   4.8568830e+00   2.6493265e+00   2.0686317e+00   2.6473369e+00   1.5179659e+00   2.6493265e+00   2.0991967e+00   2.6553476e+00   1.5933290e+00   2.5496955e+00   2.0021455e+00   2.5676114e+00   1.6280545e+00   7.7823725e-01   9.9521883e-01   1.0964250e+00   1.1097407e+00             NaN             NaN             NaN             NaN
   5.7000000e-01   2.6837569e+00   5.1598874e+00   2.6530583e+00   5.1989561e+00   2.1088358e+00   4.8333340e+00   2.0956769e+00   5.0200505e+00   2.7174490e+00   5.1890868e+00   2.6617702e+00   5.3531043e+00   1.7833561e+00   4.1905395e+00   1.5829512e+00   5.0673349e+00   2.6837569e+00   5.1598874e+00   2.6530583e+00   5.1989561e+00   2.0957437e+00   5.1115369e+00   2.0956769e+00   5.0200505e+00   2.7152963e+00   5.2144922e+00   2.6617702e+00   5.3531043e+00   1.6506807e+00   5.2423620e+00   1.5829512e+00   5.0673349e+00   2.5604297e+00   4.0619246e+00   2.5135943e+00   3.9605390e+00   1.9737758e+00   3.7860156e+00   1.9632854e+00   3.5687172e+00   2.5992163e+00   4.2806714e+00   2.5450789e+00   4.2014465e+00   1.6335564e+00   6.8022911e+00   1.6194757e+00   6.4828438e+00   7.7251588e-01   8.4481649e-01   6.7460194e-01   7.3289157e-01   9.9639270e-01   1.4413188e+00   9.1686876e-01   1.2681701e+00   1.0928763e+00   1.3580193e+00   1.0081468e+00   1.2216006e+00   1.1091879e+00   3.9347771e+00   1.1603096e+00   3.8455980e+00   2.3001963e+00   3.5754135e+00   2.5458641e+00   4.9888973e+00   1.8147079e+00   3.8642681e+00   2.0110031e+00   4.8172201e+00   2.3271482e+00   3.6147624e+00   2.5542239e+00   5.1368172e+00   1.5261304e+00   4.3074936e+00   1.5189935e+00   4.8625941e+00   2.6636299e+00   2.0792894e+00   2.6582649e+00   1.5247705e+00   2.6636299e+00   2.1119190e+00   2.6671840e+00   1.5984274e+00   2.5603539e+00   2.0131193e+00   2.5815595e+00   1.6346535e+00   7.8269618e-01   1.0091563e+00   1.1047878e+00   1.1120723e+00             NaN             NaN             NaN             NaN
   5.7500000e-01   2.7046290e+00   5.1680299e+00   2.6745202e+00   5.2090863e+00   2.1187819e+00   4.8426441e+00   2.1035605e+00   5.0264941e+00   2.7313418e+00   5.1958471e+00   2.6732980e+00   5.3604693e+00   1.7921910e+00   4.1977120e+00   1.5884282e+00   5.0720680e+00   2.7046290e+00   5.1680299e+00   2.6745202e+00   5.2090863e+00   2.1059257e+00   5.1193976e+00   2.1035605e+00   5.0264941e+00   2.7268706e+00   5.2214893e+00   2.6732980e+00   5.3604693e+00   1.6571989e+00   5.2468903e+00   1.5884282e+00   5.0720680e+00   2.5806943e+00   4.0769781e+00   2.5308980e+00   3.9799369e+00   1.9804130e+00   3.7966635e+00   1.9695859e+00   3.5794969e+00   2.6067319e+00   4.2930151e+00   2.5582248e+00   4.2134671e+00   1.6385177e+00   6.8090376e+00   1.6247851e+00   6.4955046e+00   7.8010647e-01   8.6126341e-01   6.8222900e-01   7.4252554e-01   1.0054368e+00   1.4679333e+00   9.2537736e-01   1.2828208e+00   1.1001667e+00   1.3743046e+00   1.0147692e+00   1.2428275e+00   1.1118892e+00   3.9655979e+00   1.1631465e+00   3.8626949e+00   2.3146181e+00   3.5883856e+00   2.5664588e+00   4.9986181e+00   1.8232497e+00   3.8711968e+00   2.0185682e+00   4.8234034e+00   2.3357845e+00   3.6219273e+00   2.5652860e+00   5.1438847e+00   1.5337538e+00   4.3189066e+00   1.5242493e+00   4.8671360e+00   2.6762234e+00   2.0861100e+00   2.6722854e+00   1.5332948e+00   2.6762234e+00   2.1183846e+00   2.6802691e+00   1.6047671e+00   2.5774282e+00   2.0186847e+00   2.5930425e+00   1.6421648e+00   7.8724888e-01   1.0096768e+00   1.1187917e+00   1.1145146e+00             NaN             NaN             NaN             NaN
   5.8000000e-01   2.7277651e+00   5.1811828e+00   2.6908760e+00   5.2201413e+00   2.1276488e+00   4.8519211e+00   2.1128399e+00   5.0324518e+00   2.7419969e+00   5.2017238e+00   2.6900314e+00   5.3652641e+00   1.7974192e+00   4.2052532e+00   1.5949534e+00   5.0799116e+00   2.7277651e+00   5.1811828e+00   2.6908760e+00   5.2201413e+00   2.1170165e+00   5.1249915e+00   2.1128399e+00   5.0324518e+00   2.7367236e+00   5.2273793e+00   2.6900314e+00   5.3652641e+00   1.6669501e+00   5.2514763e+00   1.5949534e+00   5.0799116e+00   2.5955335e+00   4.0946617e+00   2.5460137e+00   3.9937216e+00   1.9885123e+00   3.8058415e+00   1.9751107e+00   3.5891996e+00   2.6175839e+00   4.3024172e+00   2.5694108e+00   4.2239593e+00   1.6462131e+00   6.8183671e+00   1.6319632e+00   6.5078347e+00   7.8861158e-01   8.7421164e-01   6.9186429e-01   7.5292390e-01   1.0155874e+00   1.4838401e+00   9.3280502e-01   1.2971472e+00   1.1073473e+00   1.3960275e+00   1.0230962e+00   1.2616912e+00   1.1152108e+00   4.0041327e+00   1.1656803e+00   3.8936371e+00   2.3288018e+00   3.5982945e+00   2.5821538e+00   5.0092265e+00   1.8315827e+00   3.8784748e+00   2.0274726e+00   4.8291204e+00   2.3487196e+00   3.6287757e+00   2.5813433e+00   5.1484858e+00   1.5388800e+00   4.3274926e+00   1.5305108e+00   4.8746626e+00   2.6982896e+00   2.0943102e+00   2.6829399e+00   1.5420224e+00   2.6982896e+00   2.1279506e+00   2.6903138e+00   1.6154499e+00   2.5851499e+00   2.0270205e+00   2.6038937e+00   1.6497259e+00   7.9745845e-01   1.0241594e+00   1.1229035e+00   1.1168927e+00             NaN             NaN             NaN             NaN
   5.8500000e-01   2.7434403e+00   5.1881453e+00   2.7104220e+00   5.2320210e+00   2.1397931e+00   4.8600263e+00   2.1234469e+00   5.0394866e+00   2.7555988e+00   5.2078196e+00   2.6995898e+00   5.3716210e+00   1.8061656e+00   4.2098005e+00   1.6014612e+00   5.0874731e+00   2.7434403e+00   5.1881453e+00   2.7104220e+00   5.2320210e+00   2.1278102e+00   5.1350269e+00   2.1234469e+00   5.0394866e+00   2.7491415e+00   5.2331386e+00   2.6995898e+00   5.3716210e+00   1.6735608e+00   5.2547184e+00   1.6014612e+00   5.0874731e+00   2.6108263e+00   4.1145586e+00   2.5667795e+00   4.0114300e+00   1.9961542e+00   3.8179031e+00   1.9840611e+00   3.5988246e+00   2.6278700e+00   4.3108290e+00   2.5771439e+00   4.2369359e+00   1.6531321e+00   6.8302057e+00   1.6388431e+00   6.5198932e+00   7.9914142e-01   8.8431781e-01   7.0313040e-01   7.6493021e-01   1.0228177e+00   1.4982570e+00   9.4132704e-01   1.3121735e+00   1.1135461e+00   1.4145592e+00   1.0320911e+00   1.2777958e+00   1.1178730e+00   4.0323756e+00   1.1679818e+00   3.9201861e+00   2.3490482e+00   3.6075470e+00   2.6009100e+00   5.0206262e+00   1.8419767e+00   3.8870312e+00   2.0376511e+00   4.8358710e+00   2.3582034e+00   3.6353628e+00   2.5905154e+00   5.1545859e+00   1.5446960e+00   4.3360163e+00   1.5367557e+00   4.8819186e+00   2.7164109e+00   2.1039948e+00   2.6913972e+00   1.5481361e+00   2.7164109e+00   2.1362909e+00   2.6985872e+00   1.6216574e+00   2.6012323e+00   2.0338906e+00   2.6124754e+00   1.6584797e+00   7.9964407e-01   1.0298064e+00   1.1305699e+00   1.1195224e+00             NaN             NaN             NaN             NaN
   5.9000000e-01   2.7608285e+00   5.2004342e+00   2.7286556e+00   5.2427737e+00   2.1507468e+00   4.8689554e+00   2.1330513e+00   5.0505065e+00   2.7697464e+00   5.2155285e+00   2.7092208e+00   5.3790635e+00   1.8118791e+00   4.2173201e+00   1.6093458e+00   5.0953292e+00   2.7608285e+00   5.2004342e+00   2.7286556e+00   5.2427737e+00   2.1392618e+00   5.1442148e+00   2.1330513e+00   5.0505065e+00   2.7625646e+00   5.2378791e+00   2.7092208e+00   5.3790635e+00   1.6813129e+00   5.2584717e+00   1.6093458e+00   5.0953292e+00   2.6261303e+00   4.1313406e+00   2.5821180e+00   4.0273248e+00   2.0032716e+00   3.8272202e+00   1.9921131e+00   3.6077224e+00   2.6370580e+00   4.3223807e+00   2.5851295e+00   4.2485132e+00   1.6585170e+00   6.8379677e+00   1.6478429e+00   6.5274902e+00   8.0610465e-01   8.9491278e-01   7.1055639e-01   7.7288224e-01   1.0327582e+00   1.5134956e+00   9.5420052e-01   1.3220816e+00   1.1231818e+00   1.4350916e+00   1.0399968e+00   1.2967078e+00   1.1200985e+00   4.0606489e+00   1.1705729e+00   3.9485379e+00   2.3617483e+00   3.6187372e+00   2.6184069e+00   5.0309445e+00   1.8520464e+00   3.8961314e+00   2.0468675e+00   4.8464456e+00   2.3670973e+00   3.6396420e+00   2.5997573e+00   5.1617276e+00   1.5509514e+00   4.3469051e+00   1.5443217e+00   4.8894573e+00   2.7339491e+00   2.1148106e+00   2.7028004e+00   1.5558807e+00   2.7339491e+00   2.1462730e+00   2.7109360e+00   1.6285665e+00   2.6150633e+00   2.0418029e+00   2.6203054e+00   1.6657880e+00   8.2039181e-01   1.0447618e+00   1.1331962e+00   1.1229414e+00             NaN             NaN             NaN             NaN
   5.9500000e-01   2.7825814e+00   5.2104446e+00   2.7504015e+00   5.2557986e+00   2.1635288e+00   4.8776584e+00   2.1429364e+00   5.0571805e+00   2.7770010e+00   5.2202007e+00   2.7198586e+00   5.3862146e+00   1.8179304e+00   4.2251616e+00   1.6156081e+00   5.1004646e+00   2.7825814e+00   5.2104446e+00   2.7504015e+00   5.2557986e+00   2.1515063e+00   5.1506041e+00   2.1429364e+00   5.0571805e+00   2.7722873e+00   5.2460206e+00   2.7198586e+00   5.3862146e+00   1.6878491e+00   5.2630733e+00   1.6156081e+00   5.1004646e+00   2.6416823e+00   4.1511108e+00   2.5976641e+00   4.0478385e+00   2.0115626e+00   3.8383915e+00   2.0001964e+00   3.6181142e+00   2.6477369e+00   4.3359869e+00   2.5974826e+00   4.2587397e+00   1.6661080e+00   6.8477112e+00   1.6577959e+00   6.5401505e+00   8.2016735e-01   9.0601336e-01   7.2028443e-01   7.8068470e-01   1.0423982e+00   1.5324844e+00   9.6716187e-01   1.3388668e+00   1.1295560e+00   1.4532171e+00   1.0454346e+00   1.3134573e+00   1.1222318e+00   4.0886599e+00   1.1730079e+00   3.9684466e+00   2.3766324e+00   3.6302594e+00   2.6392742e+00   5.0434431e+00   1.8629509e+00   3.9034964e+00   2.0563531e+00   4.8528500e+00   2.3742981e+00   3.6473743e+00   2.6099654e+00   5.1685898e+00   1.5570346e+00   4.3562622e+00   1.5503310e+00   4.8943852e+00   2.7513270e+00   2.1265401e+00   2.7135764e+00   1.5627601e+00   2.7513270e+00   2.1579406e+00   2.7211478e+00   1.6384306e+00   2.6378146e+00   2.0485616e+00   2.6328859e+00   1.6756477e+00   8.3172340e-01   1.0706297e+00   1.1385753e+00   1.1260228e+00             NaN             NaN             NaN             NaN
   6.0000000e-01   2.7999072e+00   5.2223425e+00   2.7676444e+00   5.2675072e+00   2.1750601e+00   4.8852526e+00   2.1567852e+00   5.0652036e+00   2.7877161e+00   5.2278363e+00   2.7323303e+00   5.3929993e+00   1.8244997e+00   4.2308791e+00   1.6235224e+00   5.1062323e+00   2.7999072e+00   5.2223425e+00   2.7676444e+00   5.2675072e+00   2.1635550e+00   5.1620362e+00   2.1567852e+00   5.0652036e+00   2.7824842e+00   5.2523642e+00   2.7323303e+00   5.3929993e+00   1.6958668e+00   5.2667899e+00   1.6235224e+00   5.1062323e+00   2.6607051e+00   4.1621364e+00   2.6148823e+00   4.0658008e+00   2.0217473e+00   3.8491779e+00   2.0083192e+00   3.6288193e+00   2.6585495e+00   4.3494959e+00   2.6081659e+00   4.2714209e+00   1.6746971e+00   6.8565222e+00   1.6658785e+00   6.5498134e+00   8.2954223e-01   9.1688548e-01   7.3075031e-01   7.9141478e-01   1.0510498e+00   1.5432688e+00   9.7739712e-01   1.3524692e+00   1.1384547e+00   1.4736227e+00   1.0520810e+00   1.3251729e+00   1.1246779e+00   4.1120028e+00   1.1758884e+00   3.9981751e+00   2.3923941e+00   3.6395835e+00   2.6558204e+00   5.0546786e+00   1.8716542e+00   3.9118902e+00   2.0696424e+00   4.8605490e+00   2.3841485e+00   3.6535143e+00   2.6219332e+00   5.1751004e+00   1.5614309e+00   4.3661732e+00   1.5579255e+00   4.8999199e+00   2.7689004e+00   2.1407739e+00   2.7269516e+00   1.5698780e+00   2.7689004e+00   2.1713018e+00   2.7357738e+00   1.6463524e+00   2.6538612e+00   2.0588186e+00   2.6418065e+00   1.6847191e+00   8.4649712e-01   1.0816500e+00   1.1437448e+00   1.1279395e+00             NaN             NaN             NaN             NaN
   6.0500000e-01   2.8173841e+00   5.2342411e+00   2.7876855e+00   5.2785068e+00   2.1854758e+00   4.8911039e+00   2.1656362e+00   5.0738174e+00   2.8005769e+00   5.2348204e+00   2.7417904e+00   5.3994707e+00   1.8330274e+00   4.2378065e+00   1.6315279e+00   5.1124101e+00   2.8173841e+00   5.2342411e+00   2.7876855e+00   5.2785068e+00   2.1731129e+00   5.1696212e+00   2.1656362e+00   5.0738174e+00   2.7950313e+00   5.2590535e+00   2.7417904e+00   5.3994707e+00   1.7045267e+00   5.2703503e+00   1.6315279e+00   5.1124101e+00   2.6755289e+00   4.1739282e+00   2.6284712e+00   4.0795647e+00   2.0278831e+00   3.8623934e+00   2.0162433e+00   3.6405679e+00   2.6709873e+00   4.3644760e+00   2.6210370e+00   4.2831723e+00   1.6827853e+00   6.8646000e+00   1.6731782e+00   6.5612683e+00   8.3900410e-01   9.3050449e-01   7.3974235e-01   8.0344708e-01   1.0612074e+00   1.5550266e+00   9.8679218e-01   1.3669901e+00   1.1453908e+00   1.4865035e+00   1.0591184e+00   1.3383058e+00   1.1267651e+00   4.1354507e+00   1.1795860e+00   4.0238271e+00   2.4089239e+00   3.6484870e+00   2.6750517e+00   5.0652338e+00   1.8808574e+00   3.9183093e+00   2.0781358e+00   4.8688147e+00   2.3939964e+00   3.6588050e+00   2.6310110e+00   5.1813102e+00   1.5680846e+00   4.3761645e+00   1.5656076e+00   4.9058481e+00   2.7937407e+00   2.1489332e+00   2.7378581e+00   1.5776802e+00   2.7937407e+00   2.1802950e+00   2.7458213e+00   1.6531974e+00   2.6686287e+00   2.0661177e+00   2.6555735e+00   1.6932296e+00   8.5324856e-01   1.0852276e+00   1.1635759e+00   1.1295483e+00             NaN             NaN             NaN             NaN
   6.1000000e-01   2.8316292e+00   5.2439127e+00   2.8050464e+00   5.2880068e+00   2.1933578e+00   4.8991773e+00   2.1745047e+00   5.0835359e+00   2.8111587e+00   5.2401023e+00   2.7572024e+00   5.4058700e+00   1.8401720e+00   4.2434979e+00   1.6400713e+00   5.1182818e+00   2.8316292e+00   5.2439127e+00   2.8050464e+00   5.2880068e+00   2.1783729e+00   5.1757674e+00   2.1745047e+00   5.0835359e+00   2.8047871e+00   5.2634843e+00   2.7572024e+00   5.4058700e+00   1.7128769e+00   5.2738262e+00   1.6400713e+00   5.1182818e+00   2.6927331e+00   4.1939325e+00   2.6382587e+00   4.0938003e+00   2.0341190e+00   3.8740990e+00   2.0221129e+00   3.6509966e+00   2.6802916e+00   4.3762237e+00   2.6299585e+00   4.2952994e+00   1.6957802e+00   6.8708649e+00   1.6845631e+00   6.5736823e+00   8.4812782e-01   9.4473479e-01   7.4810277e-01   8.1322474e-01   1.0695226e+00   1.5714175e+00   9.9682835e-01   1.3800938e+00   1.1532970e+00   1.5027109e+00   1.0675375e+00   1.3537206e+00   1.1304075e+00   4.1745583e+00   1.1821728e+00   4.0473468e+00   2.4213540e+00   3.6590681e+00   2.6917112e+00   5.0743500e+00   1.8895279e+00   3.9237419e+00   2.0866460e+00   4.8781405e+00   2.4027137e+00   3.6672258e+00   2.6458003e+00   5.1874510e+00   1.5734787e+00   4.3839362e+00   1.5738058e+00   4.9114825e+00   2.8143401e+00   2.1579658e+00   2.7507050e+00   1.5830905e+00   2.8143401e+00   2.1904353e+00   2.7602466e+00   1.6600676e+00   2.6838376e+00   2.0718824e+00   2.6631529e+00   1.6986459e+00   8.6903210e-01   1.0955370e+00   1.1657579e+00   1.1321698e+00             NaN             NaN             NaN             NaN
   6.1500000e-01   2.8455983e+00   5.2563199e+00   2.8185607e+00   5.2985747e+00   2.2014992e+00   4.9045516e+00   2.1859434e+00   5.0901438e+00   2.8260268e+00   5.2436351e+00   2.7667949e+00   5.4123863e+00   1.8487464e+00   4.2492050e+00   1.6471737e+00   5.1247727e+00   2.8455983e+00   5.2563199e+00   2.8185607e+00   5.2985747e+00   2.1873398e+00   5.1856570e+00   2.1859434e+00   5.0901438e+00   2.8195472e+00   5.2682714e+00   2.7667949e+00   5.4123863e+00   1.7200130e+00   5.2787014e+00   1.6471737e+00   5.1247727e+00   2.7075497e+00   4.2068850e+00   2.6520276e+00   4.1045390e+00   2.0425997e+00   3.8844063e+00   2.0311447e+00   3.6641879e+00   2.6902091e+00   4.3856145e+00   2.6394657e+00   4.3081210e+00   1.7048945e+00   6.8814865e+00   1.6939398e+00   6.5845256e+00   8.5825998e-01   9.5379733e-01   7.5576526e-01   8.2396892e-01   1.0787915e+00   1.5929676e+00   1.0034059e+00   1.3940829e+00   1.1640131e+00   1.5171015e+00   1.0778601e+00   1.3744886e+00   1.1328383e+00   4.2067978e+00   1.1861050e+00   4.0803282e+00   2.4326269e+00   3.6663322e+00   2.7046795e+00   5.0844909e+00   1.8960924e+00   3.9322970e+00   2.0976225e+00   4.8844814e+00   2.4105785e+00   3.6727500e+00   2.6550052e+00   5.1937040e+00   1.5811695e+00   4.3931393e+00   1.5806212e+00   4.9177111e+00   2.8307069e+00   2.1711733e+00   2.7616658e+00   1.5900546e+00   2.8307069e+00   2.2027519e+00   2.7724440e+00   1.6670813e+00   2.6991007e+00   2.0762056e+00   2.6704301e+00   1.7037022e+00   8.7410235e-01   1.1096438e+00   1.1717361e+00   1.1349320e+00             NaN             NaN             NaN             NaN
   6.2000000e-01   2.8597902e+00   5.2625621e+00   2.8333024e+00   5.3075887e+00   2.2104961e+00   4.9113539e+00   2.1955484e+00   5.0998636e+00   2.8404457e+00   5.2503206e+00   2.7831360e+00   5.4181348e+00   1.8583570e+00   4.2564479e+00   1.6540605e+00   5.1318283e+00   2.8597902e+00   5.2625621e+00   2.8333024e+00   5.3075887e+00   2.1977368e+00   5.1907082e+00   2.1955484e+00   5.0998636e+00   2.8347419e+00   5.2744718e+00   2.7831360e+00   5.4181348e+00   1.7290428e+00   5.2823920e+00   1.6540605e+00   5.1318283e+00   2.7213054e+00   4.2245842e+00   2.6661103e+00   4.1186313e+00   2.0487076e+00   3.8924628e+00   2.0393675e+00   3.6726391e+00   2.6987262e+00   4.3945003e+00   2.6482787e+00   4.3195828e+00   1.7118011e+00   6.8905362e+00   1.6989042e+00   6.5935793e+00   8.6751754e-01   9.7031767e-01   7.6181335e-01   8.3860148e-01   1.0874820e+00   1.6088871e+00   1.0124655e+00   1.4105952e+00   1.1765499e+00   1.5323536e+00   1.0861778e+00   1.3859721e+00   1.1366031e+00   4.2353981e+00   1.1891649e+00   4.1041227e+00   2.4477295e+00   3.6755042e+00   2.7188256e+00   5.0931407e+00   1.9052101e+00   3.9404340e+00   2.1068394e+00   4.8938085e+00   2.4216212e+00   3.6783688e+00   2.6706861e+00   5.1992203e+00   1.5858913e+00   4.4006674e+00   1.5872298e+00   4.9244817e+00   2.8413155e+00   2.1826905e+00   2.7760805e+00   1.5959311e+00   2.8413155e+00   2.2148981e+00   2.7857357e+00   1.6728425e+00   2.7128774e+00   2.0847316e+00   2.6784707e+00   1.7106054e+00   8.8262236e-01   1.1154588e+00   1.1749187e+00   1.1372178e+00             NaN             NaN             NaN             NaN
   6.2500000e-01   2.8777913e+00   5.2713789e+00   2.8457818e+00   5.3161057e+00   2.2180988e+00   4.9154898e+00   2.2077786e+00   5.1067685e+00   2.8539668e+00   5.2563025e+00   2.7982851e+00   5.4233248e+00   1.8685649e+00   4.2640860e+00   1.6629748e+00   5.1360610e+00   2.8777913e+00   5.2713789e+00   2.8457818e+00   5.3161057e+00   2.2063707e+00   5.1970249e+00   2.2077786e+00   5.1067685e+00   2.8462711e+00   5.2803045e+00   2.7982851e+00   5.4233248e+00   1.7363576e+00   5.2857390e+00   1.6629748e+00   5.1360610e+00   2.7321232e+00   4.2424872e+00   2.6765724e+00   4.1326253e+00   2.0561980e+00   3.9066051e+00   2.0495163e+00   3.6851581e+00   2.7070729e+00   4.4059003e+00   2.6556176e+00   4.3322552e+00   1.7204542e+00   6.8994935e+00   1.7064724e+00   6.6051144e+00   8.7544216e-01   9.8350617e-01   7.7264756e-01   8.5637964e-01   1.0960672e+00   1.6236848e+00   1.0211929e+00   1.4291658e+00   1.1887873e+00   1.5498191e+00   1.0977191e+00   1.4055523e+00   1.1409391e+00   4.2600653e+00   1.1917655e+00   4.1405059e+00   2.4550932e+00   3.6842902e+00   2.7308007e+00   5.1013135e+00   1.9164977e+00   3.9471012e+00   2.1185754e+00   4.9004344e+00   2.4321117e+00   3.6846236e+00   2.6852230e+00   5.2042005e+00   1.5928407e+00   4.4061450e+00   1.5957839e+00   4.9285434e+00   2.8559271e+00   2.1935391e+00   2.7931244e+00   1.6037052e+00   2.8559271e+00   2.2258220e+00   2.8015868e+00   1.6797615e+00   2.7252812e+00   2.0937411e+00   2.6897600e+00   1.7213962e+00   8.9123142e-01   1.1195926e+00   1.1858127e+00   1.1400429e+00             NaN             NaN             NaN             NaN
   6.3000000e-01   2.8977341e+00   5.2799099e+00   2.8623737e+00   5.3231709e+00   2.2283809e+00   4.9221293e+00   2.2148088e+00   5.1141300e+00   2.8681551e+00   5.2599004e+00   2.8152217e+00   5.4291934e+00   1.8775119e+00   4.2717122e+00   1.6701877e+00   5.1417167e+00   2.8977341e+00   5.2799099e+00   2.8623737e+00   5.3231709e+00   2.2154844e+00   5.2057030e+00   2.2148088e+00   5.1141300e+00   2.8632058e+00   5.2849379e+00   2.8152217e+00   5.4291934e+00   1.7444592e+00   5.2891808e+00   1.6701877e+00   5.1417167e+00   2.7447658e+00   4.2578241e+00   2.6876152e+00   4.1478696e+00   2.0664219e+00   3.9139996e+00   2.0553302e+00   3.6988300e+00   2.7184614e+00   4.4143596e+00   2.6622835e+00   4.3399905e+00   1.7291874e+00   6.9097000e+00   1.7126753e+00   6.6188367e+00   8.8388241e-01   9.9860958e-01   7.8236058e-01   8.6712927e-01   1.1044074e+00   1.6458912e+00   1.0277612e+00   1.4503123e+00   1.1987926e+00   1.5663157e+00   1.1114700e+00   1.4182946e+00   1.1444572e+00   4.3043932e+00   1.1951991e+00   4.1670074e+00   2.4777895e+00   3.6903971e+00   2.7467222e+00   5.1080933e+00   1.9231665e+00   3.9574492e+00   2.1253216e+00   4.9074985e+00   2.4408553e+00   3.6936825e+00   2.7014754e+00   5.2098320e+00   1.5982876e+00   4.4152719e+00   1.6027054e+00   4.9339706e+00   2.8719681e+00   2.2043620e+00   2.8033102e+00   1.6112877e+00   2.8719681e+00   2.2370928e+00   2.8116911e+00   1.6876714e+00   2.7372210e+00   2.1007814e+00   2.7024644e+00   1.7284232e+00   8.9909923e-01   1.1269409e+00   1.1931884e+00   1.1419018e+00             NaN             NaN             NaN             NaN
   6.3500000e-01   2.9116057e+00   5.2912004e+00   2.8798308e+00   5.3317433e+00   2.2387013e+00   4.9280006e+00   2.2231514e+00   5.1191471e+00   2.8787425e+00   5.2656726e+00   2.8248275e+00   5.4355438e+00   1.8847520e+00   4.2770301e+00   1.6791975e+00   5.1477133e+00   2.9116057e+00   5.2912004e+00   2.8798308e+00   5.3317433e+00   2.2262206e+00   5.2108280e+00   2.2231514e+00   5.1191471e+00   2.8747303e+00   5.2904564e+00   2.8248275e+00   5.4355438e+00   1.7510849e+00   5.2948513e+00   1.6791975e+00   5.1477133e+00   2.7563827e+00   4.2690696e+00   2.7026916e+00   4.1614263e+00   2.0728845e+00   3.9269800e+00   2.0613664e+00   3.7126061e+00   2.7299213e+00   4.4263734e+00   2.6725049e+00   4.3511208e+00   1.7377852e+00   6.9182896e+00   1.7219511e+00   6.6273738e+00   8.9093473e-01   1.0105558e+00   7.8840444e-01   8.7890311e-01   1.1150766e+00   1.6666043e+00   1.0371660e+00   1.4653484e+00   1.2089487e+00   1.5804096e+00   1.1256234e+00   1.4333857e+00   1.1467901e+00   4.3297625e+00   1.1976487e+00   4.1971806e+00   2.4895845e+00   3.6983355e+00   2.7634740e+00   5.1163193e+00   1.9305408e+00   3.9631965e+00   2.1333271e+00   4.9123129e+00   2.4509920e+00   3.7012428e+00   2.7106931e+00   5.2159259e+00   1.6045189e+00   4.4220012e+00   1.6113512e+00   4.9397249e+00   2.8896012e+00   2.2124056e+00   2.8126492e+00   1.6180191e+00   2.8896012e+00   2.2466329e+00   2.8218553e+00   1.6941816e+00   2.7494580e+00   2.1083556e+00   2.7089088e+00   1.7407983e+00   9.0912043e-01   1.1426398e+00   1.2112826e+00   1.1446324e+00             NaN             NaN             NaN             NaN
   6.4000000e-01   2.9275346e+00   5.2973229e+00   2.8906295e+00   5.3393647e+00   2.2484045e+00   4.9355001e+00   2.2323946e+00   5.1263069e+00   2.8888312e+00   5.2706931e+00   2.8333783e+00   5.4404923e+00   1.8903217e+00   4.2849452e+00   1.6851008e+00   5.1515383e+00   2.9275346e+00   5.2973229e+00   2.8906295e+00   5.3393647e+00   2.2351429e+00   5.2172482e+00   2.2323946e+00   5.1263069e+00   2.8829349e+00   5.2953352e+00   2.8333783e+00   5.4404923e+00   1.7597403e+00   5.2979145e+00   1.6851008e+00   5.1515383e+00   2.7674686e+00   4.2815842e+00   2.7171868e+00   4.1768046e+00   2.0807627e+00   3.9392465e+00   2.0687877e+00   3.7235444e+00   2.7385751e+00   4.4397564e+00   2.6818937e+00   4.3617826e+00   1.7465410e+00   6.9274488e+00   1.7331121e+00   6.6373436e+00   8.9918710e-01   1.0229928e+00   8.0193743e-01   8.9293475e-01   1.1232343e+00   1.6905472e+00   1.0469439e+00   1.4922812e+00   1.2195518e+00   1.5997210e+00   1.1408252e+00   1.4460289e+00   1.1503295e+00   4.3659083e+00   1.2007570e+00   4.2364451e+00   2.4993521e+00   3.7051307e+00   2.7738364e+00   5.1236328e+00   1.9364732e+00   3.9670502e+00   2.1421968e+00   4.9191834e+00   2.4585060e+00   3.7080646e+00   2.7188984e+00   5.2206745e+00   1.6098493e+00   4.4279375e+00   1.6170159e+00   4.9433953e+00   2.9114950e+00   2.2243375e+00   2.8227975e+00   1.6246280e+00   2.9114950e+00   2.2562389e+00   2.8330943e+00   1.7013585e+00   2.7607654e+00   2.1164391e+00   2.7186763e+00   1.7517778e+00   9.1377055e-01   1.1496876e+00   1.2199044e+00   1.1476904e+00             NaN             NaN             NaN             NaN
   6.4500000e-01   2.9457269e+00   5.3043658e+00   2.9075731e+00   5.3478727e+00   2.2563296e+00   4.9421095e+00   2.2424402e+00   5.1342640e+00   2.8990652e+00   5.2768003e+00   2.8451301e+00   5.4452099e+00   1.8967361e+00   4.2934583e+00   1.6917275e+00   5.1579471e+00   2.9457269e+00   5.3043658e+00   2.9075731e+00   5.3478727e+00   2.2441204e+00   5.2252451e+00   2.2424402e+00   5.1342640e+00   2.8944213e+00   5.3003124e+00   2.8451301e+00   5.4452099e+00   1.7671542e+00   5.3023464e+00   1.6917275e+00   5.1579471e+00   2.7813902e+00   4.3006227e+00   2.7272988e+00   4.1943845e+00   2.0890193e+00   3.9501799e+00   2.0785256e+00   3.7344785e+00   2.7462216e+00   4.4512362e+00   2.6906755e+00   4.3705599e+00   1.7559377e+00   6.9376481e+00   1.7445341e+00   6.6460956e+00   9.0911935e-01   1.0319909e+00   8.1294634e-01   9.0942463e-01   1.1290454e+00   1.7076358e+00   1.0582654e+00   1.5099970e+00   1.2346661e+00   1.6156285e+00   1.1511254e+00   1.4586784e+00   1.1528065e+00   4.4078806e+00   1.2042144e+00   4.2597438e+00   2.5103768e+00   3.7137339e+00   2.7900954e+00   5.1317971e+00   1.9430626e+00   3.9745921e+00   2.1518365e+00   4.9268190e+00   2.4704608e+00   3.7148565e+00   2.7301753e+00   5.2252014e+00   1.6159253e+00   4.4345176e+00   1.6233749e+00   4.9495452e+00   2.9307662e+00   2.2335400e+00   2.8353879e+00   1.6344989e+00   2.9307662e+00   2.2631544e+00   2.8439848e+00   1.7108541e+00   2.7756490e+00   2.1228386e+00   2.7263605e+00   1.7607879e+00   9.2009366e-01   1.1560203e+00   1.2516740e+00   1.1501401e+00             NaN             NaN             NaN             NaN
   6.5000000e-01   2.9577461e+00   5.3129905e+00   2.9232955e+00   5.3548788e+00   2.2676036e+00   4.9477208e+00   2.2565427e+00   5.1418478e+00   2.9108257e+00   5.2806604e+00   2.8548787e+00   5.4506053e+00   1.9034316e+00   4.2977872e+00   1.7009665e+00   5.1637127e+00   2.9577461e+00   5.3129905e+00   2.9232955e+00   5.3548788e+00   2.2562948e+00   5.2286326e+00   2.2565427e+00   5.1418478e+00   2.9022738e+00   5.3043740e+00   2.8548787e+00   5.4506053e+00   1.7769891e+00   5.3064394e+00   1.7009665e+00   5.1637127e+00   2.7916195e+00   4.3176293e+00   2.7358959e+00   4.2093298e+00   2.0959416e+00   3.9611259e+00   2.0858868e+00   3.7482796e+00   2.7528849e+00   4.4654465e+00   2.6961529e+00   4.3837714e+00   1.7652205e+00   6.9490525e+00   1.7533768e+00   6.6563752e+00   9.1908944e-01   1.0455750e+00   8.2233263e-01   9.2059234e-01   1.1367724e+00   1.7206238e+00   1.0658111e+00   1.5227435e+00   1.2482774e+00   1.6299806e+00   1.1635906e+00   1.4812139e+00   1.1547446e+00   4.4505615e+00   1.2068674e+00   4.2818100e+00   2.5267795e+00   3.7224889e+00   2.8051826e+00   5.1385200e+00   1.9503251e+00   3.9818238e+00   2.1653692e+00   4.9340963e+00   2.4845929e+00   3.7241461e+00   2.7395301e+00   5.2303788e+00   1.6229178e+00   4.4422556e+00   1.6322406e+00   4.9550778e+00   2.9488146e+00   2.2404340e+00   2.8457254e+00   1.6468204e+00   2.9488146e+00   2.2737806e+00   2.8583859e+00   1.7215958e+00   2.7880832e+00   2.1302331e+00   2.7362632e+00   1.7696699e+00   9.2554489e-01   1.1640486e+00   1.2694213e+00   1.1529744e+00             NaN             NaN             NaN             NaN
   6.5500000e-01   2.9842051e+00   5.3221293e+00   2.9457888e+00   5.3657968e+00   2.2778150e+00   4.9540985e+00   2.2666577e+00   5.1498906e+00   2.9207511e+00   5.2847149e+00   2.8665397e+00   5.4555276e+00   1.9115646e+00   4.3063054e+00   1.7118322e+00   5.1687638e+00   2.9842051e+00   5.3221293e+00   2.9457888e+00   5.3657968e+00   2.2656473e+00   5.2333353e+00   2.2666577e+00   5.1498906e+00   2.9140325e+00   5.3104090e+00   2.8665397e+00   5.4555276e+00   1.7840168e+00   5.3117521e+00   1.7118322e+00   5.1687638e+00   2.8020120e+00   4.3290701e+00   2.7480298e+00   4.2301754e+00   2.1049247e+00   3.9761218e+00   2.0968796e+00   3.7630263e+00   2.7632230e+00   4.4760835e+00   2.7076711e+00   4.3941185e+00   1.7753290e+00   6.9573600e+00   1.7647528e+00   6.6649336e+00   9.2577418e-01   1.0626541e+00   8.3118265e-01   9.3785372e-01   1.1473212e+00   1.7368947e+00   1.0721007e+00   1.5377925e+00   1.2638827e+00   1.6486914e+00   1.1738739e+00   1.4975443e+00   1.1583543e+00   4.4862703e+00   1.2093838e+00   4.3147854e+00   2.5406681e+00   3.7302155e+00   2.8267670e+00   5.1489970e+00   1.9565984e+00   3.9890994e+00   2.1750756e+00   4.9418143e+00   2.4936811e+00   3.7342413e+00   2.7507199e+00   5.2351022e+00   1.6292076e+00   4.4505972e+00   1.6426673e+00   4.9599249e+00   2.9617157e+00   2.2451622e+00   2.8555780e+00   1.6555505e+00   2.9617157e+00   2.2804757e+00   2.8672546e+00   1.7307411e+00   2.8025587e+00   2.1378940e+00   2.7466556e+00   1.7792233e+00   9.2951519e-01   1.1689101e+00   1.2817641e+00   1.1559078e+00             NaN             NaN             NaN             NaN
   6.6000000e-01   2.9974378e+00   5.3273603e+00   2.9605623e+00   5.3735659e+00   2.2906977e+00   4.9608383e+00   2.2741800e+00   5.1567240e+00   2.9340597e+00   5.2890765e+00   2.8779974e+00   5.4615617e+00   1.9218270e+00   4.3133306e+00   1.7185090e+00   5.1728513e+00   2.9974378e+00   5.3273603e+00   2.9605623e+00   5.3735659e+00   2.2799851e+00   5.2409771e+00   2.2741800e+00   5.1567240e+00   2.9290688e+00   5.3152255e+00   2.8779974e+00   5.4615617e+00   1.7925805e+00   5.3164324e+00   1.7185090e+00   5.1728513e+00   2.8153684e+00   4.3467121e+00   2.7598300e+00   4.2475531e+00   2.1111876e+00   3.9875068e+00   2.1033300e+00   3.7742442e+00   2.7737202e+00   4.4878331e+00   2.7191843e+00   4.4047015e+00   1.7842976e+00   6.9658871e+00   1.7772214e+00   6.6758539e+00   9.3569526e-01   1.0734490e+00   8.4072859e-01   9.4897242e-01   1.1556405e+00   1.7622911e+00   1.0800794e+00   1.5531992e+00   1.2803803e+00   1.6627085e+00   1.1862372e+00   1.5159548e+00   1.1617710e+00   4.5290576e+00   1.2132074e+00   4.3480364e+00   2.5564977e+00   3.7362342e+00   2.8409436e+00   5.1564521e+00   1.9642581e+00   3.9965465e+00   2.1822940e+00   4.9483715e+00   2.5007897e+00   3.7397840e+00   2.7617147e+00   5.2408926e+00   1.6332831e+00   4.4607276e+00   1.6490743e+00   4.9638472e+00   2.9738297e+00   2.2550895e+00   2.8689917e+00   1.6617210e+00   2.9738297e+00   2.2899253e+00   2.8785988e+00   1.7390689e+00   2.8129411e+00   2.1444730e+00   2.7579011e+00   1.7899909e+00   9.4095183e-01   1.1764041e+00   1.2971721e+00   1.1589651e+00             NaN             NaN             NaN             NaN
   6.6500000e-01   3.0107973e+00   5.3334993e+00   2.9807112e+00   5.3805274e+00   2.2985270e+00   4.9666311e+00   2.2884248e+00   5.1651575e+00   2.9451834e+00   5.2933451e+00   2.8873135e+00   5.4668534e+00   1.9283864e+00   4.3179839e+00   1.7277435e+00   5.1781268e+00   3.0107973e+00   5.3334993e+00   2.9807112e+00   5.3805274e+00   2.2898011e+00   5.2471594e+00   2.2884248e+00   5.1651575e+00   2.9390729e+00   5.3209286e+00   2.8873135e+00   5.4668534e+00   1.7999094e+00   5.3218728e+00   1.7277435e+00   5.1781268e+00   2.8280822e+00   4.3677091e+00   2.7716625e+00   4.2656073e+00   2.1195309e+00   4.0054015e+00   2.1111951e+00   3.7878501e+00   2.7825517e+00   4.4985641e+00   2.7281962e+00   4.4194984e+00   1.7928663e+00   6.9753821e+00   1.7867335e+00   6.6874336e+00   9.4415121e-01   1.0839125e+00   8.5008147e-01   9.5640343e-01   1.1633885e+00   1.7831892e+00   1.0894032e+00   1.5815863e+00   1.2953063e+00   1.6815066e+00   1.1956122e+00   1.5310289e+00   1.1649486e+00   4.5626692e+00   1.2152790e+00   4.3736687e+00   2.5721109e+00   3.7439864e+00   2.8602784e+00   5.1631323e+00   1.9703252e+00   4.0024578e+00   2.1959632e+00   4.9564642e+00   2.5092045e+00   3.7483044e+00   2.7706544e+00   5.2459705e+00   1.6410991e+00   4.4671403e+00   1.6579357e+00   4.9689096e+00   2.9893834e+00   2.2657218e+00   2.8782238e+00   1.6709609e+00   2.9893834e+00   2.2991316e+00   2.8870306e+00   1.7495263e+00   2.8212721e+00   2.1522437e+00   2.7651470e+00   1.7991107e+00   9.5364385e-01   1.1793306e+00   1.3325648e+00   1.1617640e+00             NaN             NaN             NaN             NaN
   6.7000000e-01   3.0283897e+00   5.3421893e+00   2.9950552e+00   5.3876613e+00   2.3078490e+00   4.9753814e+00   2.2998851e+00   5.1710771e+00   2.9568094e+00   5.2971311e+00   2.8997391e+00   5.4728342e+00   1.9347923e+00   4.3235710e+00   1.7390072e+00   5.1826840e+00   3.0283897e+00   5.3421893e+00   2.9950552e+00   5.3876613e+00   2.2962476e+00   5.2518313e+00   2.2998851e+00   5.1710771e+00   2.9531300e+00   5.3254182e+00   2.8997391e+00   5.4728342e+00   1.8100523e+00   5.3262685e+00   1.7390072e+00   5.1826840e+00   2.8412457e+00   4.3880142e+00   2.7895035e+00   4.2879026e+00   2.1272492e+00   4.0127629e+00   2.1159653e+00   3.7988550e+00   2.7927230e+00   4.5072393e+00   2.7357510e+00   4.4361506e+00   1.8026958e+00   6.9849453e+00   1.7985869e+00   6.7000986e+00   9.5330253e-01   1.0972402e+00   8.5852691e-01   9.7059745e-01   1.1708258e+00   1.7947358e+00   1.0965833e+00   1.6032837e+00   1.3048020e+00   1.7013211e+00   1.2080789e+00   1.5493855e+00   1.1690123e+00   4.6024675e+00   1.2193201e+00   4.4109566e+00   2.5817515e+00   3.7508552e+00   2.8740429e+00   5.1699780e+00   1.9784073e+00   4.0093988e+00   2.2069604e+00   4.9621447e+00   2.5168511e+00   3.7569317e+00   2.7825779e+00   5.2517096e+00   1.6472966e+00   4.4749592e+00   1.6687443e+00   4.9732826e+00   3.0037348e+00   2.2758713e+00   2.8919325e+00   1.6804261e+00   3.0037348e+00   2.3095969e+00   2.8997748e+00   1.7577452e+00   2.8336486e+00   2.1615679e+00   2.7728228e+00   1.8074733e+00   9.5999750e-01   1.1800060e+00   1.3362037e+00   1.1643762e+00             NaN             NaN             NaN             NaN
   6.7500000e-01   3.0393236e+00   5.3471445e+00   3.0104249e+00   5.3946570e+00   2.3173898e+00   4.9805371e+00   2.3089526e+00   5.1768941e+00   2.9663520e+00   5.3024083e+00   2.9090466e+00   5.4767809e+00   1.9438889e+00   4.3308583e+00   1.7496689e+00   5.1876493e+00   3.0393236e+00   5.3471445e+00   3.0104249e+00   5.3946570e+00   2.3059478e+00   5.2569442e+00   2.3089526e+00   5.1768941e+00   2.9608990e+00   5.3296276e+00   2.9090466e+00   5.4767809e+00   1.8188019e+00   5.3292673e+00   1.7496689e+00   5.1876493e+00   2.8575013e+00   4.4085065e+00   2.8034408e+00   4.3044565e+00   2.1367607e+00   4.0232825e+00   2.1226224e+00   3.8098239e+00   2.8002508e+00   4.5172724e+00   2.7438144e+00   4.4507429e+00   1.8132574e+00   6.9934692e+00   1.8083130e+00   6.7117695e+00   9.6010630e-01   1.1108921e+00   8.6625812e-01   9.7991877e-01   1.1768493e+00   1.8114731e+00   1.1057826e+00   1.6212029e+00   1.3202211e+00   1.7235262e+00   1.2183685e+00   1.5686552e+00   1.1731664e+00   4.6345382e+00   1.2236480e+00   4.4540984e+00   2.5921890e+00   3.7564213e+00   2.8887916e+00   5.1766911e+00   1.9856258e+00   4.0152131e+00   2.2156616e+00   4.9677267e+00   2.5263636e+00   3.7623685e+00   2.7915093e+00   5.2554968e+00   1.6519007e+00   4.4852159e+00   1.6789752e+00   4.9780473e+00   3.0188159e+00   2.2853186e+00   2.9027378e+00   1.6889896e+00   3.0188159e+00   2.3177925e+00   2.9133688e+00   1.7669192e+00   2.8447645e+00   2.1719057e+00   2.7839548e+00   1.8184521e+00   9.7176313e-01   1.1859718e+00   1.3423713e+00   1.1686482e+00             NaN             NaN             NaN             NaN
   6.8000000e-01   3.0585200e+00   5.3565085e+00   3.0282912e+00   5.4026197e+00   2.3279141e+00   4.9884773e+00   2.3171723e+00   5.1831081e+00   2.9779967e+00   5.3068781e+00   2.9210786e+00   5.4817697e+00   1.9551265e+00   4.3395513e+00   1.7563592e+00   5.1945281e+00   3.0585200e+00   5.3565085e+00   3.0282912e+00   5.4026197e+00   2.3142288e+00   5.2636659e+00   2.3171723e+00   5.1831081e+00   2.9738563e+00   5.3334203e+00   2.9210786e+00   5.4817697e+00   1.8276571e+00   5.3332906e+00   1.7563592e+00   5.1945281e+00   2.8718755e+00   4.4203253e+00   2.8126210e+00   4.3217903e+00   2.1449097e+00   4.0380461e+00   2.1321532e+00   3.8186844e+00   2.8078701e+00   4.5285333e+00   2.7508490e+00   4.4604689e+00   1.8262597e+00   7.0020303e+00   1.8194770e+00   6.7238513e+00   9.7226032e-01   1.1219702e+00   8.7629945e-01   9.9096090e-01   1.1852652e+00   1.8315953e+00   1.1109052e+00   1.6350531e+00   1.3297752e+00   1.7389808e+00   1.2286394e+00   1.5876337e+00   1.1760889e+00   4.6794812e+00   1.2282002e+00   4.4880736e+00   2.6044583e+00   3.7655016e+00   2.9059360e+00   5.1843320e+00   1.9972281e+00   4.0207523e+00   2.2235492e+00   4.9736896e+00   2.5321044e+00   3.7706812e+00   2.8030552e+00   5.2602840e+00   1.6599169e+00   4.4961371e+00   1.6853952e+00   4.9846481e+00   3.0349671e+00   2.2952464e+00   2.9118272e+00   1.7001014e+00   3.0349671e+00   2.3301744e+00   2.9220662e+00   1.7773132e+00   2.8600131e+00   2.1797296e+00   2.7933864e+00   1.8324396e+00   9.8288159e-01   1.2051129e+00   1.3505240e+00   1.1724655e+00             NaN             NaN             NaN             NaN
   6.8500000e-01   3.0750215e+00   5.3633654e+00   3.0426252e+00   5.4112089e+00   2.3360579e+00   4.9952187e+00   2.3230477e+00   5.1888039e+00   2.9892874e+00   5.3120483e+00   2.9317943e+00   5.4874081e+00   1.9629537e+00   4.3468617e+00   1.7677172e+00   5.2008236e+00   3.0750215e+00   5.3633654e+00   3.0426252e+00   5.4112089e+00   2.3227822e+00   5.2714352e+00   2.3230477e+00   5.1888039e+00   2.9828312e+00   5.3371206e+00   2.9317943e+00   5.4874081e+00   1.8367516e+00   5.3363541e+00   1.7677172e+00   5.2008236e+00   2.8843030e+00   4.4321507e+00   2.8278548e+00   4.3429407e+00   2.1509254e+00   4.0486284e+00   2.1389258e+00   3.8319760e+00   2.8158610e+00   4.5382041e+00   2.7625241e+00   4.4766621e+00   1.8364477e+00   7.0127691e+00   1.8319395e+00   6.7353173e+00   9.8062558e-01   1.1300222e+00   8.8594900e-01   9.9845745e-01   1.1939363e+00   1.8566428e+00   1.1191398e+00   1.6532328e+00   1.3374333e+00   1.7623369e+00   1.2394277e+00   1.6067170e+00   1.1796141e+00   4.7070685e+00   1.2309882e+00   4.5271161e+00   2.6192217e+00   3.7722003e+00   2.9196908e+00   5.1925742e+00   2.0054200e+00   4.0286572e+00   2.2291872e+00   4.9791552e+00   2.5379476e+00   3.7786211e+00   2.8133380e+00   5.2656946e+00   1.6662561e+00   4.5041100e+00   1.6962943e+00   4.9906893e+00   3.0541132e+00   2.3049426e+00   2.9231867e+00   1.7086746e+00   3.0541132e+00   2.3388565e+00   2.9330477e+00   1.7860701e+00   2.8751992e+00   2.1878875e+00   2.8043054e+00   1.8405597e+00   9.8476450e-01   1.2115894e+00   1.3591549e+00   1.1762225e+00             NaN             NaN             NaN             NaN
   6.9000000e-01   3.0873781e+00   5.3695226e+00   3.0555319e+00   5.4205620e+00   2.3454880e+00   5.0020724e+00   2.3304679e+00   5.1930853e+00   2.9998910e+00   5.3166406e+00   2.9406676e+00   5.4918405e+00   1.9757606e+00   4.3527897e+00   1.7800392e+00   5.2055775e+00   3.0873781e+00   5.3695226e+00   3.0555319e+00   5.4205620e+00   2.3340898e+00   5.2759235e+00   2.3304679e+00   5.1930853e+00   2.9948685e+00   5.3416099e+00   2.9406676e+00   5.4918405e+00   1.8482895e+00   5.3394101e+00   1.7800392e+00   5.2055775e+00   2.8963727e+00   4.4473134e+00   2.8429580e+00   4.3565251e+00   2.1583355e+00   4.0622357e+00   2.1436439e+00   3.8436582e+00   2.8286791e+00   4.5477343e+00   2.7755882e+00   4.4903218e+00   1.8470386e+00   7.0188389e+00   1.8395262e+00   6.7477071e+00   9.9000083e-01   1.1445230e+00   8.9512965e-01   1.0092968e+00   1.2003396e+00   1.8784002e+00   1.1262023e+00   1.6755249e+00   1.3457569e+00   1.7859334e+00   1.2502576e+00   1.6269531e+00   1.1832970e+00   4.7401720e+00   1.2353050e+00   4.5602060e+00   2.6305158e+00   3.7803493e+00   2.9320761e+00   5.2015494e+00   2.0147581e+00   4.0383500e+00   2.2363076e+00   4.9832637e+00   2.5493670e+00   3.7880173e+00   2.8218528e+00   5.2699479e+00   1.6721515e+00   4.5117035e+00   1.7081185e+00   4.9952511e+00   3.0703317e+00   2.3123329e+00   2.9321070e+00   1.7195408e+00   3.0703317e+00   2.3465739e+00   2.9428242e+00   1.7959485e+00   2.8893368e+00   2.1960045e+00   2.8137910e+00   1.8504458e+00   9.9129935e-01   1.2171948e+00   1.3620395e+00   1.1790357e+00             NaN             NaN             NaN             NaN
   6.9500000e-01   3.1050169e+00   5.3768711e+00   3.0785636e+00   5.4267135e+00   2.3550325e+00   5.0087243e+00   2.3410227e+00   5.1990693e+00   3.0066675e+00   5.3211663e+00   2.9503846e+00   5.4960897e+00   1.9868797e+00   4.3593875e+00   1.7924884e+00   5.2104428e+00   3.1050169e+00   5.3768711e+00   3.0785636e+00   5.4267135e+00   2.3412317e+00   5.2814953e+00   2.3410227e+00   5.1990693e+00   3.0030739e+00   5.3457849e+00   2.9503846e+00   5.4960897e+00   1.8566451e+00   5.3442714e+00   1.7924884e+00   5.2104428e+00   2.9092493e+00   4.4642759e+00   2.8571788e+00   4.3709953e+00   2.1680020e+00   4.0749824e+00   2.1548748e+00   3.8563196e+00   2.8385988e+00   4.5586151e+00   2.7863884e+00   4.4995595e+00   1.8593890e+00   7.0265447e+00   1.8585499e+00   6.7573223e+00   9.9768911e-01   1.1619049e+00   9.0313151e-01   1.0227522e+00   1.2097668e+00   1.8949520e+00   1.1327338e+00   1.6918196e+00   1.3553046e+00   1.8168304e+00   1.2584280e+00   1.6562182e+00   1.1860684e+00   4.7803453e+00   1.2384329e+00   4.5906766e+00   2.6421324e+00   3.7877807e+00   2.9541772e+00   5.2074524e+00   2.0216832e+00   4.0449637e+00   2.2464359e+00   4.9890059e+00   2.5541668e+00   3.7939616e+00   2.8311772e+00   5.2740254e+00   1.6791633e+00   4.5241823e+00   1.7200646e+00   4.9999199e+00   3.0872630e+00   2.3202248e+00   2.9421253e+00   1.7296192e+00   3.0872630e+00   2.3559231e+00   2.9541320e+00   1.8064314e+00   2.8994490e+00   2.2040111e+00   2.8227499e+00   1.8616722e+00   1.0068273e+00   1.2216196e+00   1.3644536e+00   1.1832732e+00             NaN             NaN             NaN             NaN
   7.0000000e-01   3.1254980e+00   5.3823300e+00   3.0903564e+00   5.4343804e+00   2.3625137e+00   5.0132236e+00   2.3521591e+00   5.2070212e+00   3.0155202e+00   5.3265482e+00   2.9584813e+00   5.5008423e+00   1.9950270e+00   4.3642115e+00   1.8008458e+00   5.2156181e+00   3.1254980e+00   5.3823300e+00   3.0903564e+00   5.4343804e+00   2.3506939e+00   5.2861133e+00   2.3521591e+00   5.2070212e+00   3.0077211e+00   5.3507227e+00   2.9584813e+00   5.5008423e+00   1.8667170e+00   5.3485587e+00   1.8008458e+00   5.2156181e+00   2.9265989e+00   4.4822023e+00   2.8690040e+00   4.3882303e+00   2.1770502e+00   4.0905377e+00   2.1628688e+00   3.8671573e+00   2.8488700e+00   4.5711209e+00   2.7977495e+00   4.5146918e+00   1.8748546e+00   7.0351576e+00   1.8684558e+00   6.7712694e+00   1.0048997e+00   1.1765518e+00   9.0972428e-01   1.0403399e+00   1.2190586e+00   1.9189025e+00   1.1425268e+00   1.7149490e+00   1.3657105e+00   1.8476100e+00   1.2701483e+00   1.6842856e+00   1.1907113e+00   4.8162352e+00   1.2432339e+00   4.6369238e+00   2.6560074e+00   3.7927622e+00   2.9654935e+00   5.2148095e+00   2.0295551e+00   4.0514603e+00   2.2571224e+00   4.9966365e+00   2.5618512e+00   3.8023344e+00   2.8389467e+00   5.2785860e+00   1.6856592e+00   4.5325306e+00   1.7280843e+00   5.0048860e+00   3.1036002e+00   2.3283935e+00   2.9510296e+00   1.7383663e+00   3.1036002e+00   2.3660742e+00   2.9641621e+00   1.8152447e+00   2.9201050e+00   2.2130678e+00   2.8302469e+00   1.8731266e+00   1.0155109e+00   1.2369515e+00   1.3803837e+00   1.1871300e+00             NaN             NaN             NaN             NaN
   7.0500000e-01   3.1434065e+00   5.3914043e+00   3.1091957e+00   5.4395396e+00   2.3709005e+00   5.0178673e+00   2.3637328e+00   5.2119170e+00   3.0276475e+00   5.3303111e+00   2.9721915e+00   5.5046977e+00   2.0059347e+00   4.3701836e+00   1.8119062e+00   5.2210955e+00   3.1434065e+00   5.3914043e+00   3.1091957e+00   5.4395396e+00   2.3599548e+00   5.2917449e+00   2.3637328e+00   5.2119170e+00   3.0194451e+00   5.3540771e+00   2.9721915e+00   5.5046977e+00   1.8746234e+00   5.3529054e+00   1.8119062e+00   5.2210955e+00   2.9399719e+00   4.4987638e+00   2.8836009e+00   4.4040292e+00   2.1851470e+00   4.1048331e+00   2.1709508e+00   3.8792629e+00   2.8546222e+00   4.5823304e+00   2.8070194e+00   4.5255222e+00   1.8857935e+00   7.0467059e+00   1.8791811e+00   6.7821834e+00   1.0172916e+00   1.1891724e+00   9.1587226e-01   1.0598780e+00   1.2274083e+00   1.9386937e+00   1.1493548e+00   1.7382982e+00   1.3812558e+00   1.8635629e+00   1.2789634e+00   1.7090639e+00   1.1939710e+00   4.8635202e+00   1.2475969e+00   4.6696463e+00   2.6694456e+00   3.7995092e+00   2.9835716e+00   5.2197603e+00   2.0356398e+00   4.0570054e+00   2.2682285e+00   5.0013345e+00   2.5696206e+00   3.8109802e+00   2.8521030e+00   5.2822857e+00   1.6914075e+00   4.5427565e+00   1.7386979e+00   5.0101421e+00   3.1179014e+00   2.3397070e+00   2.9620293e+00   1.7441621e+00   3.1179014e+00   2.3758482e+00   2.9730267e+00   1.8232469e+00   2.9337560e+00   2.2220582e+00   2.8394622e+00   1.8852230e+00   1.0219694e+00   1.2490225e+00   1.3874737e+00   1.1919134e+00             NaN             NaN             NaN             NaN
   7.1000000e-01   3.1570798e+00   5.3951594e+00   3.1232383e+00   5.4448071e+00   2.3823117e+00   5.0257444e+00   2.3720424e+00   5.2187969e+00   3.0388106e+00   5.3344710e+00   2.9830367e+00   5.5082571e+00   2.0149345e+00   4.3773462e+00   1.8195845e+00   5.2261462e+00   3.1570798e+00   5.3951594e+00   3.1232383e+00   5.4448071e+00   2.3708702e+00   5.2981019e+00   2.3720424e+00   5.2187969e+00   3.0328968e+00   5.3583669e+00   2.9830367e+00   5.5082571e+00   1.8860658e+00   5.3565253e+00   1.8195845e+00   5.2261462e+00   2.9563124e+00   4.5162486e+00   2.8973906e+00   4.4197512e+00   2.1907690e+00   4.1210289e+00   2.1803963e+00   3.8959411e+00   2.8641302e+00   4.5898639e+00   2.8150927e+00   4.5336465e+00   1.8977520e+00   7.0566001e+00   1.8896992e+00   6.7948240e+00   1.0279558e+00   1.2061854e+00   9.2417832e-01   1.0755746e+00   1.2356854e+00   1.9689251e+00   1.1580610e+00   1.7638650e+00   1.3894132e+00   1.8858525e+00   1.2896571e+00   1.7303448e+00   1.1982765e+00   4.9169318e+00   1.2520656e+00   4.7098170e+00   2.6804431e+00   3.8054323e+00   2.9970469e+00   5.2248149e+00   2.0469936e+00   4.0637035e+00   2.2762023e+00   5.0079364e+00   2.5779325e+00   3.8189701e+00   2.8625099e+00   5.2857013e+00   1.6989436e+00   4.5548173e+00   1.7460660e+00   5.0149888e+00   3.1333462e+00   2.3481067e+00   2.9715760e+00   1.7556732e+00   3.1333462e+00   2.3846969e+00   2.9829062e+00   1.8329751e+00   2.9446466e+00   2.2314651e+00   2.8479250e+00   1.8979949e+00   1.0286440e+00   1.2628132e+00   1.3955251e+00   1.1950399e+00             NaN             NaN             NaN             NaN
   7.1500000e-01   3.1713169e+00   5.4012289e+00   3.1383524e+00   5.4491862e+00   2.3946261e+00   5.0301071e+00   2.3834532e+00   5.2238194e+00   3.0471183e+00   5.3394709e+00   2.9935622e+00   5.5127438e+00   2.0240296e+00   4.3842154e+00   1.8272644e+00   5.2332859e+00   3.1713169e+00   5.4012289e+00   3.1383524e+00   5.4491862e+00   2.3790765e+00   5.3047736e+00   2.3834532e+00   5.2238194e+00   3.0410944e+00   5.3623894e+00   2.9935622e+00   5.5127438e+00   1.8958315e+00   5.3596887e+00   1.8272644e+00   5.2332859e+00   2.9646779e+00   4.5306463e+00   2.9084848e+00   4.4369575e+00   2.1994845e+00   4.1333498e+00   2.1879129e+00   3.9077749e+00   2.8713638e+00   4.6026944e+00   2.8263218e+00   4.5461559e+00   1.9098850e+00   7.0648972e+00   1.8973986e+00   6.8076054e+00   1.0354408e+00   1.2281439e+00   9.3483790e-01   1.0880788e+00   1.2442888e+00   1.9935465e+00   1.1660661e+00   1.7829791e+00   1.3964445e+00   1.9094578e+00   1.2999272e+00   1.7458600e+00   1.2015169e+00   4.9693094e+00   1.2579229e+00   4.7454749e+00   2.6923908e+00   3.8121136e+00   3.0115503e+00   5.2290171e+00   2.0551750e+00   4.0698377e+00   2.2871520e+00   5.0127560e+00   2.5851200e+00   3.8266140e+00   2.8726102e+00   5.2900066e+00   1.7046507e+00   4.5641891e+00   1.7534356e+00   5.0218400e+00   3.1438059e+00   2.3579601e+00   2.9827675e+00   1.7698778e+00   3.1438059e+00   2.3952873e+00   2.9923312e+00   1.8463094e+00   2.9560146e+00   2.2393109e+00   2.8584341e+00   1.9072368e+00   1.0419387e+00   1.2687133e+00   1.4030313e+00   1.2001291e+00             NaN             NaN             NaN             NaN
   7.2000000e-01   3.1818264e+00   5.4074519e+00   3.1480594e+00   5.4562552e+00   2.4037205e+00   5.0344345e+00   2.3902995e+00   5.2294506e+00   3.0567650e+00   5.3424387e+00   3.0001592e+00   5.5171444e+00   2.0349395e+00   4.3895888e+00   1.8374058e+00   5.2396762e+00   3.1818264e+00   5.4074519e+00   3.1480594e+00   5.4562552e+00   2.3923426e+00   5.3103950e+00   2.3902995e+00   5.2294506e+00   3.0490646e+00   5.3667494e+00   3.0001592e+00   5.5171444e+00   1.9072435e+00   5.3634321e+00   1.8374058e+00   5.2396762e+00   2.9793307e+00   4.5521218e+00   2.9230231e+00   4.4578284e+00   2.2098532e+00   4.1467049e+00   2.1985444e+00   3.9216327e+00   2.8794682e+00   4.6149419e+00   2.8359148e+00   4.5586823e+00   1.9177827e+00   7.0727800e+00   1.9049264e+00   6.8155769e+00   1.0469251e+00   1.2467807e+00   9.4284093e-01   1.1051720e+00   1.2519281e+00   2.0201793e+00   1.1744948e+00   1.7989120e+00   1.4117370e+00   1.9281712e+00   1.3075240e+00   1.7638755e+00   1.2062194e+00   5.0070307e+00   1.2605850e+00   4.7767003e+00   2.7056996e+00   3.8173695e+00   3.0208651e+00   5.2358004e+00   2.0642617e+00   4.0741913e+00   2.2937217e+00   5.0181597e+00   2.5933728e+00   3.8328911e+00   2.8789407e+00   5.2942295e+00   1.7096679e+00   4.5706124e+00   1.7631672e+00   5.0279721e+00   3.1529922e+00   2.3672669e+00   2.9895304e+00   1.7772996e+00   3.1529922e+00   2.4024349e+00   2.9999251e+00   1.8556152e+00   2.9706764e+00   2.2489019e+00   2.8679416e+00   1.9157254e+00   1.0500634e+00   1.2787703e+00   1.4137160e+00   1.2045405e+00             NaN             NaN             NaN             NaN
   7.2500000e-01   3.1926634e+00   5.4133075e+00   3.1633376e+00   5.4620454e+00   2.4135850e+00   5.0388597e+00   2.4019924e+00   5.2355763e+00   3.0689667e+00   5.3483656e+00   3.0069230e+00   5.5225189e+00   2.0475760e+00   4.3953832e+00   1.8464481e+00   5.2451357e+00   3.1926634e+00   5.4133075e+00   3.1633376e+00   5.4620454e+00   2.4005823e+00   5.3187519e+00   2.4019924e+00   5.2355763e+00   3.0607827e+00   5.3714308e+00   3.0069230e+00   5.5225189e+00   1.9174324e+00   5.3669098e+00   1.8464481e+00   5.2451357e+00   2.9951721e+00   4.5661107e+00   2.9366961e+00   4.4735285e+00   2.2221689e+00   4.1621136e+00   2.2064725e+00   3.9353296e+00   2.8963214e+00   4.6294443e+00   2.8469423e+00   4.5698711e+00   1.9273855e+00   7.0821886e+00   1.9153040e+00   6.8284259e+00   1.0574714e+00   1.2630466e+00   9.5222068e-01   1.1258625e+00   1.2630803e+00   2.0409611e+00   1.1821117e+00   1.8286585e+00   1.4177069e+00   1.9506083e+00   1.3228674e+00   1.7861902e+00   1.2097353e+00   5.0494712e+00   1.2648125e+00   4.8112432e+00   2.7151175e+00   3.8240222e+00   3.0355260e+00   5.2413567e+00   2.0710679e+00   4.0802083e+00   2.3049422e+00   5.0240379e+00   2.5994167e+00   3.8405856e+00   2.8854311e+00   5.2993868e+00   1.7165466e+00   4.5781923e+00   1.7718441e+00   5.0332111e+00   3.1672075e+00   2.3781050e+00   2.9980873e+00   1.7857160e+00   3.1672075e+00   2.4137709e+00   3.0085935e+00   1.8653593e+00   2.9874660e+00   2.2595401e+00   2.8801228e+00   1.9268014e+00   1.0643781e+00   1.2808451e+00   1.4197895e+00   1.2080432e+00             NaN             NaN             NaN             NaN
   7.3000000e-01   3.2038786e+00   5.4194532e+00   3.1770038e+00   5.4672731e+00   2.4234355e+00   5.0445468e+00   2.4118132e+00   5.2404661e+00   3.0797606e+00   5.3516030e+00   3.0139134e+00   5.5265772e+00   2.0585612e+00   4.4031785e+00   1.8556930e+00   5.2502761e+00   3.2038786e+00   5.4194532e+00   3.1770038e+00   5.4672731e+00   2.4103834e+00   5.3249117e+00   2.4118132e+00   5.2404661e+00   3.0716174e+00   5.3755595e+00   3.0139134e+00   5.5265772e+00   1.9303790e+00   5.3708304e+00   1.8556930e+00   5.2502761e+00   3.0114905e+00   4.5826794e+00   2.9495806e+00   4.4873794e+00   2.2297213e+00   4.1769566e+00   2.2153396e+00   3.9482567e+00   2.9053948e+00   4.6423167e+00   2.8561439e+00   4.5824631e+00   1.9364519e+00   7.0914155e+00   1.9231277e+00   6.8431795e+00   1.0653844e+00   1.2781159e+00   9.6331934e-01   1.1457201e+00   1.2711141e+00   2.0553797e+00   1.1922095e+00   1.8546384e+00   1.4311131e+00   1.9731448e+00   1.3325776e+00   1.8063811e+00   1.2138314e+00   5.0889213e+00   1.2692975e+00   4.8651793e+00   2.7292966e+00   3.8307072e+00   3.0486400e+00   5.2463732e+00   2.0805041e+00   4.0865253e+00   2.3143662e+00   5.0287301e+00   2.6080197e+00   3.8486011e+00   2.8921391e+00   5.3032811e+00   1.7244678e+00   4.5854025e+00   1.7807155e+00   5.0381437e+00   3.1861080e+00   2.3894643e+00   3.0065824e+00   1.7929913e+00   3.1861080e+00   2.4260204e+00   3.0182197e+00   1.8729572e+00   3.0027045e+00   2.2663868e+00   2.8873292e+00   1.9389038e+00   1.0745058e+00   1.2912478e+00   1.4354288e+00   1.2102706e+00             NaN             NaN             NaN             NaN
   7.3500000e-01   3.2190941e+00   5.4250610e+00   3.1880026e+00   5.4743967e+00   2.4349970e+00   5.0499105e+00   2.4249187e+00   5.2478079e+00   3.0913271e+00   5.3554960e+00   3.0241653e+00   5.5305733e+00   2.0691092e+00   4.4097918e+00   1.8652484e+00   5.2577282e+00   3.2190941e+00   5.4250610e+00   3.1880026e+00   5.4743967e+00   2.4222143e+00   5.3296043e+00   2.4249187e+00   5.2478079e+00   3.0822968e+00   5.3812400e+00   3.0241653e+00   5.5305733e+00   1.9389424e+00   5.3740596e+00   1.8652484e+00   5.2577282e+00   3.0231315e+00   4.5995965e+00   2.9665997e+00   4.5039852e+00   2.2354167e+00   4.1909084e+00   2.2247000e+00   3.9589369e+00   2.9146497e+00   4.6527483e+00   2.8640243e+00   4.5952416e+00   1.9465591e+00   7.1025424e+00   1.9362726e+00   6.8513852e+00   1.0731457e+00   1.2926574e+00   9.7328604e-01   1.1613259e+00   1.2791128e+00   2.0760972e+00   1.2044586e+00   1.8722323e+00   1.4420941e+00   1.9926181e+00   1.3449950e+00   1.8347952e+00   1.2176891e+00   5.1377593e+00   1.2737891e+00   4.9184354e+00   2.7393140e+00   3.8357175e+00   3.0591944e+00   5.2532090e+00   2.0880308e+00   4.0904728e+00   2.3269422e+00   5.0357753e+00   2.6182400e+00   3.8569852e+00   2.9019768e+00   5.3071158e+00   1.7326677e+00   4.5945157e+00   1.7898848e+00   5.0452947e+00   3.1957738e+00   2.4001783e+00   3.0189322e+00   1.8025437e+00   3.1957738e+00   2.4351579e+00   3.0275263e+00   1.8810023e+00   3.0177554e+00   2.2752841e+00   2.8974220e+00   1.9505728e+00   1.0858611e+00   1.3108108e+00   1.4367262e+00   1.2133320e+00             NaN             NaN             NaN             NaN
   7.4000000e-01   3.2321760e+00   5.4294521e+00   3.1993274e+00   5.4801133e+00   2.4467240e+00   5.0571521e+00   2.4372885e+00   5.2546512e+00   3.0978783e+00   5.3574832e+00   3.0376761e+00   5.5345595e+00   2.0780878e+00   4.4153186e+00   1.8722188e+00   5.2630129e+00   3.2321760e+00   5.4294521e+00   3.1993274e+00   5.4801133e+00   2.4352912e+00   5.3361688e+00   2.4372885e+00   5.2546512e+00   3.0925048e+00   5.3847286e+00   3.0376761e+00   5.5345595e+00   1.9478307e+00   5.3771646e+00   1.8722188e+00   5.2630129e+00   3.0367034e+00   4.6121817e+00   2.9846152e+00   4.5201378e+00   2.2465650e+00   4.2027592e+00   2.2334069e+00   3.9713117e+00   2.9244930e+00   4.6665253e+00   2.8714378e+00   4.6073683e+00   1.9596424e+00   7.1111890e+00   1.9469509e+00   6.8617776e+00   1.0837221e+00   1.3127742e+00   9.8708576e-01   1.1835183e+00   1.2861441e+00   2.1026912e+00   1.2138758e+00   1.8960290e+00   1.4566783e+00   2.0184651e+00   1.3606257e+00   1.8631665e+00   1.2215236e+00   5.1824088e+00   1.2786155e+00   4.9706850e+00   2.7482222e+00   3.8441782e+00   3.0700616e+00   5.2586946e+00   2.1000254e+00   4.1001162e+00   2.3388122e+00   5.0423421e+00   2.6278399e+00   3.8654821e+00   2.9149418e+00   5.3109409e+00   1.7396278e+00   4.6064849e+00   1.7965736e+00   5.0503659e+00   3.2094295e+00   2.4080558e+00   3.0278655e+00   1.8122714e+00   3.2094295e+00   2.4444323e+00   3.0383541e+00   1.8922497e+00   3.0310103e+00   2.2805403e+00   2.9076280e+00   1.9613986e+00   1.0986061e+00   1.3219375e+00   1.4740045e+00   1.2162481e+00             NaN             NaN             NaN             NaN
   7.4500000e-01   3.2451282e+00   5.4356458e+00   3.2158914e+00   5.4882165e+00   2.4578938e+00   5.0613913e+00   2.4461692e+00   5.2586344e+00   3.1096725e+00   5.3615489e+00   3.0452900e+00   5.5394222e+00   2.0876470e+00   4.4238158e+00   1.8808316e+00   5.2683542e+00   3.2451282e+00   5.4356458e+00   3.2158914e+00   5.4882165e+00   2.4433011e+00   5.3425758e+00   2.4461692e+00   5.2586344e+00   3.1012029e+00   5.3879192e+00   3.0452900e+00   5.5394222e+00   1.9587779e+00   5.3801641e+00   1.8808316e+00   5.2683542e+00   3.0525412e+00   4.6263669e+00   3.0009148e+00   4.5366813e+00   2.2563105e+00   4.2141959e+00   2.2419268e+00   3.9889371e+00   2.9340901e+00   4.6742622e+00   2.8784837e+00   4.6255046e+00   1.9715656e+00   7.1182636e+00   1.9584039e+00   6.8731777e+00   1.0971824e+00   1.3323704e+00   9.9999709e-01   1.1966390e+00   1.2953795e+00   2.1190475e+00   1.2227873e+00   1.9160346e+00   1.4665732e+00   2.0396644e+00   1.3718596e+00   1.8897916e+00   1.2253577e+00   5.2281334e+00   1.2833715e+00   5.0166286e+00   2.7611099e+00   3.8505696e+00   3.0859563e+00   5.2664704e+00   2.1099909e+00   4.1057193e+00   2.3473341e+00   5.0461643e+00   2.6354201e+00   3.8742863e+00   2.9222480e+00   5.3156072e+00   1.7491976e+00   4.6143448e+00   1.8048384e+00   5.0554914e+00   3.2227649e+00   2.4201248e+00   3.0361115e+00   1.8220638e+00   3.2227649e+00   2.4570416e+00   3.0471375e+00   1.9001737e+00   3.0403158e+00   2.2878037e+00   2.9167042e+00   1.9688138e+00   1.1127782e+00   1.3332472e+00   1.4786983e+00   1.2210837e+00             NaN             NaN             NaN             NaN
   7.5000000e-01   3.2561491e+00   5.4444491e+00   3.2290848e+00   5.4959222e+00   2.4680008e+00   5.0669110e+00   2.4561226e+00   5.2647380e+00   3.1177737e+00   5.3652653e+00   3.0558012e+00   5.5433804e+00   2.0980973e+00   4.4324861e+00   1.8911212e+00   5.2728374e+00   3.2561491e+00   5.4444491e+00   3.2290848e+00   5.4959222e+00   2.4545047e+00   5.3468055e+00   2.4561226e+00   5.2647380e+00   3.1095239e+00   5.3920633e+00   3.0558012e+00   5.5433804e+00   1.9697115e+00   5.3834145e+00   1.8911212e+00   5.2728374e+00   3.0643461e+00   4.6408053e+00   3.0135920e+00   4.5589084e+00   2.2669218e+00   4.2258546e+00   2.2522960e+00   4.0019542e+00   2.9423656e+00   4.6871914e+00   2.8903205e+00   4.6379434e+00   1.9801812e+00   7.1286217e+00   1.9669528e+00   6.8884649e+00   1.1089779e+00   1.3510944e+00   1.0098384e+00   1.2101930e+00   1.3043594e+00   2.1369455e+00   1.2321746e+00   1.9380702e+00   1.4783753e+00   2.0716488e+00   1.3891063e+00   1.9171352e+00   1.2284759e+00   5.2860264e+00   1.2880225e+00   5.0586036e+00   2.7723441e+00   3.8583426e+00   3.0986167e+00   5.2738647e+00   2.1211007e+00   4.1137985e+00   2.3568853e+00   5.0520213e+00   2.6430188e+00   3.8832699e+00   2.9323345e+00   5.3194055e+00   1.7562855e+00   4.6232876e+00   1.8147123e+00   5.0597934e+00   3.2367398e+00   2.4325173e+00   3.0456500e+00   1.8306962e+00   3.2367398e+00   2.4695711e+00   3.0562268e+00   1.9101992e+00   3.0516221e+00   2.2978717e+00   2.9238062e+00   1.9820871e+00   1.1183097e+00   1.3400669e+00   1.4837552e+00   1.2268552e+00             NaN             NaN             NaN             NaN
   7.5500000e-01   3.2727318e+00   5.4516138e+00   3.2414139e+00   5.5041951e+00   2.4798033e+00   5.0717884e+00   2.4633053e+00   5.2707881e+00   3.1254979e+00   5.3692217e+00   3.0630177e+00   5.5467148e+00   2.1053310e+00   4.4405004e+00   1.9008211e+00   5.2789524e+00   3.2727318e+00   5.4516138e+00   3.2414139e+00   5.5041951e+00   2.4669151e+00   5.3510563e+00   2.4633053e+00   5.2707881e+00   3.1187885e+00   5.3953405e+00   3.0630177e+00   5.5467148e+00   1.9843293e+00   5.3875657e+00   1.9008211e+00   5.2789524e+00   3.0763382e+00   4.6577062e+00   3.0246772e+00   4.5718601e+00   2.2716576e+00   4.2378815e+00   2.2614899e+00   4.0163343e+00   2.9545526e+00   4.6990296e+00   2.8973416e+00   4.6503949e+00   1.9932615e+00   7.1373207e+00   1.9792811e+00   6.8987938e+00   1.1193175e+00   1.3734219e+00   1.0219262e+00   1.2250235e+00   1.3159407e+00   2.1622214e+00   1.2410420e+00   1.9554680e+00   1.4930228e+00   2.0970161e+00   1.4042711e+00   1.9457754e+00   1.2336829e+00   5.3480462e+00   1.2925850e+00   5.0965859e+00   2.7820741e+00   3.8636932e+00   3.1104477e+00   5.2818034e+00   2.1272043e+00   4.1220878e+00   2.3637778e+00   5.0578269e+00   2.6498201e+00   3.8931746e+00   2.9392594e+00   5.3226051e+00   1.7632843e+00   4.6308884e+00   1.8240202e+00   5.0656614e+00   3.2481799e+00   2.4405508e+00   3.0543754e+00   1.8401881e+00   3.2481799e+00   2.4774395e+00   3.0630437e+00   1.9188831e+00   3.0666593e+00   2.3096817e+00   2.9337253e+00   1.9941801e+00   1.1330465e+00   1.3456298e+00   1.4992688e+00   1.2318595e+00             NaN             NaN             NaN             NaN
   7.6000000e-01   3.2870286e+00   5.4572709e+00   3.2561279e+00   5.5103418e+00   2.4911315e+00   5.0778098e+00   2.4731278e+00   5.2778497e+00   3.1363436e+00   5.3727415e+00   3.0723805e+00   5.5506771e+00   2.1194603e+00   4.4468362e+00   1.9127730e+00   5.2855335e+00   3.2870286e+00   5.4572709e+00   3.2561279e+00   5.5103418e+00   2.4758216e+00   5.3557216e+00   2.4731278e+00   5.2778497e+00   3.1270843e+00   5.3984044e+00   3.0723805e+00   5.5506771e+00   1.9969751e+00   5.3929990e+00   1.9127730e+00   5.2855335e+00   3.0899314e+00   4.6786177e+00   3.0337708e+00   4.5932406e+00   2.2781255e+00   4.2497932e+00   2.2719633e+00   4.0257605e+00   2.9618387e+00   4.7133191e+00   2.9053484e+00   4.6629371e+00   2.0050728e+00   7.1487420e+00   1.9929217e+00   6.9084939e+00   1.1372585e+00   1.3893716e+00   1.0323936e+00   1.2459250e+00   1.3221355e+00   2.1813552e+00   1.2506281e+00   1.9798846e+00   1.5107623e+00   2.1226522e+00   1.4210149e+00   1.9634735e+00   1.2395705e+00   5.4223560e+00   1.2957604e+00   5.1368271e+00   2.7975426e+00   3.8690875e+00   3.1245671e+00   5.2877018e+00   2.1354954e+00   4.1313406e+00   2.3732034e+00   5.0646033e+00   2.6566709e+00   3.9040076e+00   2.9482439e+00   5.3264073e+00   1.7712923e+00   4.6408916e+00   1.8354892e+00   5.0719766e+00   3.2661671e+00   2.4516105e+00   3.0636332e+00   1.8493974e+00   3.2661671e+00   2.4879068e+00   3.0752043e+00   1.9257850e+00   3.0809980e+00   2.3191831e+00   2.9433977e+00   2.0082195e+00   1.1469251e+00   1.3535341e+00   1.5059038e+00   1.2349186e+00             NaN             NaN             NaN             NaN
   7.6500000e-01   3.3028690e+00   5.4618270e+00   3.2696451e+00   5.5177179e+00   2.4996610e+00   5.0833029e+00   2.4872635e+00   5.2833067e+00   3.1439934e+00   5.3792730e+00   3.0849808e+00   5.5570045e+00   2.1307127e+00   4.4532490e+00   1.9231048e+00   5.2912780e+00   3.3028690e+00   5.4618270e+00   3.2696451e+00   5.5177179e+00   2.4845104e+00   5.3602762e+00   2.4872635e+00   5.2833067e+00   3.1387333e+00   5.4016499e+00   3.0849808e+00   5.5570045e+00   2.0038316e+00   5.3977850e+00   1.9231048e+00   5.2912780e+00   3.1032693e+00   4.6942745e+00   3.0446192e+00   4.6140134e+00   2.2872654e+00   4.2588923e+00   2.2773541e+00   4.0381055e+00   2.9747176e+00   4.7249464e+00   2.9143564e+00   4.6825695e+00   2.0153160e+00   7.1564480e+00   2.0046555e+00   6.9235517e+00   1.1489196e+00   1.4180750e+00   1.0479803e+00   1.2621625e+00   1.3306405e+00   2.2016587e+00   1.2594601e+00   1.9967202e+00   1.5226702e+00   2.1524152e+00   1.4350725e+00   1.9908936e+00   1.2436893e+00   5.4747171e+00   1.2994365e+00   5.1853694e+00   2.8084603e+00   3.8770968e+00   3.1375382e+00   5.2947798e+00   2.1442985e+00   4.1374752e+00   2.3867680e+00   5.0698398e+00   2.6649804e+00   3.9129951e+00   2.9603351e+00   5.3324791e+00   1.7790319e+00   4.6509273e+00   1.8454036e+00   5.0774890e+00   3.2802426e+00   2.4616745e+00   3.0753856e+00   1.8583357e+00   3.2802426e+00   2.4978203e+00   3.0857173e+00   1.9372132e+00   3.0928194e+00   2.3266639e+00   2.9511681e+00   2.0207452e+00   1.1593624e+00   1.3594438e+00   1.5183898e+00   1.2377196e+00             NaN             NaN             NaN             NaN
   7.7000000e-01   3.3169275e+00   5.4697565e+00   3.2822175e+00   5.5225212e+00   2.5082597e+00   5.0892042e+00   2.4965912e+00   5.2893875e+00   3.1524109e+00   5.3830009e+00   3.0916341e+00   5.5622929e+00   2.1394284e+00   4.4598988e+00   1.9331006e+00   5.2973675e+00   3.3169275e+00   5.4697565e+00   3.2822175e+00   5.5225212e+00   2.4941785e+00   5.3641630e+00   2.4965912e+00   5.2893875e+00   3.1448665e+00   5.4045314e+00   3.0916341e+00   5.5622929e+00   2.0111942e+00   5.4010599e+00   1.9331006e+00   5.2973675e+00   3.1191008e+00   4.7181168e+00   3.0562110e+00   4.6317222e+00   2.2963225e+00   4.2706857e+00   2.2850791e+00   4.0502530e+00   2.9853387e+00   4.7355506e+00   2.9242218e+00   4.6979651e+00   2.0248413e+00   7.1673378e+00   2.0168218e+00   6.9361516e+00   1.1629913e+00   1.4456616e+00   1.0580485e+00   1.2884582e+00   1.3396406e+00   2.2230114e+00   1.2675313e+00   2.0205760e+00   1.5348444e+00   2.1744861e+00   1.4471142e+00   2.0222641e+00   1.2478627e+00   5.5278306e+00   1.3036266e+00   5.2300184e+00   2.8200573e+00   3.8830786e+00   3.1496026e+00   5.2993890e+00   2.1528879e+00   4.1457842e+00   2.3957189e+00   5.0756749e+00   2.6729179e+00   3.9208369e+00   2.9667196e+00   5.3375538e+00   1.7890688e+00   4.6597393e+00   1.8549955e+00   5.0833325e+00   3.2974581e+00   2.4679095e+00   3.0847989e+00   1.8689154e+00   3.2974581e+00   2.5054690e+00   3.0957411e+00   1.9469516e+00   3.1047252e+00   2.3340021e+00   2.9593855e+00   2.0333343e+00   1.1679708e+00   1.3629029e+00   1.5522056e+00   1.2409031e+00             NaN             NaN             NaN             NaN
   7.7500000e-01   3.3335981e+00   5.4755615e+00   3.2921094e+00   5.5277411e+00   2.5166488e+00   5.0962199e+00   2.5045784e+00   5.2947041e+00   3.1607169e+00   5.3860291e+00   3.1030294e+00   5.5668239e+00   2.1479944e+00   4.4652029e+00   1.9427692e+00   5.3030708e+00   3.3335981e+00   5.4755615e+00   3.2921094e+00   5.5277411e+00   2.5028822e+00   5.3706187e+00   2.5045784e+00   5.2947041e+00   3.1538583e+00   5.4099042e+00   3.1030294e+00   5.5668239e+00   2.0205174e+00   5.4043683e+00   1.9427692e+00   5.3030708e+00   3.1310655e+00   4.7336436e+00   3.0686352e+00   4.6528683e+00   2.3044417e+00   4.2830393e+00   2.2952896e+00   4.0696136e+00   2.9937981e+00   4.7507639e+00   2.9311125e+00   4.7140264e+00   2.0389067e+00   7.1761448e+00   2.0294090e+00   6.9459117e+00   1.1781152e+00   1.4691573e+00   1.0751430e+00   1.3061426e+00   1.3481208e+00   2.2481146e+00   1.2816120e+00   2.0425024e+00   1.5495514e+00   2.2079266e+00   1.4593816e+00   2.0547640e+00   1.2532091e+00   5.5881189e+00   1.3082962e+00   5.2771538e+00   2.8334446e+00   3.8928708e+00   3.1590949e+00   5.3043980e+00   2.1616752e+00   4.1521047e+00   2.4033833e+00   5.0807767e+00   2.6784787e+00   3.9345719e+00   2.9776545e+00   5.3419017e+00   1.7998861e+00   4.6667677e+00   1.8642734e+00   5.0888053e+00   3.3109608e+00   2.4779721e+00   3.0951876e+00   1.8790042e+00   3.3109608e+00   2.5168214e+00   3.1045828e+00   1.9570818e+00   3.1165832e+00   2.3432931e+00   2.9672663e+00   2.0441670e+00   1.1879280e+00   1.3705826e+00   1.5590229e+00   1.2443640e+00             NaN             NaN             NaN             NaN
   7.8000000e-01   3.3449960e+00   5.4809270e+00   3.3130846e+00   5.5333311e+00   2.5241071e+00   5.1014741e+00   2.5147040e+00   5.2991315e+00   3.1708971e+00   5.3880285e+00   3.1133612e+00   5.5712548e+00   2.1583311e+00   4.4727614e+00   1.9527446e+00   5.3071102e+00   3.3449960e+00   5.4809270e+00   3.3130846e+00   5.5333311e+00   2.5127920e+00   5.3758536e+00   2.5147040e+00   5.2991315e+00   3.1643412e+00   5.4141480e+00   3.1133612e+00   5.5712548e+00   2.0316080e+00   5.4094208e+00   1.9527446e+00   5.3071102e+00   3.1428110e+00   4.7560647e+00   3.0859469e+00   4.6742707e+00   2.3145721e+00   4.2987948e+00   2.3065762e+00   4.0827844e+00   3.0011182e+00   4.7650802e+00   2.9417711e+00   4.7275974e+00   2.0496379e+00   7.1863500e+00   2.0383992e+00   6.9587841e+00   1.1911878e+00   1.4868509e+00   1.0924390e+00   1.3257198e+00   1.3542326e+00   2.2742757e+00   1.2872450e+00   2.0556982e+00   1.5681856e+00   2.2343714e+00   1.4768431e+00   2.0945172e+00   1.2587505e+00   5.6241042e+00   1.3132682e+00   5.3326438e+00   2.8456540e+00   3.8998320e+00   3.1792226e+00   5.3097622e+00   2.1691665e+00   4.1595525e+00   2.4130998e+00   5.0850252e+00   2.6873426e+00   3.9449490e+00   2.9875689e+00   5.3461536e+00   1.8119080e+00   4.6747733e+00   1.8738458e+00   5.0926816e+00   3.3279128e+00   2.4887655e+00   3.1035883e+00   1.8948178e+00   3.3279128e+00   2.5247718e+00   3.1146255e+00   1.9764818e+00   3.1291890e+00   2.3545981e+00   2.9775550e+00   2.0520706e+00   1.1974963e+00   1.3749213e+00   1.5735534e+00   1.2480582e+00             NaN             NaN             NaN             NaN
   7.8500000e-01   3.3626095e+00   5.4860154e+00   3.3331445e+00   5.5397753e+00   2.5363534e+00   5.1070431e+00   2.5231154e+00   5.3044021e+00   3.1832441e+00   5.3924782e+00   3.1222463e+00   5.5769389e+00   2.1688657e+00   4.4789407e+00   1.9625017e+00   5.3128898e+00   3.3626095e+00   5.4860154e+00   3.3331445e+00   5.5397753e+00   2.5222996e+00   5.3805513e+00   2.5231154e+00   5.3044021e+00   3.1759616e+00   5.4176242e+00   3.1222463e+00   5.5769389e+00   2.0441047e+00   5.4139493e+00   1.9625017e+00   5.3128898e+00   3.1599310e+00   4.7762501e+00   3.1006600e+00   4.6960951e+00   2.3269235e+00   4.3114795e+00   2.3142820e+00   4.0966339e+00   3.0112342e+00   4.7791512e+00   2.9521866e+00   4.7441794e+00   2.0623292e+00   7.1964148e+00   2.0476411e+00   6.9700132e+00   1.2081185e+00   1.5095642e+00   1.1032186e+00   1.3475161e+00   1.3618060e+00   2.3057398e+00   1.2951482e+00   2.0928507e+00   1.5859989e+00   2.2680388e+00   1.4884031e+00   2.1241427e+00   1.2638439e+00   5.7032477e+00   1.3188063e+00   5.3723372e+00   2.8545058e+00   3.9081709e+00   3.1984719e+00   5.3159460e+00   2.1771050e+00   4.1644889e+00   2.4211714e+00   5.0900828e+00   2.6970807e+00   3.9575627e+00   2.9960949e+00   5.3516080e+00   1.8197902e+00   4.6818503e+00   1.8832087e+00   5.0982276e+00   3.3424443e+00   2.4966279e+00   3.1137936e+00   1.9078571e+00   3.3424443e+00   2.5367309e+00   3.1262126e+00   1.9860819e+00   3.1469923e+00   2.3651195e+00   2.9864549e+00   2.0639841e+00   1.2248931e+00   1.3839739e+00   1.5982718e+00   1.2534207e+00             NaN             NaN             NaN             NaN
   7.9000000e-01   3.3804498e+00   5.4913281e+00   3.3468049e+00   5.5465709e+00   2.5463412e+00   5.1119281e+00   2.5314250e+00   5.3099835e+00   3.1921029e+00   5.3972410e+00   3.1300272e+00   5.5799096e+00   2.1831180e+00   4.4875005e+00   1.9755728e+00   5.3187410e+00   3.3804498e+00   5.4913281e+00   3.3468049e+00   5.5465709e+00   2.5331242e+00   5.3872226e+00   2.5314250e+00   5.3099835e+00   3.1839616e+00   5.4217370e+00   3.1300272e+00   5.5799096e+00   2.0561184e+00   5.4181069e+00   1.9755728e+00   5.3187410e+00   3.1769517e+00   4.7991867e+00   3.1151692e+00   4.7149293e+00   2.3393167e+00   4.3199005e+00   2.3245141e+00   4.1088296e+00   3.0195425e+00   4.7954520e+00   2.9635551e+00   4.7553939e+00   2.0732460e+00   7.2085304e+00   2.0635224e+00   6.9869895e+00   1.2247890e+00   1.5318733e+00   1.1176449e+00   1.3754468e+00   1.3705267e+00   2.3450371e+00   1.3071031e+00   2.1312924e+00   1.5976421e+00   2.3053316e+00   1.5035506e+00   2.1613741e+00   1.2696937e+00   5.7723459e+00   1.3236920e+00   5.4469157e+00   2.8651050e+00   3.9160520e+00   3.2115805e+00   5.3224670e+00   2.1849142e+00   4.1726843e+00   2.4291452e+00   5.0954387e+00   2.7025476e+00   3.9690867e+00   3.0035615e+00   5.3544587e+00   1.8284816e+00   4.6908759e+00   1.8957516e+00   5.1038424e+00   3.3556337e+00   2.5087325e+00   3.1258900e+00   1.9193996e+00   3.3556337e+00   2.5458868e+00   3.1381499e+00   1.9985708e+00   3.1612064e+00   2.3750514e+00   3.0000207e+00   2.0775217e+00   1.2563486e+00   1.3916396e+00   1.6110675e+00   1.2586143e+00             NaN             NaN             NaN             NaN
   7.9500000e-01   3.3911672e+00   5.4967959e+00   3.3626908e+00   5.5564900e+00   2.5546482e+00   5.1188544e+00   2.5425667e+00   5.3174581e+00   3.2012339e+00   5.4015698e+00   3.1383061e+00   5.5833036e+00   2.1912347e+00   4.4934666e+00   1.9905017e+00   5.3245762e+00   3.3911672e+00   5.4967959e+00   3.3626908e+00   5.5564900e+00   2.5417303e+00   5.3905239e+00   2.5425667e+00   5.3174581e+00   3.1924270e+00   5.4279207e+00   3.1383061e+00   5.5833036e+00   2.0670189e+00   5.4233103e+00   1.9905017e+00   5.3245762e+00   3.1938344e+00   4.8203083e+00   3.1297404e+00   4.7345153e+00   2.3504781e+00   4.3359359e+00   2.3332218e+00   4.1274114e+00   3.0258010e+00   4.8086552e+00   2.9742597e+00   4.7741875e+00   2.0859643e+00   7.2180319e+00   2.0760274e+00   6.9960136e+00   1.2425720e+00   1.5604815e+00   1.1317040e+00   1.3953028e+00   1.3798104e+00   2.3644177e+00   1.3181185e+00   2.1566995e+00   1.6141453e+00   2.3382543e+00   1.5202993e+00   2.1930131e+00   1.2768999e+00   5.8341239e+00   1.3285534e+00   5.5072078e+00   2.8765669e+00   3.9238022e+00   3.2268245e+00   5.3319854e+00   2.1944565e+00   4.1784934e+00   2.4398367e+00   5.1026113e+00   2.7090503e+00   3.9808812e+00   3.0115059e+00   5.3577156e+00   1.8354743e+00   4.6979670e+00   1.9100773e+00   5.1094418e+00   3.3684179e+00   2.5227488e+00   3.1341686e+00   1.9277661e+00   3.3684179e+00   2.5571715e+00   3.1462537e+00   2.0088938e+00   3.1739919e+00   2.3858682e+00   3.0126341e+00   2.0886395e+00   1.2654929e+00   1.3972974e+00   1.6261221e+00   1.2646893e+00             NaN             NaN             NaN             NaN
   8.0000000e-01   3.4041669e+00   5.5007668e+00   3.3763989e+00   5.5627378e+00   2.5666742e+00   5.1248899e+00   2.5509240e+00   5.3234972e+00   3.2077755e+00   5.4047991e+00   3.1465231e+00   5.5877747e+00   2.1991924e+00   4.4976361e+00   2.0000075e+00   5.3294805e+00   3.4041669e+00   5.5007668e+00   3.3763989e+00   5.5627378e+00   2.5515186e+00   5.3951553e+00   2.5509240e+00   5.3234972e+00   3.2015674e+00   5.4317859e+00   3.1465231e+00   5.5877747e+00   2.0768780e+00   5.4271676e+00   2.0000075e+00   5.3294805e+00   3.2077150e+00   4.8357778e+00   3.1472809e+00   4.7525234e+00   2.3600647e+00   4.3530994e+00   2.3449395e+00   4.1424341e+00   3.0365095e+00   4.8233525e+00   2.9845726e+00   4.7880286e+00   2.0942867e+00   7.2265592e+00   2.0862833e+00   7.0070163e+00   1.2580330e+00   1.5926886e+00   1.1445114e+00   1.4370873e+00   1.3862805e+00   2.3990478e+00   1.3298657e+00   2.1872838e+00   1.6287107e+00   2.3741712e+00   1.5366089e+00   2.2304765e+00   1.2837947e+00   5.9056451e+00   1.3351428e+00   5.5474645e+00   2.8889341e+00   3.9357697e+00   3.2399787e+00   5.3379807e+00   2.2053371e+00   4.1855945e+00   2.4478563e+00   5.1084064e+00   2.7170659e+00   4.0015571e+00   3.0193909e+00   5.3620060e+00   1.8438779e+00   4.7053101e+00   1.9191991e+00   5.1141479e+00   3.3914448e+00   2.5300657e+00   3.1414719e+00   1.9391623e+00   3.3914448e+00   2.5669111e+00   3.1518210e+00   2.0183546e+00   3.1881050e+00   2.4001205e+00   3.0245335e+00   2.0996895e+00   1.2805241e+00   1.4070251e+00   1.6319720e+00   1.2724988e+00             NaN             NaN             NaN             NaN
   8.0500000e-01   3.4181991e+00   5.5074570e+00   3.3887943e+00   5.5680513e+00   2.5757598e+00   5.1302784e+00   2.5610826e+00   5.3278239e+00   3.2197395e+00   5.4098533e+00   3.1591864e+00   5.5918716e+00   2.2103255e+00   4.5036785e+00   2.0108309e+00   5.3343306e+00   3.4181991e+00   5.5074570e+00   3.3887943e+00   5.5680513e+00   2.5619757e+00   5.4006012e+00   2.5610826e+00   5.3278239e+00   3.2120537e+00   5.4345567e+00   3.1591864e+00   5.5918716e+00   2.0872441e+00   5.4306811e+00   2.0108309e+00   5.3343306e+00   3.2231020e+00   4.8585703e+00   3.1626998e+00   4.7711992e+00   2.3698973e+00   4.3642827e+00   2.3582270e+00   4.1577475e+00   3.0461416e+00   4.8347474e+00   2.9923813e+00   4.8062127e+00   2.1061078e+00   7.2350180e+00   2.0958130e+00   7.0202382e+00   1.2702106e+00   1.6429274e+00   1.1587690e+00   1.4721202e+00   1.3944258e+00   2.4294066e+00   1.3353562e+00   2.2186932e+00   1.6462584e+00   2.4072069e+00   1.5522287e+00   2.2554521e+00   1.2902835e+00   5.9815176e+00   1.3430111e+00   5.6032750e+00   2.8989954e+00   3.9464631e+00   3.2518733e+00   5.3430795e+00   2.2135007e+00   4.1918833e+00   2.4576045e+00   5.1125583e+00   2.7244910e+00   4.0149437e+00   3.0315425e+00   5.3659374e+00   1.8526845e+00   4.7168544e+00   1.9295852e+00   5.1188021e+00   3.4043224e+00   2.5375427e+00   3.1487026e+00   1.9480308e+00   3.4043224e+00   2.5745375e+00   3.1592007e+00   2.0286688e+00   3.2060788e+00   2.4112315e+00   3.0317456e+00   2.1094062e+00   1.2870667e+00   1.4128249e+00   1.6647811e+00   1.2786891e+00             NaN             NaN             NaN             NaN
   8.1000000e-01   3.4363454e+00   5.5131502e+00   3.4063364e+00   5.5774814e+00   2.5854761e+00   5.1369334e+00   2.5727872e+00   5.3347325e+00   3.2293017e+00   5.4142425e+00   3.1648196e+00   5.5968710e+00   2.2218992e+00   4.5116243e+00   2.0192773e+00   5.3432552e+00   3.4363454e+00   5.5131502e+00   3.4063364e+00   5.5774814e+00   2.5742696e+00   5.4056362e+00   2.5727872e+00   5.3347325e+00   3.2247482e+00   5.4380792e+00   3.1648196e+00   5.5968710e+00   2.0967064e+00   5.4349270e+00   2.0192773e+00   5.3432552e+00   3.2357700e+00   4.8712462e+00   3.1742638e+00   4.7961612e+00   2.3795511e+00   4.3830049e+00   2.3696043e+00   4.1706168e+00   3.0585978e+00   4.8475903e+00   3.0037950e+00   4.8216288e+00   2.1167193e+00   7.2429297e+00   2.1109589e+00   7.0344683e+00   1.2805496e+00   1.6673059e+00   1.1692267e+00   1.5030219e+00   1.4021141e+00   2.4707240e+00   1.3440221e+00   2.2681942e+00   1.6621959e+00   2.4367569e+00   1.5658314e+00   2.2861374e+00   1.2947806e+00   6.0547563e+00   1.3489516e+00   5.6465792e+00   2.9086079e+00   3.9555525e+00   3.2687066e+00   5.3521286e+00   2.2203606e+00   4.1977224e+00   2.4688362e+00   5.1191878e+00   2.7337140e+00   4.0282674e+00   3.0369481e+00   5.3707348e+00   1.8603832e+00   4.7253096e+00   1.9376903e+00   5.1273661e+00   3.4210978e+00   2.5497053e+00   3.1589597e+00   1.9548559e+00   3.4210978e+00   2.5868249e+00   3.1707847e+00   2.0353388e+00   3.2237527e+00   2.4203741e+00   3.0411272e+00   2.1186110e+00   1.2997025e+00   1.4197510e+00   1.6674307e+00   1.2853942e+00             NaN             NaN             NaN             NaN
   8.1500000e-01   3.4517964e+00   5.5212595e+00   3.4167600e+00   5.5835591e+00   2.5963673e+00   5.1421024e+00   2.5801732e+00   5.3415811e+00   3.2367973e+00   5.4188101e+00   3.1739216e+00   5.6003008e+00   2.2336303e+00   4.5183338e+00   2.0294113e+00   5.3516320e+00   3.4517964e+00   5.5212595e+00   3.4167600e+00   5.5835591e+00   2.5851447e+00   5.4105424e+00   2.5801732e+00   5.3415811e+00   3.2332427e+00   5.4438112e+00   3.1739216e+00   5.6003008e+00   2.1098341e+00   5.4390302e+00   2.0294113e+00   5.3516320e+00   3.2462863e+00   4.8862693e+00   3.1899038e+00   4.8164127e+00   2.3898337e+00   4.3942598e+00   2.3840834e+00   4.1867729e+00   3.0701312e+00   4.8572112e+00   3.0106407e+00   4.8402533e+00   2.1289156e+00   7.2501609e+00   2.1255584e+00   7.0487936e+00   1.2959792e+00   1.7112039e+00   1.1785769e+00   1.5341229e+00   1.4115848e+00   2.5164511e+00   1.3522911e+00   2.3012246e+00   1.6740926e+00   2.4631742e+00   1.5795207e+00   2.3197113e+00   1.3009648e+00   6.1218121e+00   1.3573510e+00   5.6858973e+00   2.9216622e+00   3.9624378e+00   3.2787091e+00   5.3579607e+00   2.2277165e+00   4.2019179e+00   2.4759238e+00   5.1257596e+00   2.7389734e+00   4.0420160e+00   3.0456823e+00   5.3740260e+00   1.8679125e+00   4.7380703e+00   1.9474149e+00   5.1354044e+00   3.4325419e+00   2.5581084e+00   3.1673591e+00   1.9663299e+00   3.4325419e+00   2.5955087e+00   3.1811153e+00   2.0466726e+00   3.2421311e+00   2.4324900e+00   3.0481920e+00   2.1320212e+00   1.3058781e+00   1.4290484e+00   1.6771704e+00   1.2881686e+00             NaN             NaN             NaN             NaN
   8.2000000e-01   3.4678152e+00   5.5273990e+00   3.4315270e+00   5.5895460e+00   2.6061061e+00   5.1478036e+00   2.5898356e+00   5.3488315e+00   3.2488318e+00   5.4234727e+00   3.1815669e+00   5.6058224e+00   2.2458626e+00   4.5290796e+00   2.0367628e+00   5.3560737e+00   3.4678152e+00   5.5273990e+00   3.4315270e+00   5.5895460e+00   2.5945440e+00   5.4161373e+00   2.5898356e+00   5.3488315e+00   3.2422693e+00   5.4479951e+00   3.1815669e+00   5.6058224e+00   2.1210269e+00   5.4417531e+00   2.0367628e+00   5.3560737e+00   3.2612182e+00   4.9026910e+00   3.2093372e+00   4.8320435e+00   2.4022476e+00   4.4089636e+00   2.3948650e+00   4.2014624e+00   3.0787571e+00   4.8692727e+00   3.0221013e+00   4.8557642e+00   2.1420696e+00   7.2607732e+00   2.1351959e+00   7.0627938e+00   1.3101188e+00   1.7429391e+00   1.1994839e+00   1.5706517e+00   1.4176695e+00   2.5449733e+00   1.3600842e+00   2.3320208e+00   1.6870812e+00   2.4924638e+00   1.5972993e+00   2.3556386e+00   1.3061658e+00   6.1951765e+00   1.3648917e+00   5.7881588e+00   2.9314972e+00   3.9716596e+00   3.2928794e+00   5.3637057e+00   2.2324506e+00   4.2117600e+00   2.4851958e+00   5.1327171e+00   2.7490522e+00   4.0576720e+00   3.0530187e+00   5.3793245e+00   1.8743181e+00   4.7476822e+00   1.9544694e+00   5.1396667e+00   3.4450535e+00   2.5705910e+00   3.1782637e+00   1.9775351e+00   3.4450535e+00   2.6034641e+00   3.1892470e+00   2.0588401e+00   3.2602401e+00   2.4444680e+00   3.0582689e+00   2.1438523e+00   1.3125415e+00   1.4437928e+00   1.6797982e+00   1.2934133e+00             NaN             NaN             NaN             NaN
   8.2500000e-01   3.4835829e+00   5.5338877e+00   3.4525722e+00   5.5958570e+00   2.6156233e+00   5.1523258e+00   2.6003465e+00   5.3550270e+00   3.2613525e+00   5.4266532e+00   3.1935302e+00   5.6108862e+00   2.2597816e+00   4.5358298e+00   2.0456712e+00   5.3615117e+00   3.4835829e+00   5.5338877e+00   3.4525722e+00   5.5958570e+00   2.6012220e+00   5.4210782e+00   2.6003465e+00   5.3550270e+00   3.2539213e+00   5.4520214e+00   3.1935302e+00   5.6108862e+00   2.1302763e+00   5.4450492e+00   2.0456712e+00   5.3615117e+00   3.2812342e+00   4.9285100e+00   3.2306987e+00   4.8571446e+00   2.4203537e+00   4.4222894e+00   2.4059684e+00   4.2207822e+00   3.0890754e+00   4.8804807e+00   3.0348194e+00   4.8700804e+00   2.1554184e+00   7.2723294e+00   2.1457276e+00   7.0783736e+00   1.3265048e+00   1.7823650e+00   1.2158889e+00   1.6098080e+00   1.4272714e+00   2.5657726e+00   1.3692268e+00   2.3619495e+00   1.7041538e+00   2.5290440e+00   1.6117158e+00   2.3818773e+00   1.3124853e+00   6.2677703e+00   1.3727776e+00   5.8263777e+00   2.9463100e+00   3.9804640e+00   3.3130743e+00   5.3697618e+00   2.2411963e+00   4.2178273e+00   2.4952820e+00   5.1386622e+00   2.7546077e+00   4.0790306e+00   3.0644986e+00   5.3841837e+00   1.8817739e+00   4.7566459e+00   1.9630178e+00   5.1448849e+00   3.4601244e+00   2.5778521e+00   3.1850446e+00   1.9884766e+00   3.4601244e+00   2.6146358e+00   3.1965455e+00   2.0691829e+00   3.2801244e+00   2.4599431e+00   3.0632500e+00   2.1530025e+00   1.3265380e+00   1.4463274e+00   1.6918636e+00   1.2977468e+00             NaN             NaN             NaN             NaN
   8.3000000e-01   3.4979441e+00   5.5413240e+00   3.4684976e+00   5.6007606e+00   2.6274268e+00   5.1586417e+00   2.6100715e+00   5.3608282e+00   3.2696298e+00   5.4311173e+00   3.2049156e+00   5.6166868e+00   2.2707463e+00   4.5417860e+00   2.0545043e+00   5.3678970e+00   3.4979441e+00   5.5413240e+00   3.4684976e+00   5.6007606e+00   2.6127592e+00   5.4258962e+00   2.6100715e+00   5.3608282e+00   3.2640459e+00   5.4568834e+00   3.2049156e+00   5.6166868e+00   2.1395550e+00   5.4487392e+00   2.0545043e+00   5.3678970e+00   3.2969109e+00   4.9474363e+00   3.2428848e+00   4.8821595e+00   2.4319507e+00   4.4397082e+00   2.4201767e+00   4.2346118e+00   3.0988754e+00   4.8926863e+00   3.0445522e+00   4.8818185e+00   2.1664399e+00   7.2817176e+00   2.1544634e+00   7.0891744e+00   1.3402365e+00   1.8080359e+00   1.2296357e+00   1.6506397e+00   1.4344619e+00   2.6026281e+00   1.3782645e+00   2.3927214e+00   1.7175248e+00   2.5557628e+00   1.6286821e+00   2.4137994e+00   1.3221913e+00   6.3236007e+00   1.3796420e+00   5.8714905e+00   2.9586317e+00   3.9884848e+00   3.3283562e+00   5.3744672e+00   2.2526329e+00   4.2246340e+00   2.5046141e+00   5.1442290e+00   2.7622110e+00   4.0903783e+00   3.0754241e+00   5.3897500e+00   1.8895668e+00   4.7719552e+00   1.9714940e+00   5.1510122e+00   3.4801111e+00   2.5894480e+00   3.1935874e+00   1.9975591e+00   3.4801111e+00   2.6273560e+00   3.2037572e+00   2.0805891e+00   3.2898455e+00   2.4731493e+00   3.0748831e+00   2.1640159e+00   1.3431555e+00   1.4506700e+00   1.7073347e+00   1.3020003e+00             NaN             NaN             NaN             NaN
   8.3500000e-01   3.5126097e+00   5.5483249e+00   3.4797242e+00   5.6067473e+00   2.6360277e+00   5.1656741e+00   2.6194889e+00   5.3656477e+00   3.2782124e+00   5.4366122e+00   3.2133966e+00   5.6205519e+00   2.2792838e+00   4.5492890e+00   2.0662352e+00   5.3716830e+00   3.5126097e+00   5.5483249e+00   3.4797242e+00   5.6067473e+00   2.6255613e+00   5.4297987e+00   2.6194889e+00   5.3656477e+00   3.2732300e+00   5.4621973e+00   3.2133966e+00   5.6205519e+00   2.1497882e+00   5.4527589e+00   2.0662352e+00   5.3716830e+00   3.3163372e+00   4.9700991e+00   3.2575605e+00   4.9021559e+00   2.4430086e+00   4.4552991e+00   2.4283994e+00   4.2485147e+00   3.1105699e+00   4.9127508e+00   3.0540163e+00   4.8990679e+00   2.1792711e+00   7.2898270e+00   2.1648425e+00   7.0970317e+00   1.3519399e+00   1.8452263e+00   1.2450029e+00   1.6708731e+00   1.4443097e+00   2.6300681e+00   1.3877538e+00   2.4149722e+00   1.7304178e+00   2.5917428e+00   1.6448216e+00   2.4509038e+00   1.3279400e+00   6.3681203e+00   1.3848888e+00   5.9116930e+00   2.9675388e+00   3.9984072e+00   3.3391293e+00   5.3802120e+00   2.2587544e+00   4.2307262e+00   2.5136509e+00   5.1488539e+00   2.7718648e+00   4.1078690e+00   3.0835624e+00   5.3934589e+00   1.8973170e+00   4.7866094e+00   1.9827510e+00   5.1546453e+00   3.4966503e+00   2.5978958e+00   3.2010307e+00   2.0128080e+00   3.4966503e+00   2.6352986e+00   3.2116678e+00   2.0917582e+00   3.3077183e+00   2.4830665e+00   3.0825561e+00   2.1741804e+00   1.3661490e+00   1.4595886e+00   1.7335105e+00   1.3079962e+00             NaN             NaN             NaN             NaN
   8.4000000e-01   3.5291963e+00   5.5531472e+00   3.4945432e+00   5.6125986e+00   2.6472487e+00   5.1703439e+00   2.6299996e+00   5.3709132e+00   3.2885566e+00   5.4399211e+00   3.2202831e+00   5.6252054e+00   2.2947394e+00   4.5552897e+00   2.0787421e+00   5.3762039e+00   3.5291963e+00   5.5531472e+00   3.4945432e+00   5.6125986e+00   2.6327226e+00   5.4351788e+00   2.6299996e+00   5.3709132e+00   3.2814015e+00   5.4666746e+00   3.2202831e+00   5.6252054e+00   2.1662333e+00   5.4559439e+00   2.0787421e+00   5.3762039e+00   3.3340385e+00   4.9964881e+00   3.2722677e+00   4.9261478e+00   2.4532495e+00   4.4750853e+00   2.4425533e+00   4.2647175e+00   3.1173909e+00   4.9270794e+00   3.0663645e+00   4.9158474e+00   2.1914234e+00   7.3009031e+00   2.1751558e+00   7.1160139e+00   1.3653419e+00   1.8864000e+00   1.2604568e+00   1.7058408e+00   1.4554041e+00   2.6592924e+00   1.3996721e+00   2.4387977e+00   1.7436962e+00   2.6320668e+00   1.6606594e+00   2.4893882e+00   1.3340639e+00   6.4319318e+00   1.3930859e+00   5.9659595e+00   2.9791575e+00   4.0068409e+00   3.3533496e+00   5.3858269e+00   2.2662499e+00   4.2379490e+00   2.5237370e+00   5.1539066e+00   2.7803169e+00   4.1220652e+00   3.0901706e+00   5.3979244e+00   1.9069486e+00   4.7960961e+00   1.9947525e+00   5.1589835e+00   3.5143761e+00   2.6071753e+00   3.2104975e+00   2.0233427e+00   3.5143761e+00   2.6458479e+00   3.2214754e+00   2.1045175e+00   3.3270930e+00   2.4922776e+00   3.0960675e+00   2.1883920e+00   1.3751576e+00   1.4643916e+00   1.7426946e+00   1.3174492e+00             NaN             NaN             NaN             NaN
   8.4500000e-01   3.5425318e+00   5.5601190e+00   3.5123850e+00   5.6168971e+00   2.6560668e+00   5.1757813e+00   2.6418010e+00   5.3753692e+00   3.2992605e+00   5.4441178e+00   3.2329001e+00   5.6308223e+00   2.3012885e+00   4.5621352e+00   2.0904787e+00   5.3832512e+00   3.5425318e+00   5.5601190e+00   3.5123850e+00   5.6168971e+00   2.6433836e+00   5.4403063e+00   2.6418010e+00   5.3753692e+00   3.2922866e+00   5.4699940e+00   3.2329001e+00   5.6308223e+00   2.1778790e+00   5.4582230e+00   2.0904787e+00   5.3832512e+00   3.3521618e+00   5.0211056e+00   3.2857752e+00   4.9534304e+00   2.4628582e+00   4.4904828e+00   2.4560072e+00   4.2803139e+00   3.1324809e+00   4.9450702e+00   3.0788157e+00   4.9285085e+00   2.2033719e+00   7.3108723e+00   2.1892569e+00   7.1309582e+00   1.3824983e+00   1.9232211e+00   1.2753558e+00   1.7409020e+00   1.4675490e+00   2.6945604e+00   1.4079303e+00   2.4645615e+00   1.7636128e+00   2.6715359e+00   1.6787856e+00   2.5282377e+00   1.3428705e+00   6.4982230e+00   1.4011289e+00   5.9978412e+00   2.9894502e+00   4.0183368e+00   3.3704705e+00   5.3899517e+00   2.2753455e+00   4.2456596e+00   2.5350616e+00   5.1581825e+00   2.7868549e+00   4.1350291e+00   3.1022779e+00   5.4033143e+00   1.9140019e+00   4.8070288e+00   2.0060149e+00   5.1657461e+00   3.5278301e+00   2.6167784e+00   3.2176620e+00   2.0333645e+00   3.5278301e+00   2.6529341e+00   3.2283202e+00   2.1146381e+00   3.3406500e+00   2.5045711e+00   3.1070252e+00   2.2012121e+00   1.3800070e+00   1.4836226e+00   1.7655050e+00   1.3241063e+00             NaN             NaN             NaN             NaN
   8.5000000e-01   3.5583991e+00   5.5678349e+00   3.5235415e+00   5.6236135e+00   2.6648556e+00   5.1813422e+00   2.6512838e+00   5.3820569e+00   3.3074246e+00   5.4477003e+00   3.2440024e+00   5.6359579e+00   2.3108006e+00   4.5689016e+00   2.1005571e+00   5.3893164e+00   3.5583991e+00   5.5678349e+00   3.5235415e+00   5.6236135e+00   2.6543163e+00   5.4454017e+00   2.6512838e+00   5.3820569e+00   3.2991719e+00   5.4728664e+00   3.2440024e+00   5.6359579e+00   2.1884311e+00   5.4630380e+00   2.1005571e+00   5.3893164e+00   3.3718264e+00   5.0340553e+00   3.3062024e+00   4.9837293e+00   2.4780174e+00   4.5162114e+00   2.4641610e+00   4.2957177e+00   3.1433773e+00   4.9596696e+00   3.0911503e+00   4.9433642e+00   2.2152487e+00   7.3243787e+00   2.2100940e+00   7.1438600e+00   1.3975606e+00   1.9635875e+00   1.2914214e+00   1.7830323e+00   1.4771189e+00   2.7187161e+00   1.4152301e+00   2.4880545e+00   1.7782279e+00   2.7188107e+00   1.6963343e+00   2.5779745e+00   1.3528957e+00   6.5817334e+00   1.4099404e+00   6.0508393e+00   3.0018153e+00   4.0296141e+00   3.3811762e+00   5.3963968e+00   2.2831370e+00   4.2534118e+00   2.5441612e+00   5.1646000e+00   2.7935293e+00   4.1493568e+00   3.1129316e+00   5.4082424e+00   1.9239894e+00   4.8161605e+00   2.0156861e+00   5.1715662e+00   3.5388390e+00   2.6288429e+00   3.2293985e+00   2.0404326e+00   3.5388390e+00   2.6656598e+00   3.2397386e+00   2.1227715e+00   3.3596803e+00   2.5202495e+00   3.1195827e+00   2.2143109e+00   1.4083021e+00   1.4980502e+00   1.7739261e+00   1.3302165e+00             NaN             NaN             NaN             NaN
   8.5500000e-01   3.5714533e+00   5.5719438e+00   3.5424133e+00   5.6304890e+00   2.6743453e+00   5.1867948e+00   2.6640376e+00   5.3868038e+00   3.3151076e+00   5.4525961e+00   3.2552779e+00   5.6396389e+00   2.3214933e+00   4.5748263e+00   2.1130531e+00   5.3929458e+00   3.5714533e+00   5.5719438e+00   3.5424133e+00   5.6304890e+00   2.6645868e+00   5.4518930e+00   2.6640376e+00   5.3868038e+00   3.3072655e+00   5.4791282e+00   3.2552779e+00   5.6396389e+00   2.1975634e+00   5.4683509e+00   2.1130531e+00   5.3929458e+00   3.3887451e+00   5.0547691e+00   3.3283626e+00   4.9985975e+00   2.4881183e+00   4.5309647e+00   2.4786977e+00   4.3115437e+00   3.1526107e+00   4.9738261e+00   3.1018786e+00   4.9574751e+00   2.2268298e+00   7.3356411e+00   2.2197771e+00   7.1557206e+00   1.4134855e+00   2.0043087e+00   1.3063952e+00   1.8212979e+00   1.4885805e+00   2.7489411e+00   1.4260727e+00   2.5127312e+00   1.7905296e+00   2.7571279e+00   1.7117285e+00   2.6205381e+00   1.3655816e+00   6.6391556e+00   1.4158946e+00   6.0950522e+00   3.0186614e+00   4.0390305e+00   3.3992855e+00   5.4029945e+00   2.2950631e+00   4.2599105e+00   2.5563997e+00   5.1691552e+00   2.8016342e+00   4.1675620e+00   3.1237515e+00   5.4117747e+00   1.9333855e+00   4.8303378e+00   2.0276772e+00   5.1750490e+00   3.5519352e+00   2.6398543e+00   3.2389987e+00   2.0529455e+00   3.5519352e+00   2.6786499e+00   3.2504319e+00   2.1344092e+00   3.3734769e+00   2.5334353e+00   3.1309734e+00   2.2331075e+00   1.4170261e+00   1.5155731e+00   1.7881237e+00   1.3390894e+00             NaN             NaN             NaN             NaN
   8.6000000e-01   3.5867086e+00   5.5779792e+00   3.5536802e+00   5.6388280e+00   2.6864088e+00   5.1919442e+00   2.6741626e+00   5.3931608e+00   3.3232696e+00   5.4574637e+00   3.2639606e+00   5.6419731e+00   2.3331387e+00   4.5827315e+00   2.1281989e+00   5.3991221e+00   3.5867086e+00   5.5779792e+00   3.5536802e+00   5.6388280e+00   2.6751324e+00   5.4571857e+00   2.6741626e+00   5.3931608e+00   3.3183608e+00   5.4836472e+00   3.2639606e+00   5.6419731e+00   2.2072448e+00   5.4734738e+00   2.1281989e+00   5.3991221e+00   3.4052765e+00   5.0808825e+00   3.3497508e+00   5.0209410e+00   2.4979555e+00   4.5518534e+00   2.4879334e+00   4.3399342e+00   3.1689944e+00   4.9856748e+00   3.1103918e+00   4.9780040e+00   2.2417979e+00   7.3534363e+00   2.2363295e+00   7.1665599e+00   1.4334408e+00   2.0456002e+00   1.3272347e+00   1.8599366e+00   1.4983179e+00   2.7722437e+00   1.4381248e+00   2.5437662e+00   1.8163887e+00   2.7939106e+00   1.7285292e+00   2.6632313e+00   1.3752657e+00   6.7042604e+00   1.4236269e+00   6.1429075e+00   3.0319084e+00   4.0533282e+00   3.4100972e+00   5.4109966e+00   2.3054087e+00   4.2666871e+00   2.5661156e+00   5.1752553e+00   2.8093186e+00   4.1834434e+00   3.1320834e+00   5.4140146e+00   1.9442517e+00   4.8394796e+00   2.0422110e+00   5.1809757e+00   3.5692131e+00   2.6520410e+00   3.2483785e+00   2.0646313e+00   3.5692131e+00   2.6913420e+00   3.2601325e+00   2.1444707e+00   3.3897751e+00   2.5416724e+00   3.1477325e+00   2.2462396e+00   1.4402583e+00   1.5226833e+00   1.8096088e+00   1.3511656e+00             NaN             NaN             NaN             NaN
   8.6500000e-01   3.6001312e+00   5.5841873e+00   3.5691082e+00   5.6455767e+00   2.7029373e+00   5.1977552e+00   2.6863836e+00   5.4014059e+00   3.3343051e+00   5.4613291e+00   3.2726418e+00   5.6461559e+00   2.3436033e+00   4.5915418e+00   2.1399166e+00   5.4052759e+00   3.6001312e+00   5.5841873e+00   3.5691082e+00   5.6455767e+00   2.6863956e+00   5.4630856e+00   2.6863836e+00   5.4014059e+00   3.3260735e+00   5.4884205e+00   3.2726418e+00   5.6461559e+00   2.2166142e+00   5.4778309e+00   2.1399166e+00   5.4052759e+00   3.4239642e+00   5.1011690e+00   3.3657162e+00   5.0454696e+00   2.5082696e+00   4.5793108e+00   2.5004249e+00   4.3609546e+00   3.1785162e+00   5.0026943e+00   3.1205641e+00   5.0025217e+00   2.2588107e+00   7.3704707e+00   2.2500998e+00   7.1809739e+00   1.4487933e+00   2.0971820e+00   1.3463246e+00   1.8963525e+00   1.5103865e+00   2.8048045e+00   1.4474497e+00   2.5859861e+00   1.8346030e+00   2.8366440e+00   1.7460695e+00   2.7090956e+00   1.3844455e+00   6.7584415e+00   1.4340605e+00   6.1817749e+00   3.0432304e+00   4.0626879e+00   3.4249018e+00   5.4174726e+00   2.3172462e+00   4.2754764e+00   2.5778428e+00   5.1831673e+00   2.8162952e+00   4.2008266e+00   3.1404139e+00   5.4180284e+00   1.9525426e+00   4.8482444e+00   2.0534553e+00   5.1868809e+00   3.5867240e+00   2.6611104e+00   3.2594276e+00   2.0730775e+00   3.5867240e+00   2.6999015e+00   3.2718117e+00   2.1544762e+00   3.4110111e+00   2.5509609e+00   3.1589935e+00   2.2619562e+00   1.4608982e+00   1.5383137e+00   1.8564234e+00   1.3646293e+00             NaN             NaN             NaN             NaN
   8.7000000e-01   3.6140709e+00   5.5888072e+00   3.5826491e+00   5.6537874e+00   2.7146657e+00   5.2034118e+00   2.7031042e+00   5.4072789e+00   3.3424519e+00   5.4668330e+00   3.2825785e+00   5.6500682e+00   2.3538556e+00   4.6011884e+00   2.1509867e+00   5.4130854e+00   3.6140709e+00   5.5888072e+00   3.5826491e+00   5.6537874e+00   2.6996070e+00   5.4677595e+00   2.7031042e+00   5.4072789e+00   3.3362981e+00   5.4927168e+00   3.2825785e+00   5.6500682e+00   2.2269395e+00   5.4833715e+00   2.1509867e+00   5.4130854e+00   3.4413848e+00   5.1251411e+00   3.3837541e+00   5.0650516e+00   2.5235592e+00   4.6037358e+00   2.5122340e+00   4.3890551e+00   3.1894578e+00   5.0218763e+00   3.1351194e+00   5.0161379e+00   2.2720972e+00   7.3833783e+00   2.2630623e+00   7.1923928e+00   1.4687602e+00   2.1465372e+00   1.3576374e+00   1.9718296e+00   1.5204303e+00   2.8336471e+00   1.4597977e+00   2.6180337e+00   1.8566637e+00   2.8906250e+00   1.7706568e+00   2.7625023e+00   1.3965470e+00   6.8169252e+00   1.4434840e+00   6.2397069e+00   3.0556493e+00   4.0746408e+00   3.4378956e+00   5.4253515e+00   2.3275863e+00   4.2808672e+00   2.5938879e+00   5.1888030e+00   2.8262837e+00   4.2173209e+00   3.1499490e+00   5.4217826e+00   1.9620373e+00   4.8580188e+00   2.0640781e+00   5.1943749e+00   3.6001036e+00   2.6729079e+00   3.2725798e+00   2.0859646e+00   3.6001036e+00   2.7114432e+00   3.2832751e+00   2.1651845e+00   3.4322169e+00   2.5599060e+00   3.1771691e+00   2.2783950e+00   1.4711805e+00   1.5394546e+00   1.8770133e+00   1.3734884e+00             NaN             NaN             NaN             NaN
   8.7500000e-01   3.6280430e+00   5.5955348e+00   3.5971167e+00   5.6591652e+00   2.7288532e+00   5.2096504e+00   2.7188117e+00   5.4135332e+00   3.3548212e+00   5.4713252e+00   3.2931013e+00   5.6556179e+00   2.3672480e+00   4.6104856e+00   2.1632680e+00   5.4193783e+00   3.6280430e+00   5.5955348e+00   3.5971167e+00   5.6591652e+00   2.7120624e+00   5.4732902e+00   2.7188117e+00   5.4135332e+00   3.3465128e+00   5.4979245e+00   3.2931013e+00   5.6556179e+00   2.2462789e+00   5.4875907e+00   2.1632680e+00   5.4193783e+00   3.4614495e+00   5.1476738e+00   3.4036688e+00   5.0870800e+00   2.5406037e+00   4.6216173e+00   2.5249394e+00   4.4102703e+00   3.2057270e+00   5.0312197e+00   3.1465506e+00   5.0400131e+00   2.2880855e+00   7.3985967e+00   2.2835365e+00   7.2078879e+00   1.4857362e+00   2.1996234e+00   1.3741063e+00   2.0190825e+00   1.5301898e+00   2.8738477e+00   1.4738993e+00   2.6564727e+00   1.8695258e+00   2.9361406e+00   1.7896210e+00   2.8024732e+00   1.4088967e+00   6.8695273e+00   1.4536781e+00   6.2780518e+00   3.0690539e+00   4.0908953e+00   3.4517787e+00   5.4305121e+00   2.3363766e+00   4.2892877e+00   2.6089607e+00   5.1948046e+00   2.8352251e+00   4.2375894e+00   3.1600467e+00   5.4271081e+00   1.9738422e+00   4.8697061e+00   2.0758632e+00   5.2004135e+00   3.6179370e+00   2.6833429e+00   3.2803417e+00   2.1018886e+00   3.6179370e+00   2.7228666e+00   3.2903589e+00   2.1790368e+00   3.4506572e+00   2.5759528e+00   3.1904417e+00   2.2986200e+00   1.4877355e+00   1.5467985e+00   1.8873958e+00   1.3855628e+00             NaN             NaN             NaN             NaN
   8.8000000e-01   3.6431338e+00   5.6026249e+00   3.6169719e+00   5.6669181e+00   2.7396576e+00   5.2145614e+00   2.7279673e+00   5.4197233e+00   3.3621377e+00   5.4751817e+00   3.3017792e+00   5.6594683e+00   2.3838406e+00   4.6169544e+00   2.1818294e+00   5.4262158e+00   3.6431338e+00   5.6026249e+00   3.6169719e+00   5.6669181e+00   2.7274739e+00   5.4764999e+00   2.7279673e+00   5.4197233e+00   3.3561044e+00   5.5018792e+00   3.3017792e+00   5.6594683e+00   2.2581687e+00   5.4903970e+00   2.1818294e+00   5.4262158e+00   3.4878846e+00   5.1689795e+00   3.4232638e+00   5.1095768e+00   2.5499108e+00   4.6390952e+00   2.5361424e+00   4.4278328e+00   3.2200932e+00   5.0494329e+00   3.1631066e+00   5.0536465e+00   2.3016086e+00   7.4091190e+00   2.3009388e+00   7.2178081e+00   1.5033344e+00   2.2524726e+00   1.3984250e+00   2.0659421e+00   1.5391918e+00   2.9224496e+00   1.4874992e+00   2.6868931e+00   1.8840916e+00   2.9860204e+00   1.8054727e+00   2.8717310e+00   1.4173485e+00   6.9561689e+00   1.4639185e+00   6.3250638e+00   3.0811777e+00   4.1028367e+00   3.4708317e+00   5.4379518e+00   2.3510921e+00   4.2965350e+00   2.6177464e+00   5.2007446e+00   2.8442389e+00   4.2576699e+00   3.1683740e+00   5.4308029e+00   1.9824023e+00   4.8827009e+00   2.0936747e+00   5.2069747e+00   3.6303355e+00   2.6983981e+00   3.2880829e+00   2.1144050e+00   3.6303355e+00   2.7375778e+00   3.3020487e+00   2.1947705e+00   3.4688204e+00   2.5916082e+00   3.2017158e+00   2.3098449e+00   1.5007208e+00   1.5741963e+00   1.8985362e+00   1.3935460e+00             NaN             NaN             NaN             NaN
   8.8500000e-01   3.6615931e+00   5.6084600e+00   3.6292389e+00   5.6738955e+00   2.7525891e+00   5.2208057e+00   2.7437783e+00   5.4249883e+00   3.3721877e+00   5.4796725e+00   3.3093721e+00   5.6654464e+00   2.3957686e+00   4.6276706e+00   2.1938388e+00   5.4317532e+00   3.6615931e+00   5.6084600e+00   3.6292389e+00   5.6738955e+00   2.7401689e+00   5.4814144e+00   2.7437783e+00   5.4249883e+00   3.3645628e+00   5.5048455e+00   3.3093721e+00   5.6654464e+00   2.2731618e+00   5.4955066e+00   2.1938388e+00   5.4317532e+00   3.5006217e+00   5.1968496e+00   3.4442533e+00   5.1354821e+00   2.5667007e+00   4.6622005e+00   2.5519902e+00   4.4564280e+00   3.2311910e+00   5.0677767e+00   3.1759803e+00   5.0749062e+00   2.3164660e+00   7.4219642e+00   2.3120318e+00   7.2380844e+00   1.5212348e+00   2.3063574e+00   1.4198383e+00   2.1247387e+00   1.5506267e+00   2.9566591e+00   1.4984809e+00   2.7381703e+00   1.9035410e+00   3.0593912e+00   1.8211205e+00   2.9534478e+00   1.4292961e+00   7.0209103e+00   1.4789742e+00   6.3740986e+00   3.0966990e+00   4.1191162e+00   3.4826030e+00   5.4446472e+00   2.3634250e+00   4.3058285e+00   2.6329186e+00   5.2057969e+00   2.8557558e+00   4.2794819e+00   3.1756601e+00   5.4365395e+00   1.9911693e+00   4.8902299e+00   2.1051988e+00   5.2122885e+00   3.6469873e+00   2.7139905e+00   3.2971761e+00   2.1286899e+00   3.6469873e+00   2.7529866e+00   3.3084072e+00   2.2066635e+00   3.4905084e+00   2.6048122e+00   3.2076755e+00   2.3290094e+00   1.5214527e+00   1.5812965e+00   1.9042677e+00   1.4002266e+00             NaN             NaN             NaN             NaN
   8.9000000e-01   3.6784899e+00   5.6131829e+00   3.6552203e+00   5.6813354e+00   2.7696526e+00   5.2284402e+00   2.7570219e+00   5.4333927e+00   3.3839377e+00   5.4841826e+00   3.3204796e+00   5.6707603e+00   2.4057984e+00   4.6343579e+00   2.2097355e+00   5.4383687e+00   3.6784899e+00   5.6131829e+00   3.6552203e+00   5.6813354e+00   2.7576896e+00   5.4889809e+00   2.7570219e+00   5.4333927e+00   3.3748216e+00   5.5081830e+00   3.3204796e+00   5.6707603e+00   2.2870797e+00   5.5003114e+00   2.2097355e+00   5.4383687e+00   3.5196661e+00   5.2326610e+00   3.4658620e+00   5.1693073e+00   2.5779755e+00   4.6880808e+00   2.5658802e+00   4.4790256e+00   3.2433439e+00   5.0842159e+00   3.1913498e+00   5.0943779e+00   2.3289216e+00   7.4326616e+00   2.3228779e+00   7.2522293e+00   1.5373380e+00   2.3710870e+00   1.4414181e+00   2.1815726e+00   1.5676781e+00   3.0011306e+00   1.5061420e+00   2.7704310e+00   1.9167491e+00   3.1152040e+00   1.8374052e+00   3.0164660e+00   1.4391050e+00   7.0745761e+00   1.4923071e+00   6.4187651e+00   3.1085958e+00   4.1333508e+00   3.5075346e+00   5.4517865e+00   2.3751313e+00   4.3187293e+00   2.6456271e+00   5.2138617e+00   2.8644297e+00   4.3019525e+00   3.1863188e+00   5.4416387e+00   1.9990338e+00   4.9016107e+00   2.1204533e+00   5.2186366e+00   3.6611294e+00   2.7288359e+00   3.3077091e+00   2.1456981e+00   3.6611294e+00   2.7732309e+00   3.3189090e+00   2.2254786e+00   3.5062800e+00   2.6165463e+00   3.2197413e+00   2.3414954e+00   1.5495917e+00   1.5984946e+00   1.9085930e+00   1.4115154e+00             NaN             NaN             NaN             NaN
   8.9500000e-01   3.6974649e+00   5.6212910e+00   3.6728895e+00   5.6900285e+00   2.7852730e+00   5.2357383e+00   2.7712788e+00   5.4397765e+00   3.3935492e+00   5.4892337e+00   3.3337397e+00   5.6763094e+00   2.4183363e+00   4.6434361e+00   2.2232436e+00   5.4437649e+00   3.6974649e+00   5.6212910e+00   3.6728895e+00   5.6900285e+00   2.7745759e+00   5.4946577e+00   2.7712788e+00   5.4397765e+00   3.3856995e+00   5.5134015e+00   3.3337397e+00   5.6763094e+00   2.3048908e+00   5.5057800e+00   2.2232436e+00   5.4437649e+00   3.5381573e+00   5.2596472e+00   3.4822553e+00   5.2088917e+00   2.5921068e+00   4.7080055e+00   2.5800152e+00   4.4923862e+00   3.2542563e+00   5.1020614e+00   3.2042795e+00   5.1176382e+00   2.3437094e+00   7.4467243e+00   2.3346503e+00   7.2648342e+00   1.5636312e+00   2.4060973e+00   1.4590015e+00   2.2201057e+00   1.5791936e+00   3.0478115e+00   1.5224531e+00   2.8219724e+00   1.9280724e+00   3.1790113e+00   1.8494329e+00   3.0786491e+00   1.4536384e+00   7.1355778e+00   1.5086755e+00   6.4679535e+00   3.1243387e+00   4.1509104e+00   3.5244899e+00   5.4601283e+00   2.3882960e+00   4.3274716e+00   2.6593080e+00   5.2199875e+00   2.8762557e+00   4.3177503e+00   3.1990432e+00   5.4469636e+00   2.0101741e+00   4.9166765e+00   2.1334156e+00   5.2238148e+00   3.6777397e+00   2.7461411e+00   3.3231979e+00   2.1630169e+00   3.6777397e+00   2.7847647e+00   3.3365665e+00   2.2442552e+00   3.5250855e+00   2.6280854e+00   3.2313063e+00   2.3574169e+00   1.5780233e+00   1.6066520e+00   1.9360450e+00   1.4224707e+00             NaN             NaN             NaN             NaN
   9.0000000e-01   3.7168954e+00   5.6260507e+00   3.6898526e+00   5.6966740e+00   2.7988876e+00   5.2442560e+00   2.7863251e+00   5.4469965e+00   3.4026169e+00   5.4938294e+00   3.3498387e+00   5.6812691e+00   2.4366333e+00   4.6514866e+00   2.2374108e+00   5.4506572e+00   3.7168954e+00   5.6260507e+00   3.6898526e+00   5.6966740e+00   2.7843244e+00   5.5006402e+00   2.7863251e+00   5.4469965e+00   3.3967964e+00   5.5186940e+00   3.3498387e+00   5.6812691e+00   2.3256154e+00   5.5115764e+00   2.2374108e+00   5.4506572e+00   3.5578475e+00   5.2843440e+00   3.4981907e+00   5.2484356e+00   2.6039401e+00   4.7358704e+00   2.5970248e+00   4.5171789e+00   3.2695682e+00   5.1209909e+00   3.2136101e+00   5.1382607e+00   2.3610061e+00   7.4608417e+00   2.3533844e+00   7.2807004e+00   1.5831936e+00   2.4571736e+00   1.4811417e+00   2.2856019e+00   1.5898636e+00   3.0917073e+00   1.5379198e+00   2.8724015e+00   1.9446374e+00   3.2444521e+00   1.8658887e+00   3.1595065e+00   1.4655569e+00   7.1955037e+00   1.5188470e+00   6.5059055e+00   3.1373667e+00   4.1657560e+00   3.5407677e+00   5.4665053e+00   2.3996203e+00   4.3384908e+00   2.6737463e+00   5.2269159e+00   2.8855508e+00   4.3429128e+00   3.2144917e+00   5.4517229e+00   2.0206409e+00   4.9259620e+00   2.1470103e+00   5.2304286e+00   3.6977032e+00   2.7566029e+00   3.3357532e+00   2.1769465e+00   3.6977032e+00   2.7963648e+00   3.3483670e+00   2.2572934e+00   3.5463465e+00   2.6399149e+00   3.2455175e+00   2.3782201e+00   1.6031309e+00   1.6192809e+00   1.9442594e+00   1.4394878e+00             NaN             NaN             NaN             NaN
   9.0500000e-01   3.7341134e+00   5.6335906e+00   3.7103767e+00   5.7026586e+00   2.8075017e+00   5.2519657e+00   2.8020699e+00   5.4528220e+00   3.4185130e+00   5.4980033e+00   3.3590574e+00   5.6872877e+00   2.4513695e+00   4.6581029e+00   2.2543008e+00   5.4585147e+00   3.7341134e+00   5.6335906e+00   3.7103767e+00   5.7026586e+00   2.7977472e+00   5.5086110e+00   2.8020699e+00   5.4528220e+00   3.4116336e+00   5.5232435e+00   3.3590574e+00   5.6872877e+00   2.3394601e+00   5.5148094e+00   2.2543008e+00   5.4585147e+00   3.5794128e+00   5.3208603e+00   3.5228784e+00   5.2768194e+00   2.6166271e+00   4.7665106e+00   2.6084751e+00   4.5477581e+00   3.2868407e+00   5.1485078e+00   3.2255795e+00   5.1614875e+00   2.3750373e+00   7.4741226e+00   2.3682058e+00   7.2956094e+00   1.6092614e+00   2.5614535e+00   1.4975943e+00   2.3546127e+00   1.6015112e+00   3.1235057e+00   1.5586116e+00   2.9200783e+00   1.9623183e+00   3.3193430e+00   1.8787854e+00   3.2073266e+00   1.4816335e+00   7.2606561e+00   1.5328299e+00   6.5429453e+00   3.1543791e+00   4.1846084e+00   3.5604625e+00   5.4722481e+00   2.4100095e+00   4.3479520e+00   2.6888550e+00   5.2325060e+00   2.8962960e+00   4.3622797e+00   3.2233379e+00   5.4574983e+00   2.0302394e+00   4.9387581e+00   2.1632180e+00   5.2379687e+00   3.7255343e+00   2.7747656e+00   3.3432255e+00   2.1916403e+00   3.7255343e+00   2.8132196e+00   3.3571114e+00   2.2729290e+00   3.5666210e+00   2.6561347e+00   3.2625132e+00   2.3914048e+00   1.6139786e+00   1.6232986e+00   1.9657496e+00   1.4570276e+00             NaN             NaN             NaN             NaN
   9.1000000e-01   3.7555748e+00   5.6385548e+00   3.7249873e+00   5.7108693e+00   2.8201482e+00   5.2586877e+00   2.8140847e+00   5.4618724e+00   3.4332518e+00   5.5020060e+00   3.3686546e+00   5.6912215e+00   2.4683132e+00   4.6642332e+00   2.2671278e+00   5.4649099e+00   3.7555748e+00   5.6385548e+00   3.7249873e+00   5.7108693e+00   2.8093624e+00   5.5153406e+00   2.8140847e+00   5.4618724e+00   3.4288128e+00   5.5287658e+00   3.3686546e+00   5.6912215e+00   2.3518708e+00   5.5184148e+00   2.2671278e+00   5.4649099e+00   3.6039728e+00   5.3537263e+00   3.5470759e+00   5.3179371e+00   2.6307622e+00   4.7885061e+00   2.6282292e+00   4.5754566e+00   3.2995881e+00   5.1667577e+00   3.2394288e+00   5.1897803e+00   2.3967958e+00   7.4912530e+00   2.3928864e+00   7.3099910e+00   1.6327653e+00   2.6285146e+00   1.5197407e+00   2.4353042e+00   1.6135239e+00   3.1738801e+00   1.5754729e+00   2.9816591e+00   1.9762225e+00   3.3717343e+00   1.8968318e+00   3.2682523e+00   1.4970788e+00   7.3121847e+00   1.5457619e+00   6.5821094e+00   3.1688370e+00   4.2082526e+00   3.5744827e+00   5.4801271e+00   2.4229521e+00   4.3578091e+00   2.7003843e+00   5.2411907e+00   2.9073445e+00   4.3867140e+00   3.2325474e+00   5.4612732e+00   2.0413177e+00   4.9546836e+00   2.1755267e+00   5.2441055e+00   3.7420215e+00   2.7928988e+00   3.3525685e+00   2.2066962e+00   3.7420215e+00   2.8296517e+00   3.3650472e+00   2.2899392e+00   3.5884539e+00   2.6790389e+00   3.2775375e+00   2.4046270e+00   1.6415126e+00   1.6327497e+00   1.9763138e+00   1.4689461e+00             NaN             NaN             NaN             NaN
   9.1500000e-01   3.7748496e+00   5.6456069e+00   3.7453380e+00   5.7199169e+00   2.8369189e+00   5.2630900e+00   2.8260680e+00   5.4709309e+00   3.4515474e+00   5.5047824e+00   3.3825080e+00   5.6952395e+00   2.4852172e+00   4.6728673e+00   2.2812190e+00   5.4748977e+00   3.7748496e+00   5.6456069e+00   3.7453380e+00   5.7199169e+00   2.8249248e+00   5.5205700e+00   2.8260680e+00   5.4709309e+00   3.4468933e+00   5.5328254e+00   3.3825080e+00   5.6952395e+00   2.3661651e+00   5.5230614e+00   2.2812190e+00   5.4748977e+00   3.6309302e+00   5.3923731e+00   3.5676459e+00   5.3483924e+00   2.6526704e+00   4.8068941e+00   2.6429716e+00   4.5948974e+00   3.3145500e+00   5.1809246e+00   3.2533211e+00   5.2117878e+00   2.4188395e+00   7.5047730e+00   2.4117942e+00   7.3293720e+00   1.6514937e+00   2.7086838e+00   1.5435182e+00   2.4904316e+00   1.6254184e+00   3.2322090e+00   1.5856619e+00   3.0157072e+00   1.9874125e+00   3.4505584e+00   1.9084497e+00   3.3256868e+00   1.5113331e+00   7.3654424e+00   1.5564524e+00   6.6188992e+00   3.1842490e+00   4.2238217e+00   3.5940112e+00   5.4888092e+00   2.4350088e+00   4.3696671e+00   2.7118835e+00   5.2498832e+00   2.9168820e+00   4.4013770e+00   3.2458410e+00   5.4651288e+00   2.0482115e+00   4.9651065e+00   2.1890486e+00   5.2536897e+00   3.7579157e+00   2.8027972e+00   3.3616424e+00   2.2210173e+00   3.7579157e+00   2.8435261e+00   3.3749268e+00   2.3032747e+00   3.6100406e+00   2.6963342e+00   3.2916463e+00   2.4303609e+00   1.6604998e+00   1.6382885e+00   1.9782746e+00   1.4822738e+00             NaN             NaN             NaN             NaN
   9.2000000e-01   3.7917492e+00   5.6524713e+00   3.7703485e+00   5.7269227e+00   2.8537375e+00   5.2712222e+00   2.8420622e+00   5.4786400e+00   3.4627490e+00   5.5102917e+00   3.3937112e+00   5.7005628e+00   2.4961808e+00   4.6812620e+00   2.2897193e+00   5.4811626e+00   3.7917492e+00   5.6524713e+00   3.7703485e+00   5.7269227e+00   2.8417465e+00   5.5270531e+00   2.8420622e+00   5.4786400e+00   3.4543958e+00   5.5379002e+00   3.3937112e+00   5.7005628e+00   2.3807299e+00   5.5275516e+00   2.2897193e+00   5.4811626e+00   3.6577594e+00   5.4169127e+00   3.5879050e+00   5.3867189e+00   2.6675607e+00   4.8291435e+00   2.6646472e+00   4.6190235e+00   3.3268469e+00   5.1949743e+00   3.2684534e+00   5.2387318e+00   2.4366091e+00   7.5246171e+00   2.4299255e+00   7.3513799e+00   1.6694193e+00   2.7628858e+00   1.5670637e+00   2.5793144e+00   1.6375839e+00   3.2813137e+00   1.5994710e+00   3.0601402e+00   2.0013929e+00   3.4961623e+00   1.9232612e+00   3.3890257e+00   1.5272179e+00   7.4267010e+00   1.5694625e+00   6.6610082e+00   3.2019830e+00   4.2370939e+00   3.6180112e+00   5.4955319e+00   2.4521975e+00   4.3773861e+00   2.7272314e+00   5.2572808e+00   2.9246559e+00   4.4199921e+00   3.2565915e+00   5.4702370e+00   2.0600212e+00   4.9812863e+00   2.1972054e+00   5.2597014e+00   3.7821467e+00   2.8156483e+00   3.3779527e+00   2.2416886e+00   3.7821467e+00   2.8545924e+00   3.3892310e+00   2.3194685e+00   3.6361397e+00   2.7170237e+00   3.3064768e+00   2.4398256e+00   1.6798151e+00   1.6494858e+00   1.9811016e+00   1.5020972e+00             NaN             NaN             NaN             NaN
   9.2500000e-01   3.8133194e+00   5.6596609e+00   3.7924240e+00   5.7355871e+00   2.8732651e+00   5.2779372e+00   2.8613975e+00   5.4896153e+00   3.4742343e+00   5.5164395e+00   3.4072375e+00   5.7087719e+00   2.5141578e+00   4.6919958e+00   2.3056547e+00   5.4892091e+00   3.8133194e+00   5.6596609e+00   3.7924240e+00   5.7355871e+00   2.8639538e+00   5.5344127e+00   2.8613975e+00   5.4896153e+00   3.4686625e+00   5.5425583e+00   3.4072375e+00   5.7087719e+00   2.3944256e+00   5.5335040e+00   2.3056547e+00   5.4892091e+00   3.6736821e+00   5.4454306e+00   3.6094763e+00   5.4195801e+00   2.6923066e+00   4.8527451e+00   2.6810834e+00   4.6551855e+00   3.3456502e+00   5.2122136e+00   3.2907633e+00   5.2624754e+00   2.4550966e+00   7.5378700e+00   2.4508390e+00   7.3643970e+00   1.6869097e+00   2.8256329e+00   1.5916655e+00   2.6509652e+00   1.6570107e+00   3.3335301e+00   1.6188459e+00   3.1359451e+00   2.0145984e+00   3.5435149e+00   1.9433570e+00   3.4803289e+00   1.5462189e+00   7.4702354e+00   1.5858158e+00   6.6978973e+00   3.2207015e+00   4.2492105e+00   3.6391948e+00   5.5038462e+00   2.4637396e+00   4.3909576e+00   2.7457854e+00   5.2678127e+00   2.9325958e+00   4.4539923e+00   3.2695713e+00   5.4781145e+00   2.0704514e+00   4.9947562e+00   2.2124970e+00   5.2674228e+00   3.7975206e+00   2.8336875e+00   3.3912448e+00   2.2544970e+00   3.7975206e+00   2.8734422e+00   3.4039372e+00   2.3380324e+00   3.6574376e+00   2.7346285e+00   3.3239569e+00   2.4630557e+00   1.6908851e+00   1.6632392e+00   1.9904201e+00   1.5220184e+00             NaN             NaN             NaN             NaN
   9.3000000e-01   3.8356610e+00   5.6677740e+00   3.8134040e+00   5.7444780e+00   2.8923884e+00   5.2846612e+00   2.8892230e+00   5.4971819e+00   3.4893342e+00   5.5223241e+00   3.4252979e+00   5.7162384e+00   2.5392136e+00   4.7002074e+00   2.3271869e+00   5.4976980e+00   3.8356610e+00   5.6677740e+00   3.8134040e+00   5.7444780e+00   2.8813150e+00   5.5399793e+00   2.8892230e+00   5.4971819e+00   3.4797068e+00   5.5468792e+00   3.4252979e+00   5.7162384e+00   2.4109894e+00   5.5400562e+00   2.3271869e+00   5.4976980e+00   3.6946894e+00   5.4786728e+00   3.6305620e+00   5.4535586e+00   2.7121770e+00   4.8804776e+00   2.6966819e+00   4.6934282e+00   3.3709794e+00   5.2298119e+00   3.3094884e+00   5.2949741e+00   2.4711962e+00   7.5535308e+00   2.4685040e+00   7.3817311e+00   1.7121201e+00   2.8926038e+00   1.6162628e+00   2.7088834e+00   1.6679820e+00   3.3862815e+00   1.6324730e+00   3.1784603e+00   2.0304090e+00   3.6217837e+00   1.9665898e+00   3.5491168e+00   1.5726104e+00   7.5188910e+00   1.6032557e+00   6.7319021e+00   3.2389322e+00   4.2734152e+00   3.6593271e+00   5.5123779e+00   2.4790310e+00   4.4052134e+00   2.7724867e+00   5.2750735e+00   2.9473721e+00   4.4730629e+00   3.2869020e+00   5.4852793e+00   2.0822156e+00   5.0061781e+00   2.2331591e+00   5.2755688e+00   3.8147209e+00   2.8561274e+00   3.4006144e+00   2.2696665e+00   3.8147209e+00   2.8949755e+00   3.4145823e+00   2.3504926e+00   3.6920708e+00   2.7551461e+00   3.3432834e+00   2.4810535e+00   1.6965647e+00   1.7054520e+00   2.0113991e+00   1.5401537e+00             NaN             NaN             NaN             NaN
   9.3500000e-01   3.8592656e+00   5.6761345e+00   3.8325307e+00   5.7499227e+00   2.9134525e+00   5.2936657e+00   2.9033087e+00   5.5037296e+00   3.5003352e+00   5.5282003e+00   3.4409054e+00   5.7232175e+00   2.5534812e+00   4.7119228e+00   2.3507945e+00   5.5078282e+00   3.8592656e+00   5.6761345e+00   3.8325307e+00   5.7499227e+00   2.9018825e+00   5.5493295e+00   2.9033087e+00   5.5037296e+00   3.4950986e+00   5.5503381e+00   3.4409054e+00   5.7232175e+00   2.4299748e+00   5.5456819e+00   2.3507945e+00   5.5078282e+00   3.7193062e+00   5.5088695e+00   3.6568926e+00   5.4907361e+00   2.7273728e+00   4.9095936e+00   2.7244516e+00   4.7155825e+00   3.3886804e+00   5.2456689e+00   3.3243447e+00   5.3275463e+00   2.4990717e+00   7.5688632e+00   2.4965938e+00   7.4064618e+00   1.7449558e+00   2.9547031e+00   1.6349235e+00   2.8048823e+00   1.6811792e+00   3.4482705e+00   1.6427744e+00   3.2282107e+00   2.0525623e+00   3.6998486e+00   1.9839247e+00   3.6303320e+00   1.5996710e+00   7.5587222e+00   1.6232445e+00   6.7683060e+00   3.2647389e+00   4.2949798e+00   3.6776810e+00   5.5176026e+00   2.4931917e+00   4.4153435e+00   2.7860033e+00   5.2813567e+00   2.9610719e+00   4.4992080e+00   3.3018789e+00   5.4919764e+00   2.0972081e+00   5.0216232e+00   2.2558129e+00   5.2852897e+00   3.8463604e+00   2.8770917e+00   3.4196097e+00   2.2838745e+00   3.8463604e+00   2.9170818e+00   3.4320733e+00   2.3648346e+00   3.7143214e+00   2.7675042e+00   3.3590615e+00   2.5021361e+00   1.7128282e+00   1.7194692e+00   2.0520900e+00   1.5616075e+00             NaN             NaN             NaN             NaN
   9.4000000e-01   3.8819015e+00   5.6830456e+00   3.8519749e+00   5.7609545e+00   2.9357489e+00   5.3043081e+00   2.9222135e+00   5.5113537e+00   3.5130493e+00   5.5336236e+00   3.4567518e+00   5.7292362e+00   2.5708396e+00   4.7217613e+00   2.3661643e+00   5.5168153e+00   3.8819015e+00   5.6830456e+00   3.8519749e+00   5.7609545e+00   2.9221917e+00   5.5556051e+00   2.9222135e+00   5.5113537e+00   3.5060244e+00   5.5558521e+00   3.4567518e+00   5.7292362e+00   2.4501254e+00   5.5548755e+00   2.3661643e+00   5.5168153e+00   3.7475596e+00   5.5525733e+00   3.6843379e+00   5.5385748e+00   2.7492173e+00   4.9474708e+00   2.7451011e+00   4.7483348e+00   3.4046928e+00   5.2807488e+00   3.3454146e+00   5.3553660e+00   2.5252978e+00   7.5898180e+00   2.5167274e+00   7.4288254e+00   1.7716478e+00   3.0733373e+00   1.6708106e+00   2.8842594e+00   1.6951059e+00   3.5195105e+00   1.6611974e+00   3.2980424e+00   2.0727441e+00   3.7456561e+00   2.0038841e+00   3.7044587e+00   1.6211225e+00   7.6071833e+00   1.6387798e+00   6.8120245e+00   3.2802141e+00   4.3116094e+00   3.6963396e+00   5.5281887e+00   2.5067815e+00   4.4274597e+00   2.8041443e+00   5.2886727e+00   2.9753774e+00   4.5276783e+00   3.3170851e+00   5.4977519e+00   2.1092541e+00   5.0394906e+00   2.2705617e+00   5.2939137e+00   3.8682061e+00   2.8906072e+00   3.4332797e+00   2.3008150e+00   3.8682061e+00   2.9329056e+00   3.4464052e+00   2.3804820e+00   3.7365625e+00   2.7891109e+00   3.3777766e+00   2.5286717e+00   1.7579573e+00   1.7332709e+00   2.0795506e+00   1.5830861e+00             NaN             NaN             NaN             NaN
   9.4500000e-01   3.9058754e+00   5.6902722e+00   3.8833477e+00   5.7683283e+00   2.9586655e+00   5.3132383e+00   2.9456081e+00   5.5236133e+00   3.5280287e+00   5.5405501e+00   3.4685516e+00   5.7358853e+00   2.5943859e+00   4.7304750e+00   2.3961255e+00   5.5238332e+00   3.9058754e+00   5.6902722e+00   3.8833477e+00   5.7683283e+00   2.9451463e+00   5.5632829e+00   2.9456081e+00   5.5236133e+00   3.5217584e+00   5.5615919e+00   3.4685516e+00   5.7358853e+00   2.4691908e+00   5.5628921e+00   2.3961255e+00   5.5238332e+00   3.7766092e+00   5.5901440e+00   3.7110592e+00   5.5710685e+00   2.7787789e+00   4.9714217e+00   2.7652380e+00   4.7823761e+00   3.4259975e+00   5.3100900e+00   3.3591177e+00   5.3812816e+00   2.5524482e+00   7.6037983e+00   2.5511906e+00   7.4449480e+00   1.7954112e+00   3.1362686e+00   1.7009367e+00   2.9656461e+00   1.7113888e+00   3.5932967e+00   1.6756211e+00   3.4272570e+00   2.0959950e+00   3.8385910e+00   2.0176654e+00   3.8622520e+00   1.6434269e+00   7.6516080e+00   1.6664880e+00   6.8494722e+00   3.2949144e+00   4.3336030e+00   3.7264448e+00   5.5352645e+00   2.5274321e+00   4.4426655e+00   2.8265936e+00   5.3004370e+00   2.9895890e+00   4.5469511e+00   3.3284081e+00   5.5041324e+00   2.1285572e+00   5.0572539e+00   2.2993124e+00   5.3006481e+00   3.8936814e+00   2.9146991e+00   3.4465004e+00   2.3240871e+00   3.8936814e+00   2.9542244e+00   3.4578191e+00   2.4023747e+00   3.7585108e+00   2.8088332e+00   3.3953859e+00   2.5544763e+00   1.7989299e+00   1.7464237e+00   2.0815781e+00   1.6142313e+00             NaN             NaN             NaN             NaN
   9.5000000e-01   3.9362502e+00   5.6977670e+00   3.9124311e+00   5.7793037e+00   2.9775238e+00   5.3210711e+00   2.9658231e+00   5.5345588e+00   3.5423849e+00   5.5468322e+00   3.4824614e+00   5.7455639e+00   2.6126004e+00   4.7441026e+00   2.4214176e+00   5.5336795e+00   3.9362502e+00   5.6977670e+00   3.9124311e+00   5.7793037e+00   2.9630202e+00   5.5698744e+00   2.9658231e+00   5.5345588e+00   3.5383224e+00   5.5685621e+00   3.4824614e+00   5.7455639e+00   2.4916970e+00   5.5696995e+00   2.4214176e+00   5.5336795e+00   3.8141732e+00   5.6254040e+00   3.7538267e+00   5.6112932e+00   2.7935887e+00   5.0129400e+00   2.7885276e+00   4.8239629e+00   3.4416181e+00   5.3407393e+00   3.3840767e+00   5.4138841e+00   2.5890932e+00   7.6203813e+00   2.5782232e+00   7.4765882e+00   1.8329249e+00   3.2247701e+00   1.7227260e+00   3.0731448e+00   1.7268860e+00   3.7195817e+00   1.6898554e+00   3.5433470e+00   2.1177601e+00   3.9779475e+00   2.0379132e+00   4.0063324e+00   1.6634629e+00   7.7052853e+00   1.6887734e+00   6.8922066e+00   3.3160344e+00   4.3559508e+00   3.7543531e+00   5.5457965e+00   2.5481529e+00   4.4586516e+00   2.8459919e+00   5.3109403e+00   3.0027761e+00   4.5770612e+00   3.3417559e+00   5.5134199e+00   2.1436481e+00   5.0772604e+00   2.3235825e+00   5.3100965e+00   3.9207147e+00   2.9346300e+00   3.4597714e+00   2.3428901e+00   3.9207147e+00   2.9753633e+00   3.4720424e+00   2.4224815e+00   3.8003168e+00   2.8303303e+00   3.4126904e+00   2.5804036e+00   1.8276743e+00   1.7561048e+00   2.1106251e+00   1.6493466e+00             NaN             NaN             NaN             NaN
   9.5500000e-01   3.9657098e+00   5.7103579e+00   3.9418345e+00   5.7885522e+00   3.0000183e+00   5.3332110e+00   2.9888371e+00   5.5413437e+00   3.5593215e+00   5.5545217e+00   3.4960277e+00   5.7558007e+00   2.6302066e+00   4.7581545e+00   2.4479029e+00   5.5445037e+00   3.9657098e+00   5.7103579e+00   3.9418345e+00   5.7885522e+00   2.9848705e+00   5.5777530e+00   2.9888371e+00   5.5413437e+00   3.5524713e+00   5.5755113e+00   3.4960277e+00   5.7558007e+00   2.5247494e+00   5.5783950e+00   2.4479029e+00   5.5445037e+00   3.8622289e+00   5.6530240e+00   3.7976307e+00   5.6578219e+00   2.8229731e+00   5.0398085e+00   2.8073651e+00   4.8603265e+00   3.4579968e+00   5.3706414e+00   3.4057886e+00   5.4459029e+00   2.6125185e+00   7.6513097e+00   2.6008442e+00   7.4992068e+00   1.8648884e+00   3.3333886e+00   1.7450631e+00   3.1667787e+00   1.7418261e+00   3.8239102e+00   1.7094735e+00   3.6137521e+00   2.1398314e+00   4.0931973e+00   2.0804608e+00   4.0978035e+00   1.6953307e+00   7.7831580e+00   1.7092808e+00   6.9333164e+00   3.3426329e+00   4.3765817e+00   3.7825684e+00   5.5546713e+00   2.5654856e+00   4.4834885e+00   2.8680760e+00   5.3174510e+00   3.0223444e+00   4.6019893e+00   3.3547741e+00   5.5232431e+00   2.1668166e+00   5.0972533e+00   2.3489978e+00   5.3204833e+00   3.9536139e+00   2.9556717e+00   3.4828080e+00   2.3753107e+00   3.9536139e+00   2.9939938e+00   3.4964206e+00   2.4554420e+00   3.8400895e+00   2.8631933e+00   3.4407668e+00   2.6114330e+00   1.8853195e+00   1.7644661e+00   2.1551099e+00   1.6807452e+00             NaN             NaN             NaN             NaN
   9.6000000e-01   4.0040105e+00   5.7175156e+00   3.9759484e+00   5.8030390e+00   3.0274093e+00   5.3434902e+00   3.0110469e+00   5.5518789e+00   3.5784235e+00   5.5627647e+00   3.5124049e+00   5.7618784e+00   2.6637143e+00   4.7716520e+00   2.4634036e+00   5.5545885e+00   4.0040105e+00   5.7175156e+00   3.9759484e+00   5.8030390e+00   3.0096496e+00   5.5859254e+00   3.0110469e+00   5.5518789e+00   3.5695171e+00   5.5846935e+00   3.5124049e+00   5.7618784e+00   2.5620056e+00   5.5873747e+00   2.4634036e+00   5.5545885e+00   3.8982377e+00   5.7011742e+00   3.8382959e+00   5.7050575e+00   2.8507182e+00   5.0755915e+00   2.8437391e+00   4.8995185e+00   3.4873657e+00   5.4011108e+00   3.4235021e+00   5.4914051e+00   2.6400121e+00   7.6815421e+00   2.6256454e+00   7.5346317e+00   1.8916883e+00   3.4204583e+00   1.7734644e+00   3.2929186e+00   1.7594169e+00   3.8883904e+00   1.7249185e+00   3.6769069e+00   2.1777195e+00   4.1799204e+00   2.1056708e+00   4.2305915e+00   1.7192870e+00   7.8362078e+00   1.7379774e+00   6.9890381e+00   3.3706786e+00   4.3951881e+00   3.8153040e+00   5.5685728e+00   2.5878186e+00   4.4979389e+00   2.8893885e+00   5.3275606e+00   3.0425788e+00   4.6214346e+00   3.3704896e+00   5.5290752e+00   2.1864742e+00   5.1112986e+00   2.3638722e+00   5.3301607e+00   3.9803306e+00   2.9805662e+00   3.5015360e+00   2.3995765e+00   3.9803306e+00   3.0212687e+00   3.5151727e+00   2.4816099e+00   3.8806101e+00   2.8871550e+00   3.4574772e+00   2.6395005e+00   1.8941389e+00   1.7693045e+00   2.1741905e+00   1.7085462e+00             NaN             NaN             NaN             NaN
   9.6500000e-01   4.0368920e+00   5.7312046e+00   4.0163890e+00   5.8151368e+00   3.0514130e+00   5.3581245e+00   3.0363631e+00   5.5707689e+00   3.5980653e+00   5.5740135e+00   3.5334742e+00   5.7706536e+00   2.6985380e+00   4.7850467e+00   2.4977620e+00   5.5676165e+00   4.0368920e+00   5.7312046e+00   4.0163890e+00   5.8151368e+00   3.0340172e+00   5.6031578e+00   3.0363631e+00   5.5707689e+00   3.5895375e+00   5.5951795e+00   3.5334742e+00   5.7706536e+00   2.5929029e+00   5.5970172e+00   2.4977620e+00   5.5676165e+00   3.9421810e+00   5.7442164e+00   3.8814650e+00   5.7803611e+00   2.8906535e+00   5.1214049e+00   2.8760348e+00   4.9390386e+00   3.5176438e+00   5.4379314e+00   3.4582088e+00   5.5423691e+00   2.6717106e+00   7.7133028e+00   2.6628883e+00   7.5742960e+00   1.9150850e+00   3.5891866e+00   1.8102860e+00   3.4337896e+00   1.7725191e+00   3.9867269e+00   1.7421944e+00   3.7868654e+00   2.2056470e+00   4.3028020e+00   2.1549813e+00   4.3667062e+00   1.7565782e+00   7.9173974e+00   1.7740460e+00   7.0476290e+00   3.3935551e+00   4.4274097e+00   3.8541106e+00   5.5801818e+00   2.6092792e+00   4.5148921e+00   2.9136818e+00   5.3456873e+00   3.0574656e+00   4.6560142e+00   3.3907076e+00   5.5374959e+00   2.2062500e+00   5.1237549e+00   2.3968423e+00   5.3426623e+00   4.0174707e+00   3.0080990e+00   3.5201385e+00   2.4316506e+00   4.0174707e+00   3.0446575e+00   3.5349495e+00   2.5085893e+00   3.9399194e+00   2.9220378e+00   3.4753567e+00   2.6778860e+00   1.9141470e+00   1.7936217e+00   2.1977222e+00   1.7389176e+00             NaN             NaN             NaN             NaN
   9.7000000e-01   4.0720379e+00   5.7405154e+00   4.0537988e+00   5.8281895e+00   3.0802376e+00   5.3706042e+00   3.0637901e+00   5.5861738e+00   3.6297699e+00   5.5814319e+00   3.5572206e+00   5.7847650e+00   2.7280870e+00   4.8021586e+00   2.5332222e+00   5.5775353e+00   4.0720379e+00   5.7405154e+00   4.0537988e+00   5.8281895e+00   3.0673547e+00   5.6187338e+00   3.0637901e+00   5.5861738e+00   3.6161444e+00   5.6096441e+00   3.5572206e+00   5.7847650e+00   2.6210105e+00   5.6064410e+00   2.5332222e+00   5.5775353e+00   4.0074425e+00   5.8047295e+00   3.9306750e+00   5.8553239e+00   2.9235300e+00   5.1711438e+00   2.9218935e+00   4.9768760e+00   3.5478376e+00   5.4825002e+00   3.4745085e+00   5.6088403e+00   2.7112843e+00   7.7471877e+00   2.7019931e+00   7.5990957e+00   1.9659484e+00   3.7678754e+00   1.8490375e+00   3.6657649e+00   1.7884740e+00   4.0932716e+00   1.7658450e+00   3.8785806e+00   2.2377146e+00   4.4045569e+00   2.2066092e+00   4.4919229e+00   1.7937858e+00   8.0012862e+00   1.8108206e+00   7.1130139e+00   3.4273620e+00   4.4586489e+00   3.8900089e+00   5.5927070e+00   2.6424500e+00   4.5332715e+00   2.9400006e+00   5.3604698e+00   3.0832676e+00   4.6846481e+00   3.4134945e+00   5.5510372e+00   2.2291290e+00   5.1468965e+00   2.4308698e+00   5.3521803e+00   4.0721355e+00   3.0346969e+00   3.5515240e+00   2.4707399e+00   4.0721355e+00   3.0801088e+00   3.5642632e+00   2.5457818e+00   3.9949506e+00   2.9646704e+00   3.5023609e+00   2.7150661e+00   1.9648732e+00   1.8109468e+00   2.2268301e+00   1.7803549e+00             NaN             NaN             NaN             NaN
   9.7500000e-01   4.1154750e+00   5.7525400e+00   4.1025095e+00   5.8479216e+00   3.1077717e+00   5.3891510e+00   3.1014727e+00   5.6010341e+00   3.6472038e+00   5.5966100e+00   3.5766425e+00   5.7961081e+00   2.7736785e+00   4.8242525e+00   2.5690050e+00   5.5895551e+00   4.1154750e+00   5.7525400e+00   4.1025095e+00   5.8479216e+00   3.0994977e+00   5.6334251e+00   3.1014727e+00   5.6010341e+00   3.6407701e+00   5.6212348e+00   3.5766425e+00   5.7961081e+00   2.6535165e+00   5.6205903e+00   2.5690050e+00   5.5895551e+00   4.0819772e+00   5.8661485e+00   4.0186929e+00   5.9443863e+00   2.9660707e+00   5.2305229e+00   2.9719676e+00   5.0563717e+00   3.5770885e+00   5.5360720e+00   3.5106511e+00   5.6596108e+00   2.7522734e+00   7.7808712e+00   2.7462643e+00   7.6279966e+00   2.0337737e+00   4.0478564e+00   1.9128523e+00   3.9038673e+00   1.8350546e+00   4.2332487e+00   1.8007601e+00   4.0138336e+00   2.3123270e+00   4.5315754e+00   2.2713421e+00   4.6476644e+00   1.8411519e+00   8.0721928e+00   1.8586260e+00   7.1687467e+00   3.4571682e+00   4.4824912e+00   3.9367515e+00   5.6116420e+00   2.6640029e+00   4.5504041e+00   2.9761607e+00   5.3747297e+00   3.1055955e+00   4.7195340e+00   3.4321317e+00   5.5619220e+00   2.2562269e+00   5.1739629e+00   2.4652068e+00   5.3637145e+00   4.1252300e+00   3.0715876e+00   3.5697246e+00   2.5116866e+00   4.1252300e+00   3.1097500e+00   3.5851768e+00   2.5926553e+00   4.0852044e+00   3.0072072e+00   3.5286024e+00   2.7527549e+00   2.0099447e+00   1.8250420e+00   2.2751447e+00   1.8199869e+00             NaN             NaN             NaN             NaN
   9.8000000e-01   4.1673609e+00   5.7663611e+00   4.1342777e+00   5.8602730e+00   3.1556919e+00   5.4116097e+00   3.1344863e+00   5.6184247e+00   3.6722894e+00   5.6080561e+00   3.6060822e+00   5.8111697e+00   2.8115139e+00   4.8532728e+00   2.6191935e+00   5.6074378e+00   4.1673609e+00   5.7663611e+00   4.1342777e+00   5.8602730e+00   3.1398648e+00   5.6520585e+00   3.1344863e+00   5.6184247e+00   3.6656886e+00   5.6325652e+00   3.6060822e+00   5.8111697e+00   2.7029302e+00   5.6346952e+00   2.6191935e+00   5.6074378e+00   4.1579478e+00   5.9380272e+00   4.0872434e+00   5.9944479e+00   3.0079986e+00   5.2991919e+00   2.9966086e+00   5.1304097e+00   3.6061163e+00   5.5971484e+00   3.5473374e+00   5.7171805e+00   2.8001023e+00   7.8248956e+00   2.7897906e+00   7.6680630e+00   2.1362673e+00   4.2549234e+00   2.0197081e+00   4.2145452e+00   1.8699265e+00   4.3119133e+00   1.8563620e+00   4.1112642e+00   2.3620040e+00   4.7227362e+00   2.3225046e+00   4.7572141e+00   1.9072894e+00   8.1655257e+00   1.9029211e+00   7.2169213e+00   3.4841393e+00   4.5215539e+00   3.9672362e+00   5.6234943e+00   2.7042361e+00   4.5788141e+00   3.0078404e+00   5.3914177e+00   3.1259114e+00   4.7592630e+00   3.4603819e+00   5.5763749e+00   2.2934914e+00   5.2001183e+00   2.5133675e+00   5.3808746e+00   4.1700935e+00   3.1110852e+00   3.6013848e+00   2.5513000e+00   4.1700935e+00   3.1537443e+00   3.6162792e+00   2.6295285e+00   4.1533588e+00   3.0579720e+00   3.5689922e+00   2.8079607e+00   2.1452622e+00   1.9148922e+00   2.3727192e+00   1.8553213e+00             NaN             NaN             NaN             NaN
   9.8500000e-01   4.2045469e+00   5.7847389e+00   4.1816367e+00   5.8750100e+00   3.2004973e+00   5.4329584e+00   3.1920152e+00   5.6328194e+00   3.7190532e+00   5.6235652e+00   3.6446984e+00   5.8315145e+00   2.8575837e+00   4.8728889e+00   2.6600046e+00   5.6347699e+00   4.2045469e+00   5.7847389e+00   4.1816367e+00   5.8750100e+00   3.1884074e+00   5.6739571e+00   3.1920152e+00   5.6328194e+00   3.7103436e+00   5.6488785e+00   3.6446984e+00   5.8315145e+00   2.7429965e+00   5.6519035e+00   2.6600046e+00   5.6347699e+00   4.2315925e+00   6.0162345e+00   4.1599415e+00   6.1009982e+00   3.0523850e+00   5.3870009e+00   3.0346116e+00   5.2209642e+00   3.6406001e+00   5.6350030e+00   3.5815753e+00   5.7984409e+00   2.8552452e+00   7.8767753e+00   2.8567073e+00   7.7228142e+00   2.2409147e+00   4.4141271e+00   2.1365471e+00   4.4669218e+00   1.9142207e+00   4.4433678e+00   1.8964361e+00   4.2626534e+00   2.4042133e+00   5.0013513e+00   2.3593629e+00   5.1865030e+00   1.9511478e+00   8.2359259e+00   1.9645413e+00   7.2841440e+00   3.5164024e+00   4.5745928e+00   4.0126817e+00   5.6376359e+00   2.7442882e+00   4.6201749e+00   3.0630449e+00   5.4052308e+00   3.1575981e+00   4.7925433e+00   3.4974379e+00   5.5958978e+00   2.3346184e+00   5.2515509e+00   2.5525297e+00   5.4071025e+00   4.2107858e+00   3.1533129e+00   3.6315307e+00   2.6031061e+00   4.2107858e+00   3.1951205e+00   3.6444958e+00   2.6846485e+00   4.2242994e+00   3.1073720e+00   3.6006437e+00   2.8678805e+00   2.2630561e+00   1.9675450e+00   2.3815427e+00   1.9382371e+00             NaN             NaN             NaN             NaN
   9.9000000e-01   4.2555630e+00   5.8158460e+00   4.2313489e+00   5.9033352e+00   3.2682145e+00   5.4593372e+00   3.2507829e+00   5.6676935e+00   3.7641361e+00   5.6414368e+00   3.6877386e+00   5.8595799e+00   2.9585452e+00   4.9052185e+00   2.7590853e+00   5.6765429e+00   4.2555630e+00   5.8158460e+00   4.2313489e+00   5.9033352e+00   3.2588756e+00   5.6881753e+00   3.2507829e+00   5.6676935e+00   3.7539298e+00   5.6694452e+00   3.6877386e+00   5.8595799e+00   2.8488321e+00   5.6712829e+00   2.7590853e+00   5.6765429e+00   4.3339724e+00   6.1154734e+00   4.2685389e+00   6.2403764e+00   3.1710999e+00   5.4998818e+00   3.1406184e+00   5.3591195e+00   3.7017280e+00   5.7268692e+00   3.6273002e+00   5.8922949e+00   2.9527336e+00   7.9402962e+00   2.9464873e+00   7.8311172e+00   2.3386204e+00   4.7339381e+00   2.2578066e+00   4.8409224e+00   1.9717112e+00   4.6246437e+00   1.9526722e+00   4.4169437e+00   2.4540331e+00   5.4072526e+00   2.4106976e+00   5.7305919e+00   2.0286980e+00   8.3583519e+00   2.0491821e+00   7.3722721e+00   3.5818380e+00   4.6264977e+00   4.0603853e+00   5.6648166e+00   2.7901878e+00   4.6643054e+00   3.1194381e+00   5.4386958e+00   3.2082608e+00   4.8542119e+00   3.5387391e+00   5.6228292e+00   2.3825272e+00   5.2974430e+00   2.6476071e+00   5.4471876e+00   4.2537727e+00   3.2146184e+00   3.6696758e+00   2.7012133e+00   4.2537727e+00   3.2571672e+00   3.6829677e+00   2.7777985e+00   4.3046072e+00   3.1910840e+00   3.6581394e+00   2.9474695e+00   2.3389870e+00   1.9742462e+00   2.4163995e+00   2.0255916e+00             NaN             NaN             NaN             NaN
   9.9500000e-01   4.3103651e+00   5.8474594e+00   4.3006751e+00   5.9535264e+00   3.3677246e+00   5.4816787e+00   3.3489313e+00   5.7216504e+00   3.8197889e+00   5.6718821e+00   3.7469562e+00   5.8851736e+00   3.0859360e+00   4.9667718e+00   2.8803390e+00   5.7170262e+00   4.3103651e+00   5.8474594e+00   4.3006751e+00   5.9535264e+00   3.3554705e+00   5.7343273e+00   3.3489313e+00   5.7216504e+00   3.8121120e+00   5.7005982e+00   3.7469562e+00   5.8851736e+00   2.9702277e+00   5.7070407e+00   2.8803390e+00   5.7170262e+00   4.4424345e+00   6.2527954e+00   4.3844640e+00   6.4189575e+00   3.3173882e+00   5.6559835e+00   3.2941845e+00   5.5227372e+00   3.8011264e+00   5.8874606e+00   3.7430527e+00   6.1029845e+00   3.0864085e+00   8.0255932e+00   3.0843329e+00   7.8937176e+00   2.4392871e+00   5.1177639e+00   2.3793911e+00   5.3422300e+00   2.0386595e+00   4.8678051e+00   2.0207597e+00   4.6920744e+00   2.5997295e+00   5.8039927e+00   2.5975077e+00   6.1632583e+00   2.2076553e+00   8.5171431e+00   2.2114271e+00   7.4845264e+00   3.6460364e+00   4.7033839e+00   4.1269104e+00   5.7129799e+00   2.8991271e+00   4.7453287e+00   3.2136210e+00   5.4904726e+00   3.2828719e+00   4.9263655e+00   3.5955640e+00   5.6473888e+00   2.4376817e+00   5.3786842e+00   2.7639616e+00   5.4860353e+00   4.3119330e+00   3.3366480e+00   3.7276282e+00   2.8158922e+00   4.3119330e+00   3.3764974e+00   3.7417839e+00   2.8963546e+00   4.4224905e+00   3.3672275e+00   3.7448182e+00   3.0828663e+00   2.4201784e+00   2.0724455e+00   2.5492278e+00   2.1465593e+00             NaN             NaN             NaN             NaN
   1.0000000e+00   4.4806227e+00   5.9371676e+00   4.4422570e+00   6.0788517e+00   3.6895646e+00   5.6314987e+00   3.7141373e+00   5.9340140e+00   4.0612268e+00   5.7776616e+00   3.9526915e+00   6.0112916e+00   3.3836043e+00   5.1110243e+00   3.1816559e+00   5.9465531e+00   4.4806227e+00   5.9371676e+00   4.4422570e+00   6.0788517e+00   3.6973426e+00   5.8724671e+00   3.7141373e+00   5.9340140e+00   4.0477699e+00   5.8386762e+00   3.9526915e+00   6.0112916e+00   3.2640772e+00   5.9308036e+00   3.1816559e+00   5.9465531e+00   4.7184280e+00   6.6375636e+00   4.6462501e+00   6.9772070e+00   3.7745149e+00   6.2493766e+00   3.8055758e+00   6.1648255e+00   4.0506695e+00   6.6984421e+00   3.9625705e+00   7.1913940e+00   3.4152187e+00   8.5671876e+00   3.3934382e+00   8.4437725e+00   2.6214182e+00   6.2737115e+00   2.5387922e+00   7.1139272e+00   2.2195001e+00   6.1571005e+00   2.1936683e+00   6.0060103e+00   2.8301630e+00   6.9900600e+00   2.8319591e+00   7.6627982e+00   2.7434489e+00   8.8390042e+00   2.8230656e+00   8.0203910e+00   3.9590312e+00   4.9837669e+00   4.2627718e+00   5.8332415e+00   3.3661549e+00   5.0705292e+00   3.5640712e+00   5.6942558e+00   3.7601680e+00   5.3557402e+00   3.7929868e+00   5.7684112e+00   2.7628774e+00   5.6820950e+00   3.0531042e+00   5.7062884e+00   4.4091009e+00   3.6465485e+00   3.9054356e+00   3.0900485e+00   4.4091009e+00   3.6845629e+00   3.9262926e+00   3.1639645e+00   4.6010802e+00   3.8615270e+00   4.0034355e+00   3.4122798e+00   2.5645782e+00   2.1474907e+00   2.6958515e+00   2.7496180e+00             NaN             NaN             NaN             NaN


==> Figures/CDF_SE_rev1_052020.txt <==
   (0)Percentile	(1)MR-Hw-Eq-PwFx-ADC-CoI	(2)RZF-Hw-Eq-PwFx-ADC-CoI	(3)MR-Hw-Eq-PwFx-unC-CoI	(4)RZF-Hw-Eq-PwFx-unC-CoI	(5)MR-Hw-Eq-PwFx-ADC-CoD1	(6)RZF-Hw-Eq-PwFx-ADC-CoD1	(7)MR-Hw-Eq-PwFx-unC-CoD1	(8)RZF-Hw-Eq-PwFx-unC-CoD1	(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK	(11)MR-Hw-Eq-PwFx-unC-CoDK	(12)RZF-Hw-Eq-PwFx-unC-CoDK	(13)MR-Hw-Eq-PwFx-ADC-Cfree	(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree	(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI	(18)RZF-Hw-mPi-PwFx-ADC-CoI	(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI	(21)MR-Hw-mPi-PwFx-ADC-CoD1	(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1	(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK	(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK	(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)MR-Hw-Pw-mxpd-ADC-CoI	(34)RZF-Hw-Pw-mxpd-ADC-CoI	(35)MR-Hw-Pw-mxpd-unC-CoI	(36)RZF-Hw-Pw-mxpd-unC-CoI	(37)MR-Hw-Pw-mxpd-ADC-CoD1	(38)RZF-Hw-Pw-mxpd-ADC-CoD1	(39)MR-Hw-Pw-mxpd-unC-CoD1	(40)RZF-Hw-Pw-mxpd-unC-CoD1	(41)MR-Hw-Pw-mxpd-ADC-CoDK	(42)RZF-Hw-Pw-mxpd-ADC-CoDK	(43)MR-Hw-Pw-mxpd-unC-CoDK	(44)RZF-Hw-Pw-mxpd-unC-CoDK	(45)MR-Hw-Pw-mxpd-ADC-Cfree	(46)RZF-Hw-Pw-mxpd-ADC-Cfree	(47)MR-Hw-Pw-mxpd-unC-Cfree	(48)RZF-Hw-Pw-mxpd-unC-Cfree	(49)MR-Hw-Pw-mxmin-ADC-CoI	(50)RZF-Hw-Pw-mxmin-ADC-CoI	(51)MR-Hw-Pw-mxmin-unC-CoI	(52)RZF-Hw-Pw-mxmin-unC-CoI	(53)MR-Hw-Pw-mxmin-ADC-CoD1	(54)RZF-Hw-Pw-mxmin-ADC-CoD1	(55)MR-Hw-Pw-mxmin-unC-CoD1	(56)RZF-Hw-Pw-mxmin-unC-CoD1	(57)MR-Hw-Pw-mxmin-ADC-CoDK	(58)RZF-Hw-Pw-mxmin-ADC-CoDK	(59)MR-Hw-Pw-mxmin-unC-CoDK	(60)RZF-Hw-Pw-mxmin-unC-CoDK	(61)MR-Hw-Pw-mxmin-ADC-Cfree	(62)RZF-Hw-Pw-mxmin-ADC-Cfree	(63)MR-Hw-Pw-mxmin-unC-Cfree	(64)RZF-Hw-Pw-mxmin-unC-Cfree	(65)Cl_form-Hw-Eq-PwFx--CoI	(66)Cl_form-Hw-Eq-PwFx--CoD1	(67)Cl_form-Hw-Eq-PwFx--CoDK	(68)Cl_form-Hw-Eq-PwFx--Cfree	(69)Cl_form-Hw-mPi-PwFx--CoI	(70)Cl_form-Hw-mPi-PwFx--CoD1	(71)Cl_form-Hw-mPi-PwFx--CoDK	(72)Cl_form-Hw-mPi-PwFx--Cfree	(73)Cl_form-Hw-Pw-mxpd--CoI	(74)Cl_form-Hw-Pw-mxpd--CoD1	(75)Cl_form-Hw-Pw-mxpd--CoDK	(76)Cl_form-Hw-Pw-mxpd--Cfree	(77)Cl_form-Hw-Pw-mxmin--CoI	(78)Cl_form-Hw-Pw-mxmin--CoD1	(79)Cl_form-Hw-Pw-mxmin--CoDK	(80)Cl_form-Hw-Pw-mxmin--Cfree	
   0.0000000e+00   1.9814967e-05   1.1856656e-05   8.1216930e-06   2.5707441e-05   6.5652155e-06   2.6699341e-05   1.1470848e-06   2.0724900e-06   4.2736570e-06   2.0834279e-05   2.3923836e-05   4.4087685e-07   3.8297532e-01   8.5694826e-01   3.5528857e-01   9.2931770e-01   1.9814967e-05   1.1856656e-05   8.1216930e-06   2.5707441e-05   4.0612084e-06   5.3192736e-05   1.1470848e-06   2.0724900e-06   9.4138288e-07   4.3424167e-05   2.3923836e-05   4.4087685e-07   3.6119881e-01   9.7561376e-01   3.5528857e-01   9.2931770e-01   2.9494207e-05   3.2351870e-05   1.0896952e-05   4.4778198e-06   1.1078406e-05   1.8703618e-04   1.1046451e-05   2.9023170e-05   2.4168263e-05   6.0044907e-05   3.9868395e-05   2.1032717e-06   3.3420752e-01   5.4979641e-01   3.3019671e-01   6.0891519e-01   2.3817874e-07   2.3816270e-07   1.5410155e-06   1.5380645e-06   7.1719558e-06   7.1714595e-06   5.8882518e-07   5.8933240e-07   5.2964866e-07   5.2572136e-07   1.1578291e-06   1.1630293e-06   3.8826443e-01   7.0046802e-01   3.8195151e-01   5.8751396e-01   1.1834174e-06   1.9698307e-07   1.0211629e-07   3.8931973e-01   1.1834174e-06   2.4875305e-07   1.0485530e-07   4.1265694e-01   3.4614492e-06   1.0569254e-06   6.6624646e-07   3.6753046e-01   1.5673847e-05   5.3972144e-06   2.8700711e-06   4.3696106e-01
   5.0000000e-03   2.5666529e-03   9.6016226e-03   1.4701871e-03   5.1844701e-03   2.4349353e-03   1.4829681e-02   1.4985024e-03   1.0246526e-02   5.2588237e-03   2.1331615e-02   3.5239166e-03   1.4539282e-02   6.5208235e-01   2.1045716e+00   6.0511131e-01   2.6953927e+00   2.5666529e-03   9.6016226e-03   1.4701871e-03   5.1844701e-03   2.6369549e-03   2.0367086e-02   1.4985024e-03   1.0246526e-02   5.2448220e-03   2.1198413e-02   3.5239166e-03   1.4539282e-02   6.1765951e-01   2.9387625e+00   6.0511131e-01   2.6953927e+00   6.1400240e-03   1.1475142e-02   2.8719964e-03   5.7882173e-03   9.1420619e-03   2.9851137e-02   4.3549891e-03   1.2932361e-02   1.1493652e-02   2.7797914e-02   7.4175887e-03   1.5620771e-02   5.6499664e-01   3.2257235e+00   5.5807168e-01   2.8992409e+00   5.0257444e-04   5.0255192e-04   3.9568711e-04   3.9541801e-04   1.1304119e-03   1.1315137e-03   8.8286474e-04   8.8294595e-04   1.0882658e-03   1.0884662e-03   9.0931912e-04   9.0976197e-04   5.7364836e-01   1.1557461e+00   6.0232640e-01   1.1800306e+00   1.0609533e-03   1.2118419e-03   2.9453678e-03   5.7955230e-01   1.0609533e-03   1.4884643e-03   2.9741238e-03   6.1376433e-01   2.8684880e-03   5.7782933e-03   7.6196872e-03   5.6796507e-01   2.7958689e-04   8.3210766e-04   7.2153368e-04   6.0225829e-01
   1.0000000e-02   6.1872496e-03   2.5229967e-02   4.0954220e-03   1.6667971e-02   5.6997104e-03   3.8944144e-02   4.2620669e-03   3.1698097e-02   1.2337665e-02   5.4327695e-02   9.0218459e-03   4.2092069e-02   7.0882806e-01   2.3432882e+00   6.5826261e-01   3.0426339e+00   6.1872496e-03   2.5229967e-02   4.0954220e-03   1.6667971e-02   6.1190574e-03   5.2073968e-02   4.2620669e-03   3.1698097e-02   1.2162468e-02   5.4170168e-02   9.0218459e-03   4.2092069e-02   6.7455373e-01   3.3347377e+00   6.5826261e-01   3.0426339e+00   1.5256939e-02   3.1593775e-02   1.0016076e-02   1.8567728e-02   2.2756572e-02   7.2610148e-02   1.4121063e-02   3.9319088e-02   2.9292274e-02   6.9109928e-02   2.1345971e-02   4.7402086e-02   6.0579659e-01   3.7135465e+00   6.0233951e-01   3.2836403e+00   1.0996618e-03   1.0992507e-03   8.6246389e-04   8.6291030e-04   2.6512395e-03   2.6522606e-03   1.8774619e-03   1.8724212e-03   2.8154503e-03   2.8157516e-03   2.2958715e-03   2.2981319e-03   6.0747583e-01   1.2484616e+00   6.4187824e-01   1.2903274e+00   3.9130907e-03   3.9479545e-03   9.1797881e-03   6.3216980e-01   3.9130907e-03   4.7379996e-03   9.3634891e-03   6.7005919e-01   1.0385457e-02   1.7859225e-02   2.3871078e-02   6.1010972e-01   6.4051579e-04   2.3130581e-03   2.3874341e-03   6.3990753e-01
   1.5000000e-02   1.2025943e-02   4.7895737e-02   9.0086746e-03   3.6939919e-02   1.0622785e-02   7.0056289e-02   8.7188215e-03   6.3063578e-02   2.2787167e-02   9.4803182e-02   1.8681418e-02   7.8856402e-02   7.6232547e-01   2.4846355e+00   7.0527111e-01   3.2519799e+00   1.2025943e-02   4.7895737e-02   9.0086746e-03   3.6939919e-02   1.1515985e-02   9.1565653e-02   8.7188215e-03   6.3063578e-02   2.2740785e-02   9.5260250e-02   1.8681418e-02   7.8856402e-02   7.2153362e-01   3.5429481e+00   7.0527111e-01   3.2519799e+00   3.0149171e-02   5.9394678e-02   2.1963675e-02   4.1692986e-02   4.1042039e-02   1.2970854e-01   2.9356018e-02   7.9568334e-02   5.3072069e-02   1.2013890e-01   4.1264814e-02   8.7914627e-02   6.4495687e-01   3.9841917e+00   6.4125483e-01   3.5283285e+00   1.7368678e-03   1.7364037e-03   1.3509890e-03   1.3519662e-03   4.6789751e-03   4.6831827e-03   3.2097712e-03   3.2086564e-03   4.8312138e-03   4.8306497e-03   3.8782592e-03   3.8765404e-03   6.3091862e-01   1.3209858e+00   6.7288706e-01   1.3680533e+00   8.5040917e-03   7.5905002e-03   1.7859300e-02   6.7592242e-01   8.5040917e-03   8.9210309e-03   1.8034922e-02   7.1543998e-01   2.2484522e-02   3.6234804e-02   4.3775955e-02   6.4916381e-01   1.4919598e-03   4.1250924e-03   4.8953090e-03   6.6192320e-01
   2.0000000e-02   1.8417695e-02   7.5894042e-02   1.4489685e-02   6.0296641e-02   1.6368589e-02   1.1044199e-01   1.3688486e-02   1.0052928e-01   3.4955615e-02   1.5817078e-01   3.0021743e-02   1.3974357e-01   8.0823128e-01   2.5605242e+00   7.4354233e-01   3.3905160e+00   1.8417695e-02   7.5894042e-02   1.4489685e-02   6.0296641e-02   1.7609728e-02   1.4278256e-01   1.3688486e-02   1.0052928e-01   3.4503842e-02   1.5768070e-01   3.0021743e-02   1.3974357e-01   7.6260009e-01   3.6796092e+00   7.4354233e-01   3.3905160e+00   4.6888161e-02   9.4306662e-02   3.4924901e-02   7.0646673e-02   6.5757220e-02   1.9842634e-01   4.7941652e-02   1.2447035e-01   8.7260018e-02   1.9752091e-01   7.1360568e-02   1.5624829e-01   6.8423517e-01   4.2108168e+00   6.8225912e-01   3.7119259e+00   2.5280287e-03   2.5286405e-03   1.9286068e-03   1.9280337e-03   6.7284960e-03   6.7265844e-03   4.7807292e-03   4.7814572e-03   7.0668527e-03   7.0570636e-03   5.6056882e-03   5.6058674e-03   6.5365104e-01   1.3765975e+00   6.9550461e-01   1.4311581e+00   1.4725345e-02   1.3077369e-02   2.9525558e-02   7.1262365e-01   1.4725345e-02   1.5351180e-02   2.9425224e-02   7.5439299e-01   3.7296669e-02   5.8733786e-02   7.5977074e-02   6.8787280e-01   2.1717627e-03   5.6651842e-03   7.1158467e-03   6.8381888e-01
   2.5000000e-02   2.5224595e-02   1.0690714e-01   2.0650673e-02   9.1440833e-02   2.3230507e-02   1.5618260e-01   1.9645181e-02   1.5050886e-01   5.1202830e-02   2.2350751e-01   4.4255154e-02   2.0404938e-01   8.4539700e-01   2.6131514e+00   7.7569866e-01   3.4892460e+00   2.5224595e-02   1.0690714e-01   2.0650673e-02   9.1440833e-02   2.4574278e-02   2.0061049e-01   1.9645181e-02   1.5050886e-01   5.1036704e-02   2.2453389e-01   4.4255154e-02   2.0404938e-01   7.9773632e-01   3.7689335e+00   7.7569866e-01   3.4892460e+00   6.6351175e-02   1.3144588e-01   5.2992986e-02   1.0418690e-01   9.2826773e-02   2.7357224e-01   7.1227259e-02   1.8590701e-01   1.2453187e-01   2.8032763e-01   1.0500582e-01   2.2414242e-01   7.1715098e-01   4.3551919e+00   7.1269544e-01   3.8400828e+00   3.4091261e-03   3.4083684e-03   2.5729460e-03   2.5722705e-03   9.2354689e-03   9.2336390e-03   6.5554061e-03   6.5462224e-03   9.1748702e-03   9.1662326e-03   7.4521507e-03   7.4471500e-03   6.7212167e-01   1.4220756e+00   7.1362492e-01   1.4866430e+00   2.0760535e-02   1.8944147e-02   4.5119252e-02   7.4535071e-01   2.0760535e-02   2.1702269e-02   4.5247877e-02   7.8905410e-01   5.6039317e-02   8.4763470e-02   1.1301750e-01   7.2227256e-01   3.1085235e-03   8.0834528e-03   8.7078480e-03   7.0269712e-01
   3.0000000e-02   3.4926788e-02   1.4624976e-01   3.0018443e-02   1.2506331e-01   3.0546094e-02   2.0230759e-01   2.7097700e-02   1.9877534e-01   6.9832723e-02   2.9185272e-01   6.1432152e-02   2.6879748e-01   8.8575090e-01   2.6570160e+00   8.0468506e-01   3.5609528e+00   3.4926788e-02   1.4624976e-01   3.0018443e-02   1.2506331e-01   3.2688170e-02   2.5889006e-01   2.7097700e-02   1.9877534e-01   6.9321617e-02   2.9205048e-01   6.1432152e-02   2.6879748e-01   8.3009028e-01   3.8282290e+00   8.0468506e-01   3.5609528e+00   9.0675700e-02   1.7645777e-01   7.7228963e-02   1.4206135e-01   1.1920096e-01   3.5135474e-01   9.4413613e-02   2.4312450e-01   1.6428118e-01   3.5531952e-01   1.4314570e-01   2.9664521e-01   7.4663084e-01   4.4617543e+00   7.4350879e-01   3.9328779e+00   4.2467102e-03   4.2506005e-03   3.3122920e-03   3.3109533e-03   1.2272926e-02   1.2270586e-02   8.7824828e-03   8.7601097e-03   1.1855683e-02   1.1860845e-02   9.3001968e-03   9.3091531e-03   6.8819521e-01   1.4628962e+00   7.2924171e-01   1.5385768e+00   2.9684329e-02   2.6347412e-02   6.1931215e-02   7.7378169e-01   2.9684329e-02   3.0079723e-02   6.2073328e-02   8.1914236e-01   7.9643623e-02   1.1247203e-01   1.5163841e-01   7.5430072e-01   3.9180662e-03   1.1340768e-02   1.0897253e-02   7.1895973e-01
   3.5000000e-02   4.5781283e-02   1.8740903e-01   4.0105955e-02   1.6821871e-01   4.0264985e-02   2.5473742e-01   3.5789632e-02   2.5151356e-01   9.0410051e-02   3.5612002e-01   8.1169302e-02   3.3783675e-01   9.1846439e-01   2.6908713e+00   8.2687213e-01   3.6202378e+00   4.5781283e-02   1.8740903e-01   4.0105955e-02   1.6821871e-01   4.2531957e-02   3.1931807e-01   3.5789632e-02   2.5151356e-01   8.9409802e-02   3.5809388e-01   8.1169302e-02   3.3783675e-01   8.5751412e-01   3.8832150e+00   8.2687213e-01   3.6202378e+00   1.1920974e-01   2.2951076e-01   1.0040851e-01   1.9066444e-01   1.4803022e-01   4.2949904e-01   1.1913427e-01   3.0648714e-01   2.0690903e-01   4.3841997e-01   1.8267802e-01   3.7458891e-01   7.7652946e-01   4.5603938e+00   7.7227988e-01   4.0240749e+00   5.3917494e-03   5.3852164e-03   4.1577800e-03   4.1602982e-03   1.5846888e-02   1.5818550e-02   1.1730388e-02   1.1756612e-02   1.4653114e-02   1.4676976e-02   1.1663716e-02   1.1653884e-02   7.0360675e-01   1.5042470e+00   7.4971053e-01   1.5834615e+00   4.0615043e-02   3.3496045e-02   8.0700307e-02   7.9855897e-01   4.0615043e-02   3.8018356e-02   8.0780976e-02   8.4513886e-01   1.0448487e-01   1.4120169e-01   1.9387554e-01   7.8283917e-01   4.9578577e-03   1.5165794e-02   1.4258867e-02   7.3399108e-01
   4.0000000e-02   5.9064799e-02   2.3502089e-01   5.1325423e-02   2.1361622e-01   4.9020001e-02   3.0895705e-01   4.3808853e-02   3.0933935e-01   1.1215403e-01   4.3869967e-01   1.0058857e-01   4.2037688e-01   9.4475576e-01   2.7196974e+00   8.4691822e-01   3.6664126e+00   5.9064799e-02   2.3502089e-01   5.1325423e-02   2.1361622e-01   5.1747771e-02   3.8587456e-01   4.3808853e-02   3.0933935e-01   1.1132051e-01   4.4071738e-01   1.0058857e-01   4.2037688e-01   8.8314796e-01   3.9243933e+00   8.4691822e-01   3.6664126e+00   1.4846942e-01   2.8656165e-01   1.2813896e-01   2.4389346e-01   1.7973580e-01   5.1177725e-01   1.4814585e-01   3.7522123e-01   2.5238955e-01   5.3442459e-01   2.2711915e-01   4.6179185e-01   8.0527242e-01   4.6396849e+00   8.0029655e-01   4.1194188e+00   6.6847401e-03   6.6783987e-03   5.1394686e-03   5.1405065e-03   1.9868797e-02   1.9839775e-02   1.4914487e-02   1.4896385e-02   1.8637959e-02   1.8634290e-02   1.4399132e-02   1.4416885e-02   7.1631978e-01   1.5398127e+00   7.6552828e-01   1.6204620e+00   5.1431524e-02   4.2498857e-02   1.0107249e-01   8.1972132e-01   5.1431524e-02   4.7777231e-02   1.0151850e-01   8.6756346e-01   1.3506191e-01   1.7377117e-01   2.4069407e-01   8.1179830e-01   6.1674672e-03   1.9421747e-02   1.8598691e-02   7.5023424e-01
   4.5000000e-02   7.2239613e-02   2.8501832e-01   6.5382310e-02   2.6440440e-01   5.9755649e-02   3.6846237e-01   5.3923759e-02   3.7251099e-01   1.3380157e-01   5.2603657e-01   1.2189223e-01   5.0038786e-01   9.7156967e-01   2.7508118e+00   8.6408750e-01   3.7077803e+00   7.2239613e-02   2.8501832e-01   6.5382310e-02   2.6440440e-01   6.2526214e-02   4.5775496e-01   5.3923759e-02   3.7251099e-01   1.3246296e-01   5.2592057e-01   1.2189223e-01   5.0038786e-01   9.0204930e-01   3.9622515e+00   8.6408750e-01   3.7077803e+00   1.8270582e-01   3.4511845e-01   1.6189457e-01   2.9906712e-01   2.1360061e-01   5.9948645e-01   1.7812226e-01   4.4991513e-01   3.0162953e-01   6.2603865e-01   2.7413563e-01   5.5056100e-01   8.3149369e-01   4.7160717e+00   8.2294697e-01   4.1880133e+00   7.8957699e-03   7.8993211e-03   6.0614519e-03   6.0578502e-03   2.4982886e-02   2.5004370e-02   1.8356092e-02   1.8360306e-02   2.2367904e-02   2.2354277e-02   1.7852996e-02   1.7857801e-02   7.2918878e-01   1.5758614e+00   7.8009152e-01   1.6556676e+00   6.5265625e-02   5.3290367e-02   1.2235419e-01   8.3903580e-01   6.5265625e-02   5.9371222e-02   1.2278378e-01   8.8814177e-01   1.6758410e-01   2.0722454e-01   2.8892538e-01   8.3526519e-01   7.0712853e-03   2.3855144e-02   2.2516108e-02   7.6371551e-01
   5.0000000e-02   8.8331170e-02   3.4216395e-01   7.9391359e-02   3.2059483e-01   7.1996446e-02   4.3285704e-01   6.7054589e-02   4.4208010e-01   1.6031910e-01   6.0972690e-01   1.4675294e-01   5.8646915e-01   9.9520771e-01   2.7789812e+00   8.7788403e-01   3.7394228e+00   8.8331170e-02   3.4216395e-01   7.9391359e-02   3.2059483e-01   7.5527251e-02   5.3168560e-01   6.7054589e-02   4.4208010e-01   1.5938060e-01   6.0913239e-01   1.4675294e-01   5.8646915e-01   9.1799720e-01   3.9937306e+00   8.7788403e-01   3.7394228e+00   2.2022175e-01   4.1044514e-01   1.9540619e-01   3.5970583e-01   2.5535795e-01   6.8988509e-01   2.1906669e-01   5.3010423e-01   3.5566891e-01   7.2837741e-01   3.2480481e-01   6.3947040e-01   8.5314333e-01   4.7843181e+00   8.4385595e-01   4.2527885e+00   9.1781045e-03   9.1807553e-03   7.2385684e-03   7.2411969e-03   2.9823366e-02   2.9882326e-02   2.2662038e-02   2.2628435e-02   2.5922358e-02   2.5935763e-02   2.0759260e-02   2.0750983e-02   7.4081970e-01   1.6084920e+00   7.9279881e-01   1.6919002e+00   7.9873944e-02   6.5639382e-02   1.4641618e-01   8.5260693e-01   7.9873944e-02   7.2244638e-02   1.4717608e-01   9.0369591e-01   2.0528066e-01   2.4841084e-01   3.4090598e-01   8.5798229e-01   8.4649493e-03   2.9862964e-02   2.6614928e-02   7.7583426e-01
   5.5000000e-02   1.0553015e-01   3.9620271e-01   9.6093796e-02   3.7430609e-01   8.6121782e-02   5.0515876e-01   8.0238342e-02   5.1805200e-01   1.8828252e-01   6.9916387e-01   1.7556179e-01   6.7859454e-01   1.0175520e+00   2.8054031e+00   8.8890550e-01   3.7729133e+00   1.0553015e-01   3.9620271e-01   9.6093796e-02   3.7430609e-01   8.9951211e-02   6.1191415e-01   8.0238342e-02   5.1805200e-01   1.8762978e-01   6.9822394e-01   1.7556179e-01   6.7859454e-01   9.3028004e-01   4.0218966e+00   8.8890550e-01   3.7729133e+00   2.5968894e-01   4.7863124e-01   2.3299323e-01   4.2030641e-01   2.9584277e-01   7.7559680e-01   2.5583144e-01   6.1271112e-01   4.0650806e-01   8.2492972e-01   3.7333713e-01   7.3960209e-01   8.7366118e-01   4.8381110e+00   8.6097752e-01   4.3111834e+00   1.0839630e-02   1.0843924e-02   8.3511989e-03   8.3470996e-03   3.5359757e-02   3.5438709e-02   2.6563450e-02   2.6617715e-02   2.9556649e-02   2.9549908e-02   2.3821835e-02   2.3807690e-02   7.5286905e-01   1.6401413e+00   8.0372125e-01   1.7236568e+00   9.4863820e-02   7.8093696e-02   1.7123365e-01   8.6373741e-01   9.4863820e-02   8.5976492e-02   1.7173300e-01   9.1532521e-01   2.4531822e-01   2.9077825e-01   3.9384483e-01   8.7957301e-01   9.4765546e-03   3.5943519e-02   3.0415058e-02   7.8703866e-01
   6.0000000e-02   1.2192485e-01   4.5847554e-01   1.1256208e-01   4.3474475e-01   1.0109455e-01   5.7303678e-01   9.5313390e-02   5.8524357e-01   2.1639212e-01   7.8069924e-01   2.0082409e-01   7.5739111e-01   1.0337916e+00   2.8321733e+00   8.9716526e-01   3.8052190e+00   1.2192485e-01   4.5847554e-01   1.1256208e-01   4.3474475e-01   1.0503839e-01   6.8514477e-01   9.5313390e-02   5.8524357e-01   2.1505800e-01   7.8278811e-01   2.0082409e-01   7.5739111e-01   9.4142187e-01   4.0489227e+00   8.9716526e-01   3.8052190e+00   2.9752346e-01   5.4168859e-01   2.6870554e-01   4.8411924e-01   3.3610105e-01   8.5548581e-01   2.9662422e-01   6.8761355e-01   4.5449235e-01   9.1995895e-01   4.2079981e-01   8.2914394e-01   8.8757196e-01   4.8942376e+00   8.7399995e-01   4.3663884e+00   1.2506130e-02   1.2498784e-02   9.6322963e-03   9.6264198e-03   4.0899389e-02   4.0895367e-02   3.0868762e-02   3.0827686e-02   3.4183428e-02   3.4217700e-02   2.6877281e-02   2.6899190e-02   7.6457426e-01   1.6754505e+00   8.1573639e-01   1.7531348e+00   1.1206269e-01   9.2451137e-02   2.0044593e-01   8.7340765e-01   1.1206269e-01   1.0136872e-01   2.0098420e-01   9.2570016e-01   2.8147737e-01   3.3193077e-01   4.4061472e-01   8.9402898e-01   1.1459087e-02   4.0498160e-02   3.3734074e-02   7.9752557e-01
   6.5000000e-02   1.4164297e-01   5.1555122e-01   1.3053812e-01   4.9573479e-01   1.1671415e-01   6.4508599e-01   1.0956025e-01   6.6054584e-01   2.4583395e-01   8.6374227e-01   2.2857443e-01   8.4182990e-01   1.0493456e+00   2.8598211e+00   9.0651029e-01   3.8308498e+00   1.4164297e-01   5.1555122e-01   1.3053812e-01   4.9573479e-01   1.2098418e-01   7.6615697e-01   1.0956025e-01   6.6054584e-01   2.4381542e-01   8.6460867e-01   2.2857443e-01   8.4182990e-01   9.5145857e-01   4.0769510e+00   9.0651029e-01   3.8308498e+00   3.3285941e-01   6.1150697e-01   3.0448439e-01   5.5084187e-01   3.7242504e-01   9.4364669e-01   3.3517525e-01   7.6649057e-01   4.9574798e-01   1.0078487e+00   4.6598842e-01   9.1295564e-01   9.0047381e-01   4.9480888e+00   8.8603353e-01   4.4186274e+00   1.4584253e-02   1.4562559e-02   1.1069441e-02   1.1069454e-02   4.6072943e-02   4.6125890e-02   3.5256103e-02   3.5361290e-02   3.9134896e-02   3.9201135e-02   3.0499350e-02   3.0522910e-02   7.7432872e-01   1.7053954e+00   8.2578918e-01   1.7836110e+00   1.3130120e-01   1.0725318e-01   2.2872103e-01   8.7946281e-01   1.3130120e-01   1.1687221e-01   2.2877674e-01   9.3322150e-01   3.1575405e-01   3.7219244e-01   4.8595794e-01   9.0787241e-01   1.3833157e-02   4.5741464e-02   3.8595864e-02   8.0685080e-01
   7.0000000e-02   1.6088688e-01   5.7875971e-01   1.5162681e-01   5.5683998e-01   1.3246692e-01   7.2019029e-01   1.2438969e-01   7.3842962e-01   2.7477336e-01   9.5051885e-01   2.5492358e-01   9.3440155e-01   1.0613441e+00   2.8880474e+00   9.1470282e-01   3.8570433e+00   1.6088688e-01   5.7875971e-01   1.5162681e-01   5.5683998e-01   1.3566575e-01   8.4702463e-01   1.2438969e-01   7.3842962e-01   2.7244497e-01   9.5342347e-01   2.5492358e-01   9.3440155e-01   9.5959723e-01   4.1009817e+00   9.1470282e-01   3.8570433e+00   3.7071367e-01   6.7980732e-01   3.4083914e-01   6.1552900e-01   4.1104089e-01   1.0179218e+00   3.7218039e-01   8.4241975e-01   5.3708904e-01   1.1015097e+00   5.0702390e-01   1.0065878e+00   9.1128122e-01   4.9984797e+00   8.9712888e-01   4.4679319e+00   1.6670825e-02   1.6658802e-02   1.2624717e-02   1.2625107e-02   5.1421096e-02   5.1457643e-02   3.9026254e-02   3.9048704e-02   4.3711514e-02   4.3777528e-02   3.4606757e-02   3.4654659e-02   7.8478270e-01   1.7359969e+00   8.3474428e-01   1.8106758e+00   1.4906237e-01   1.2239566e-01   2.5576362e-01   8.8406526e-01   1.4906237e-01   1.3252145e-01   2.5711710e-01   9.3826448e-01   3.5271442e-01   4.0998919e-01   5.2481798e-01   9.1969248e-01   1.6051822e-02   5.1734340e-02   4.5081460e-02   8.1865541e-01
   7.5000000e-02   1.8145355e-01   6.4218534e-01   1.6918403e-01   6.1970637e-01   1.4965786e-01   7.8423358e-01   1.4147367e-01   8.1009842e-01   3.0514420e-01   1.0414046e+00   2.8720840e-01   1.0248021e+00   1.0721403e+00   2.9146570e+00   9.2188154e-01   3.8826593e+00   1.8145355e-01   6.4218534e-01   1.6918403e-01   6.1970637e-01   1.5445603e-01   9.2203763e-01   1.4147367e-01   8.1009842e-01   3.0453853e-01   1.0412797e+00   2.8720840e-01   1.0248021e+00   9.6723533e-01   4.1251143e+00   9.2188154e-01   3.8826593e+00   4.1030142e-01   7.4720729e-01   3.8248746e-01   6.8074876e-01   4.4586536e-01   1.1029520e+00   4.1123348e-01   9.1517397e-01   5.8010845e-01   1.1973970e+00   5.4894710e-01   1.0905476e+00   9.2192768e-01   5.0441158e+00   9.0615497e-01   4.5140993e+00   1.8944582e-02   1.8950516e-02   1.4677360e-02   1.4706755e-02   5.7005477e-02   5.7024267e-02   4.3143159e-02   4.3185792e-02   4.9368728e-02   4.9392309e-02   3.9002734e-02   3.8996563e-02   7.9407590e-01   1.7643103e+00   8.4347488e-01   1.8352837e+00   1.6929867e-01   1.3836751e-01   2.8611400e-01   8.8666980e-01   1.6929867e-01   1.4939357e-01   2.8687253e-01   9.4141417e-01   3.9240087e-01   4.4586450e-01   5.6783404e-01   9.2884076e-01   1.8185455e-02   5.6891190e-02   4.9742570e-02   8.2844412e-01
   8.0000000e-02   2.0250511e-01   7.0735355e-01   1.8882341e-01   6.8544199e-01   1.6620871e-01   8.5326434e-01   1.5808907e-01   8.8185147e-01   3.3812503e-01   1.1278714e+00   3.1908085e-01   1.1034506e+00   1.0818258e+00   2.9402978e+00   9.2846886e-01   3.9056865e+00   2.0250511e-01   7.0735355e-01   1.8882341e-01   6.8544199e-01   1.7003306e-01   9.9998860e-01   1.5808907e-01   8.8185147e-01   3.3653405e-01   1.1279472e+00   3.1908085e-01   1.1034506e+00   9.7428222e-01   4.1462689e+00   9.2846886e-01   3.9056865e+00   4.4683831e-01   8.1567634e-01   4.1677616e-01   7.4565254e-01   4.7716336e-01   1.1699238e+00   4.4110921e-01   9.8415471e-01   6.1528898e-01   1.2807934e+00   5.8557038e-01   1.1789769e+00   9.2997516e-01   5.0839071e+00   9.1427540e-01   4.5600791e+00   2.1182020e-02   2.1229367e-02   1.6556652e-02   1.6543006e-02   6.3005756e-02   6.3044611e-02   4.7606821e-02   4.7770245e-02   5.5396261e-02   5.5360840e-02   4.3443925e-02   4.3469621e-02   8.0334371e-01   1.7896686e+00   8.5231319e-01   1.8589626e+00   1.8980295e-01   1.5540600e-01   3.1708120e-01   8.8887358e-01   1.8980295e-01   1.6731590e-01   3.1783698e-01   9.4366829e-01   4.3261650e-01   4.7811270e-01   6.0424036e-01   9.3716702e-01   2.0337852e-02   6.2063348e-02   5.4500746e-02   8.3731425e-01
   8.5000000e-02   2.2670179e-01   7.6816537e-01   2.1232655e-01   7.4218798e-01   1.8472395e-01   9.2647549e-01   1.7566365e-01   9.5474700e-01   3.7029012e-01   1.2041351e+00   3.5030486e-01   1.1811732e+00   1.0899265e+00   2.9660882e+00   9.3395154e-01   3.9282882e+00   2.2670179e-01   7.6816537e-01   2.1232655e-01   7.4218798e-01   1.9036540e-01   1.0738828e+00   1.7566365e-01   9.5474700e-01   3.6858404e-01   1.2054411e+00   3.5030486e-01   1.1811732e+00   9.8151398e-01   4.1705214e+00   9.3395154e-01   3.9282882e+00   4.8073861e-01   8.7625841e-01   4.5355365e-01   8.0749043e-01   5.0520068e-01   1.2439382e+00   4.7005552e-01   1.0541227e+00   6.4894640e-01   1.3557377e+00   6.1912511e-01   1.2502809e+00   9.3774180e-01   5.1249539e+00   9.2212896e-01   4.6035955e+00   2.3705844e-02   2.3701311e-02   1.8812533e-02   1.8806726e-02   6.8213328e-02   6.8306885e-02   5.2240194e-02   5.2327720e-02   6.0251253e-02   6.0269742e-02   4.8065935e-02   4.8094778e-02   8.1109852e-01   1.8177944e+00   8.5957429e-01   1.8849833e+00   2.1250850e-01   1.7226955e-01   3.4739562e-01   8.9170293e-01   2.1250850e-01   1.8484733e-01   3.4871502e-01   9.4651591e-01   4.6625625e-01   5.0694598e-01   6.3607051e-01   9.4308897e-01   2.2220063e-02   6.7257724e-02   6.1397144e-02   8.4660357e-01
   9.0000000e-02   2.5104831e-01   8.2638856e-01   2.3617645e-01   8.0536725e-01   2.0329813e-01   1.0042572e+00   1.9298981e-01   1.0363109e+00   4.0234206e-01   1.2763400e+00   3.8252327e-01   1.2595486e+00   1.0970561e+00   2.9879023e+00   9.3970927e-01   3.9467325e+00   2.5104831e-01   8.2638856e-01   2.3617645e-01   8.0536725e-01   2.0778153e-01   1.1536209e+00   1.9298981e-01   1.0363109e+00   4.0031206e-01   1.2774246e+00   3.8252327e-01   1.2595486e+00   9.8785870e-01   4.1899660e+00   9.3970927e-01   3.9467325e+00   5.1182986e-01   9.4087267e-01   4.8618545e-01   8.6763666e-01   5.3109483e-01   1.3141571e+00   4.9918245e-01   1.1218213e+00   6.8195160e-01   1.4283143e+00   6.5107328e-01   1.3251182e+00   9.4502773e-01   5.1603168e+00   9.2948052e-01   4.6448409e+00   2.6306972e-02   2.6304546e-02   2.0889150e-02   2.0890387e-02   7.3331021e-02   7.3500366e-02   5.7070064e-02   5.7274709e-02   6.5441833e-02   6.5426296e-02   5.2374751e-02   5.2410900e-02   8.1914100e-01   1.8429975e+00   8.6563122e-01   1.9052795e+00   2.3712311e-01   1.8855732e-01   3.8248455e-01   8.9510330e-01   2.3712311e-01   2.0256148e-01   3.8304825e-01   9.4990807e-01   5.0147717e-01   5.3172537e-01   6.7133499e-01   9.4716640e-01   2.4545906e-02   7.2919656e-02   6.6037357e-02   8.5443209e-01
   9.5000000e-02   2.7589648e-01   8.9510882e-01   2.6271635e-01   8.7288277e-01   2.2319101e-01   1.0704724e+00   2.1211260e-01   1.1088305e+00   4.3828467e-01   1.3589669e+00   4.1502449e-01   1.3371021e+00   1.1042120e+00   3.0139191e+00   9.4495206e-01   3.9695893e+00   2.7589648e-01   8.9510882e-01   2.6271635e-01   8.7288277e-01   2.2592123e-01   1.2306858e+00   2.1211260e-01   1.1088305e+00   4.3654177e-01   1.3574018e+00   4.1502449e-01   1.3371021e+00   9.9385551e-01   4.2119786e+00   9.4495206e-01   3.9695893e+00   5.4234100e-01   1.0016949e+00   5.1499042e-01   9.2964183e-01   5.5692408e-01   1.3803232e+00   5.2748535e-01   1.1924295e+00   7.2039255e-01   1.4983046e+00   6.8555517e-01   1.3903188e+00   9.5168482e-01   5.1958715e+00   9.3562906e-01   4.6818732e+00   2.9199003e-02   2.9217151e-02   2.3203319e-02   2.3210440e-02   8.0044009e-02   8.0144297e-02   6.1687395e-02   6.1867821e-02   7.0779914e-02   7.0781258e-02   5.6992498e-02   5.7188780e-02   8.2668715e-01   1.8658993e+00   8.7234961e-01   1.9300574e+00   2.6323160e-01   2.0848511e-01   4.1548112e-01   8.9832792e-01   2.6323160e-01   2.2174264e-01   4.1705815e-01   9.5341106e-01   5.3271229e-01   5.5932899e-01   7.0563176e-01   9.4996391e-01   2.7889395e-02   7.9666308e-02   7.1239862e-02   8.6129916e-01
   1.0000000e-01   3.0088766e-01   9.6433121e-01   2.8701865e-01   9.4330705e-01   2.4277487e-01   1.1447502e+00   2.3141513e-01   1.1797922e+00   4.7359365e-01   1.4346769e+00   4.5007845e-01   1.4219798e+00   1.1108953e+00   3.0360393e+00   9.4983736e-01   3.9901830e+00   3.0088766e-01   9.6433121e-01   2.8701865e-01   9.4330705e-01   2.4642894e-01   1.3078346e+00   2.3141513e-01   1.1797922e+00   4.7025840e-01   1.4368019e+00   4.5007845e-01   1.4219798e+00   9.9954063e-01   4.2327995e+00   9.4983736e-01   3.9901830e+00   5.7527196e-01   1.0724681e+00   5.4747592e-01   9.9503372e-01   5.8602572e-01   1.4416586e+00   5.5061696e-01   1.2514485e+00   7.5481811e-01   1.5689628e+00   7.2064861e-01   1.4662072e+00   9.5768042e-01   5.2303245e+00   9.4124701e-01   4.7208457e+00   3.2252528e-02   3.2251380e-02   2.5583664e-02   2.5594173e-02   8.6850096e-02   8.7101849e-02   6.6948313e-02   6.6994636e-02   7.6526940e-02   7.6525351e-02   6.1934670e-02   6.1954667e-02   8.3399013e-01   1.8924819e+00   8.7784162e-01   1.9513803e+00   2.8744579e-01   2.2884279e-01   4.4840342e-01   9.0206900e-01   2.8744579e-01   2.4368393e-01   4.4910659e-01   9.5717735e-01   5.6374783e-01   5.8696736e-01   7.3936480e-01   9.5273285e-01   3.0588802e-02   8.8190434e-02   7.7738015e-02   8.6776197e-01
   1.0500000e-01   3.2606517e-01   1.0413413e+00   3.1286071e-01   1.0194951e+00   2.6293655e-01   1.2103189e+00   2.5326055e-01   1.2482702e+00   5.0567126e-01   1.5157561e+00   4.8411799e-01   1.5029056e+00   1.1176165e+00   3.0572090e+00   9.5488659e-01   4.0103325e+00   3.2606517e-01   1.0413413e+00   3.1286071e-01   1.0194951e+00   2.6734392e-01   1.3778273e+00   2.5326055e-01   1.2482702e+00   5.0427864e-01   1.5174313e+00   4.8411799e-01   1.5029056e+00   1.0047663e+00   4.2514848e+00   9.5488659e-01   4.0103325e+00   6.0853116e-01   1.1342526e+00   5.8035139e-01   1.0646505e+00   6.1287971e-01   1.5083595e+00   5.8086978e-01   1.3125613e+00   7.8734501e-01   1.6413157e+00   7.5314458e-01   1.5367208e+00   9.6397582e-01   5.2623060e+00   9.4780234e-01   4.7560425e+00   3.5467239e-02   3.5485373e-02   2.8079357e-02   2.8103084e-02   9.4633079e-02   9.4868067e-02   7.2390446e-02   7.2584647e-02   8.1974060e-02   8.1981858e-02   6.5874617e-02   6.5898878e-02   8.4042437e-01   1.9161795e+00   8.8355949e-01   1.9715733e+00   3.1320282e-01   2.4868145e-01   4.8453141e-01   9.0578204e-01   3.1320282e-01   2.6417491e-01   4.8551727e-01   9.6111102e-01   5.9411535e-01   6.1544302e-01   7.7390037e-01   9.5616929e-01   3.4722461e-02   9.4477523e-02   8.1251430e-02   8.7398997e-01
   1.1000000e-01   3.5469044e-01   1.1097028e+00   3.3710778e-01   1.0900601e+00   2.8553769e-01   1.2797912e+00   2.7687006e-01   1.3180011e+00   5.4411413e-01   1.5885594e+00   5.1742685e-01   1.5754469e+00   1.1234284e+00   3.0777773e+00   9.5972457e-01   4.0308588e+00   3.5469044e-01   1.1097028e+00   3.3710778e-01   1.0900601e+00   2.9069064e-01   1.4492768e+00   2.7687006e-01   1.3180011e+00   5.4225737e-01   1.5942758e+00   5.1742685e-01   1.5754469e+00   1.0103738e+00   4.2701396e+00   9.5972457e-01   4.0308588e+00   6.3800223e-01   1.2041181e+00   6.0788069e-01   1.1281950e+00   6.3927548e-01   1.5682097e+00   6.0775110e-01   1.3687376e+00   8.1508102e-01   1.7070333e+00   7.8275415e-01   1.6041239e+00   9.6973248e-01   5.2940635e+00   9.5335754e-01   4.7882416e+00   3.8593908e-02   3.8600801e-02   3.0806005e-02   3.0829410e-02   1.0189869e-01   1.0212643e-01   7.8711508e-02   7.8775639e-02   8.7424865e-02   8.7584711e-02   7.0163987e-02   7.0157565e-02   8.4680789e-01   1.9397938e+00   8.8852933e-01   1.9926823e+00   3.3826577e-01   2.7117807e-01   5.1752747e-01   9.0939520e-01   3.3826577e-01   2.8718619e-01   5.1863904e-01   9.6504774e-01   6.2256202e-01   6.4331807e-01   8.0453066e-01   9.5996663e-01   3.8092150e-02   1.0155331e-01   8.6134043e-02   8.8010139e-01
   1.1500000e-01   3.8198889e-01   1.1752459e+00   3.6580480e-01   1.1548701e+00   3.0905067e-01   1.3478386e+00   2.9664331e-01   1.3923897e+00   5.7455630e-01   1.6702880e+00   5.5150786e-01   1.6534744e+00   1.1291139e+00   3.1003524e+00   9.6419455e-01   4.0506103e+00   3.8198889e-01   1.1752459e+00   3.6580480e-01   1.1548701e+00   3.1163942e-01   1.5173957e+00   2.9664331e-01   1.3923897e+00   5.7316395e-01   1.6727558e+00   5.5150786e-01   1.6534744e+00   1.0148323e+00   4.2895220e+00   9.6419455e-01   4.0506103e+00   6.6529042e-01   1.2655274e+00   6.3534644e-01   1.1919197e+00   6.6454922e-01   1.6267159e+00   6.3596733e-01   1.4272758e+00   8.4556693e-01   1.7760453e+00   8.1201383e-01   1.6679564e+00   9.7484136e-01   5.3226691e+00   9.5860188e-01   4.8212465e+00   4.2474684e-02   4.2502338e-02   3.3901786e-02   3.3949184e-02   1.0881169e-01   1.0925822e-01   8.4357626e-02   8.4553427e-02   9.3559281e-02   9.3676103e-02   7.6000736e-02   7.5899741e-02   8.5320643e-01   1.9639175e+00   8.9327307e-01   2.0129953e+00   3.6831140e-01   2.9485835e-01   5.5238328e-01   9.1339991e-01   3.6831140e-01   3.1079386e-01   5.5395152e-01   9.6923737e-01   6.4955824e-01   6.6799050e-01   8.3516861e-01   9.6422184e-01   4.1679635e-02   1.0788950e-01   9.1712856e-02   8.8639822e-01
   1.2000000e-01   4.1310307e-01   1.2352585e+00   3.9570102e-01   1.2180996e+00   3.3144620e-01   1.4166200e+00   3.2209863e-01   1.4667566e+00   6.1118061e-01   1.7428570e+00   5.8395271e-01   1.7263305e+00   1.1345427e+00   3.1231376e+00   9.6859664e-01   4.0689728e+00   4.1310307e-01   1.2352585e+00   3.9570102e-01   1.2180996e+00   3.3450584e-01   1.5948780e+00   3.2209863e-01   1.4667566e+00   6.0936305e-01   1.7467680e+00   5.8395271e-01   1.7263305e+00   1.0203156e+00   4.3090834e+00   9.6859664e-01   4.0689728e+00   6.9420836e-01   1.3241488e+00   6.6300957e-01   1.2478358e+00   6.9193012e-01   1.6800833e+00   6.6143268e-01   1.4785037e+00   8.8067694e-01   1.8413976e+00   8.4366245e-01   1.7310523e+00   9.7995654e-01   5.3511622e+00   9.6417815e-01   4.8539574e+00   4.6167691e-02   4.6227540e-02   3.6819622e-02   3.6849538e-02   1.1558130e-01   1.1618512e-01   9.0060657e-02   9.0219534e-02   1.0006660e-01   1.0020349e-01   8.1069989e-02   8.1139550e-02   8.5864892e-01   1.9855559e+00   8.9791292e-01   2.0335484e+00   3.9440254e-01   3.1506434e-01   5.8603945e-01   9.1783589e-01   3.9440254e-01   3.3137760e-01   5.8731815e-01   9.7363800e-01   6.7871608e-01   6.9587928e-01   8.6425500e-01   9.6857694e-01   4.5930888e-02   1.1563061e-01   9.9703703e-02   8.9133752e-01
   1.2500000e-01   4.4308346e-01   1.3064432e+00   4.2679095e-01   1.2869757e+00   3.5762361e-01   1.4891802e+00   3.4611037e-01   1.5408967e+00   6.4514101e-01   1.8241658e+00   6.1924866e-01   1.8095947e+00   1.1400824e+00   3.1425030e+00   9.7387297e-01   4.0856111e+00   4.4308346e-01   1.3064432e+00   4.2679095e-01   1.2869757e+00   3.6130295e-01   1.6710920e+00   3.4611037e-01   1.5408967e+00   6.4299143e-01   1.8246814e+00   6.1924866e-01   1.8095947e+00   1.0249862e+00   4.3266024e+00   9.7387297e-01   4.0856111e+00   7.2389881e-01   1.3734381e+00   6.9340510e-01   1.2975224e+00   7.1826445e-01   1.7365994e+00   6.8603266e-01   1.5314117e+00   9.1051225e-01   1.9045890e+00   8.7652029e-01   1.7951243e+00   9.8513768e-01   5.3767438e+00   9.6932990e-01   4.8845365e+00   4.9982851e-02   5.0045370e-02   3.9860832e-02   3.9899392e-02   1.2289194e-01   1.2342860e-01   9.5511181e-02   9.5918179e-02   1.0804293e-01   1.0816412e-01   8.6796560e-02   8.6902798e-02   8.6424710e-01   2.0070311e+00   9.0183028e-01   2.0546304e+00   4.2482651e-01   3.3752905e-01   6.2125493e-01   9.2193887e-01   4.2482651e-01   3.5516790e-01   6.2402342e-01   9.7795888e-01   7.0661039e-01   7.1972759e-01   8.9507044e-01   9.7274986e-01   5.0414264e-02   1.2381524e-01   1.0950760e-01   8.9635571e-01
   1.3000000e-01   4.7370632e-01   1.3690901e+00   4.5596407e-01   1.3546121e+00   3.8010663e-01   1.5624536e+00   3.6748727e-01   1.6154702e+00   6.8552517e-01   1.8992000e+00   6.5873153e-01   1.8901239e+00   1.1452479e+00   3.1620907e+00   9.7872890e-01   4.1029760e+00   4.7370632e-01   1.3690901e+00   4.5596407e-01   1.3546121e+00   3.8422038e-01   1.7447748e+00   3.6748727e-01   1.6154702e+00   6.8244599e-01   1.9025630e+00   6.5873153e-01   1.8901239e+00   1.0294690e+00   4.3423386e+00   9.7872890e-01   4.1029760e+00   7.5057196e-01   1.4361521e+00   7.1950324e-01   1.3573743e+00   7.4169486e-01   1.7886184e+00   7.1167971e-01   1.5893683e+00   9.4177630e-01   1.9645012e+00   9.0774558e-01   1.8559025e+00   9.8950580e-01   5.4042124e+00   9.7398113e-01   4.9120460e+00   5.3614763e-02   5.3662266e-02   4.3247944e-02   4.3343316e-02   1.3144389e-01   1.3204089e-01   1.0197031e-01   1.0216036e-01   1.1604639e-01   1.1631824e-01   9.3814078e-02   9.3735986e-02   8.6940586e-01   2.0274868e+00   9.0578718e-01   2.0734906e+00   4.5715196e-01   3.6268479e-01   6.5878362e-01   9.2654250e-01   4.5715196e-01   3.8024035e-01   6.6056919e-01   9.8286875e-01   7.3442345e-01   7.4578033e-01   9.2729627e-01   9.7690512e-01   5.3367493e-02   1.3142843e-01   1.1751124e-01   9.0116614e-01
   1.3500000e-01   5.0135490e-01   1.4335702e+00   4.8235401e-01   1.4164850e+00   4.0240520e-01   1.6239246e+00   3.9248645e-01   1.6824666e+00   7.1943838e-01   1.9723501e+00   6.8903712e-01   1.9660631e+00   1.1505803e+00   3.1810916e+00   9.8288513e-01   4.1201391e+00   5.0135490e-01   1.4335702e+00   4.8235401e-01   1.4164850e+00   4.0588681e-01   1.8085935e+00   3.9248645e-01   1.6824666e+00   7.1733749e-01   1.9746922e+00   6.8903712e-01   1.9660631e+00   1.0338989e+00   4.3595675e+00   9.8288513e-01   4.1201391e+00   7.7720419e-01   1.4914556e+00   7.4523232e-01   1.4099677e+00   7.6582827e-01   1.8419843e+00   7.3765926e-01   1.6396988e+00   9.7536893e-01   2.0241527e+00   9.3737596e-01   1.9162615e+00   9.9444282e-01   5.4283357e+00   9.7915963e-01   4.9380181e+00   5.8038694e-02   5.8040451e-02   4.6685546e-02   4.6742956e-02   1.3959570e-01   1.4065737e-01   1.0872331e-01   1.0905346e-01   1.2354726e-01   1.2372804e-01   1.0082265e-01   1.0086656e-01   8.7402841e-01   2.0462952e+00   9.0955587e-01   2.0928196e+00   4.8505689e-01   3.8473400e-01   6.8951601e-01   9.3061296e-01   4.8505689e-01   4.0280409e-01   6.9130787e-01   9.8710809e-01   7.6228156e-01   7.7022649e-01   9.5823241e-01   9.8143187e-01   5.6969963e-02   1.4000183e-01   1.2478981e-01   9.0543610e-01
   1.4000000e-01   5.2969842e-01   1.4984113e+00   5.1146130e-01   1.4789181e+00   4.2760222e-01   1.6907301e+00   4.1655880e-01   1.7479593e+00   7.5029464e-01   2.0450263e+00   7.1942593e-01   2.0368255e+00   1.1557779e+00   3.2017583e+00   9.8735218e-01   4.1357058e+00   5.2969842e-01   1.4984113e+00   5.1146130e-01   1.4789181e+00   4.3061992e-01   1.8798813e+00   4.1655880e-01   1.7479593e+00   7.4800676e-01   2.0480472e+00   7.1942593e-01   2.0368255e+00   1.0389785e+00   4.3768565e+00   9.8735218e-01   4.1357058e+00   8.0630041e-01   1.5465914e+00   7.7439480e-01   1.4659908e+00   7.8913628e-01   1.8886662e+00   7.6123093e-01   1.6847697e+00   1.0064319e+00   2.0854289e+00   9.6817087e-01   1.9745810e+00   9.9930387e-01   5.4538567e+00   9.8415679e-01   4.9650071e+00   6.1948511e-02   6.1918667e-02   4.9961505e-02   5.0044006e-02   1.4793949e-01   1.4860492e-01   1.1522261e-01   1.1586810e-01   1.3263782e-01   1.3322744e-01   1.0842095e-01   1.0852427e-01   8.7839336e-01   2.0680768e+00   9.1338762e-01   2.1110743e+00   5.1317264e-01   4.1131525e-01   7.1934208e-01   9.3577095e-01   5.1317264e-01   4.2990421e-01   7.2113906e-01   9.9235336e-01   7.9027970e-01   7.9404583e-01   9.9205409e-01   9.8662418e-01   6.0555446e-02   1.5018052e-01   1.3177926e-01   9.1068336e-01
   1.4500000e-01   5.5876492e-01   1.5562609e+00   5.4145537e-01   1.5402184e+00   4.5410866e-01   1.7564641e+00   4.4287210e-01   1.8138511e+00   7.8064051e-01   2.1094869e+00   7.5256602e-01   2.1056711e+00   1.1612963e+00   3.2191960e+00   9.9211302e-01   4.1521894e+00   5.5876492e-01   1.5562609e+00   5.4145537e-01   1.5402184e+00   4.5778937e-01   1.9466791e+00   4.4287210e-01   1.8138511e+00   7.7793747e-01   2.1119007e+00   7.5256602e-01   2.1056711e+00   1.0443912e+00   4.3929296e+00   9.9211302e-01   4.1521894e+00   8.3592169e-01   1.6023977e+00   8.0445010e-01   1.5162196e+00   8.1162591e-01   1.9396301e+00   7.8446619e-01   1.7329012e+00   1.0376437e+00   2.1392373e+00   1.0006798e+00   2.0282614e+00   1.0041159e+00   5.4770501e+00   9.8872769e-01   4.9925081e+00   6.6114075e-02   6.6123641e-02   5.3467569e-02   5.3507645e-02   1.5527169e-01   1.5637643e-01   1.2256620e-01   1.2329401e-01   1.4174228e-01   1.4216906e-01   1.1556196e-01   1.1579331e-01   8.8276446e-01   2.0893728e+00   9.1686888e-01   2.1310049e+00   5.4387257e-01   4.3548617e-01   7.5087926e-01   9.4057488e-01   5.4387257e-01   4.5480900e-01   7.5244554e-01   9.9730184e-01   8.2086534e-01   8.1891363e-01   1.0238614e+00   9.9108517e-01   6.4934661e-02   1.5922459e-01   1.4101043e-01   9.1508264e-01
   1.5000000e-01   5.8711835e-01   1.6169393e+00   5.6814733e-01   1.6011604e+00   4.8029186e-01   1.8276367e+00   4.6966796e-01   1.8912779e+00   8.1549488e-01   2.1832191e+00   7.8479257e-01   2.1772729e+00   1.1662654e+00   3.2377964e+00   9.9691720e-01   4.1659568e+00   5.8711835e-01   1.6169393e+00   5.6814733e-01   1.6011604e+00   4.8388428e-01   2.0183102e+00   4.6966796e-01   1.8912779e+00   8.1303670e-01   2.1851848e+00   7.8479257e-01   2.1772729e+00   1.0490789e+00   4.4092880e+00   9.9691720e-01   4.1659568e+00   8.6668037e-01   1.6495293e+00   8.3225153e-01   1.5712943e+00   8.3580013e-01   1.9836860e+00   8.1051554e-01   1.7847988e+00   1.0713263e+00   2.1918389e+00   1.0305574e+00   2.0872893e+00   1.0090181e+00   5.5019166e+00   9.9318059e-01   5.0162361e+00   7.0771964e-02   7.0801171e-02   5.6744947e-02   5.6821118e-02   1.6367933e-01   1.6468293e-01   1.2940758e-01   1.2998377e-01   1.5202779e-01   1.5245155e-01   1.2423438e-01   1.2443892e-01   8.8673200e-01   2.1100611e+00   9.2045411e-01   2.1512929e+00   5.6823759e-01   4.6279305e-01   7.8323468e-01   9.4528544e-01   5.6823759e-01   4.8301130e-01   7.8499668e-01   1.0020528e+00   8.4982243e-01   8.4206163e-01   1.0545984e+00   9.9654696e-01   6.9421035e-02   1.6706676e-01   1.5250269e-01   9.1882427e-01
   1.5500000e-01   6.1590913e-01   1.6784315e+00   5.9713968e-01   1.6704567e+00   5.1285402e-01   1.8894993e+00   4.9994882e-01   1.9604994e+00   8.4861776e-01   2.2575764e+00   8.1653730e-01   2.2547515e+00   1.1716229e+00   3.2549496e+00   1.0022306e+00   4.1816614e+00   6.1590913e-01   1.6784315e+00   5.9713968e-01   1.6704567e+00   5.1536298e-01   2.0932982e+00   4.9994882e-01   1.9604994e+00   8.4710229e-01   2.2602822e+00   8.1653730e-01   2.2547515e+00   1.0539223e+00   4.4238905e+00   1.0022306e+00   4.1816614e+00   8.9434591e-01   1.7043909e+00   8.6237474e-01   1.6197594e+00   8.5881048e-01   2.0326623e+00   8.3247374e-01   1.8299389e+00   1.1036755e+00   2.2414126e+00   1.0636102e+00   2.1331609e+00   1.0138905e+00   5.5239819e+00   9.9824621e-01   5.0404469e+00   7.5453208e-02   7.5560986e-02   6.0813070e-02   6.0823206e-02   1.7276632e-01   1.7405980e-01   1.3670595e-01   1.3716014e-01   1.6197031e-01   1.6263070e-01   1.3334963e-01   1.3356293e-01   8.9052518e-01   2.1271426e+00   9.2389489e-01   2.1687705e+00   5.9667475e-01   4.9159580e-01   8.1696948e-01   9.5018658e-01   5.9667475e-01   5.1041208e-01   8.1858633e-01   1.0073428e+00   8.8054812e-01   8.6666708e-01   1.0867381e+00   1.0021729e+00   7.4664708e-02   1.7249899e-01   1.6354019e-01   9.2201645e-01
   1.6000000e-01   6.4411385e-01   1.7484611e+00   6.2400159e-01   1.7352373e+00   5.3678581e-01   1.9525983e+00   5.2544123e-01   2.0201293e+00   8.8006726e-01   2.3259284e+00   8.4673736e-01   2.3318293e+00   1.1769572e+00   3.2721460e+00   1.0068981e+00   4.1977134e+00   6.4411385e-01   1.7484611e+00   6.2400159e-01   1.7352373e+00   5.3927859e-01   2.1451134e+00   5.2544123e-01   2.0201293e+00   8.7763331e-01   2.3282925e+00   8.4673736e-01   2.3318293e+00   1.0592503e+00   4.4385114e+00   1.0068981e+00   4.1977134e+00   9.2131587e-01   1.7527078e+00   8.8813758e-01   1.6705505e+00   8.8525103e-01   2.0800495e+00   8.5797577e-01   1.8754937e+00   1.1346204e+00   2.2902990e+00   1.0970796e+00   2.1851111e+00   1.0188059e+00   5.5457023e+00   1.0037763e+00   5.0639338e+00   8.0972855e-02   8.1066994e-02   6.4934434e-02   6.5043578e-02   1.8133290e-01   1.8317257e-01   1.4448628e-01   1.4503559e-01   1.7237536e-01   1.7304809e-01   1.4206849e-01   1.4258655e-01   8.9451380e-01   2.1470352e+00   9.2700580e-01   2.1846168e+00   6.2548173e-01   5.1850676e-01   8.4755962e-01   9.5483731e-01   6.2548173e-01   5.3880398e-01   8.4896710e-01   1.0123571e+00   9.0887952e-01   8.9077213e-01   1.1185643e+00   1.0073436e+00   7.9333042e-02   1.8296858e-01   1.7333060e-01   9.2569657e-01
   1.6500000e-01   6.7121984e-01   1.8077248e+00   6.5340251e-01   1.7951324e+00   5.6341144e-01   2.0111100e+00   5.5082523e-01   2.0772504e+00   9.1182373e-01   2.3944753e+00   8.7422131e-01   2.3961803e+00   1.1820690e+00   3.2877542e+00   1.0124414e+00   4.2124501e+00   6.7121984e-01   1.8077248e+00   6.5340251e-01   1.7951324e+00   5.6444778e-01   2.2048164e+00   5.5082523e-01   2.0772504e+00   9.0983418e-01   2.3983631e+00   8.7422131e-01   2.3961803e+00   1.0643029e+00   4.4521614e+00   1.0124414e+00   4.2124501e+00   9.5317409e-01   1.8013540e+00   9.1978010e-01   1.7198283e+00   9.0691749e-01   2.1237115e+00   8.8113536e-01   1.9214348e+00   1.1614498e+00   2.3376487e+00   1.1237235e+00   2.2334411e+00   1.0233732e+00   5.5681315e+00   1.0096239e+00   5.0886306e+00   8.5733507e-02   8.5835907e-02   6.8768633e-02   6.8925835e-02   1.9148490e-01   1.9350098e-01   1.5252249e-01   1.5355316e-01   1.8269589e-01   1.8336670e-01   1.5042893e-01   1.5062346e-01   8.9823762e-01   2.1651215e+00   9.3003854e-01   2.2041100e+00   6.5459616e-01   5.4438364e-01   8.7761073e-01   9.5988587e-01   6.5459616e-01   5.6440556e-01   8.7908549e-01   1.0175502e+00   9.3888364e-01   9.1417621e-01   1.1473618e+00   1.0122305e+00   8.5969460e-02   1.9244369e-01   1.8326688e-01   9.2905299e-01
   1.7000000e-01   7.0328210e-01   1.8733467e+00   6.7999117e-01   1.8637632e+00   5.8838874e-01   2.0689104e+00   5.7721042e-01   2.1375485e+00   9.4245820e-01   2.4620968e+00   9.0319630e-01   2.4637970e+00   1.1877549e+00   3.3016263e+00   1.0172563e+00   4.2261716e+00   7.0328210e-01   1.8733467e+00   6.7999117e-01   1.8637632e+00   5.9103148e-01   2.2727411e+00   5.7721042e-01   2.1375485e+00   9.3928256e-01   2.4656706e+00   9.0319630e-01   2.4637970e+00   1.0699470e+00   4.4671676e+00   1.0172563e+00   4.2261716e+00   9.8064510e-01   1.8483901e+00   9.4606703e-01   1.7665303e+00   9.2939493e-01   2.1688408e+00   9.0258919e-01   1.9604220e+00   1.1904514e+00   2.3829611e+00   1.1524247e+00   2.2824938e+00   1.0282145e+00   5.5879459e+00   1.0148118e+00   5.1128611e+00   9.1102587e-02   9.1180859e-02   7.3228944e-02   7.3450220e-02   2.0152315e-01   2.0352836e-01   1.6085586e-01   1.6182651e-01   1.9291746e-01   1.9431503e-01   1.5907512e-01   1.5960139e-01   9.0182215e-01   2.1856890e+00   9.3285592e-01   2.2232367e+00   6.8306217e-01   5.7052159e-01   9.0304427e-01   9.6492343e-01   6.8306217e-01   5.8982688e-01   9.0538295e-01   1.0227188e+00   9.6654595e-01   9.3744201e-01   1.1745548e+00   1.0178015e+00   9.0561835e-02   2.0320071e-01   1.9728281e-01   9.3266292e-01
   1.7500000e-01   7.3311285e-01   1.9420035e+00   7.1111216e-01   1.9333404e+00   6.1231653e-01   2.1354357e+00   6.0133470e-01   2.1995897e+00   9.7151222e-01   2.5197881e+00   9.3533146e-01   2.5213769e+00   1.1933037e+00   3.3176456e+00   1.0230412e+00   4.2408454e+00   7.3311285e-01   1.9420035e+00   7.1111216e-01   1.9333404e+00   6.1488451e-01   2.3332686e+00   6.0133470e-01   2.1995897e+00   9.6968628e-01   2.5243520e+00   9.3533146e-01   2.5213769e+00   1.0748377e+00   4.4810559e+00   1.0230412e+00   4.2408454e+00   1.0084591e+00   1.8994855e+00   9.7415111e-01   1.8159193e+00   9.5203465e-01   2.2131591e+00   9.2487322e-01   2.0018190e+00   1.2200119e+00   2.4322221e+00   1.1816430e+00   2.3305350e+00   1.0336229e+00   5.6079170e+00   1.0206385e+00   5.1358060e+00   9.6493690e-02   9.6592803e-02   7.7697568e-02   7.7850004e-02   2.1156077e-01   2.1413958e-01   1.6802125e-01   1.6947229e-01   2.0380275e-01   2.0476238e-01   1.6813198e-01   1.6888823e-01   9.0492211e-01   2.2045726e+00   9.3590304e-01   2.2393108e+00   7.1111330e-01   5.9257776e-01   9.3286998e-01   9.7038295e-01   7.1111330e-01   6.1257175e-01   9.3508668e-01   1.0280465e+00   9.9125797e-01   9.6089133e-01   1.2031250e+00   1.0229144e+00   9.6702770e-02   2.1213861e-01   2.0756834e-01   9.3582132e-01
   1.8000000e-01   7.6053234e-01   2.0059651e+00   7.3921656e-01   1.9977779e+00   6.4065290e-01   2.1983969e+00   6.2538904e-01   2.2717401e+00   1.0006624e+00   2.5807160e+00   9.6451705e-01   2.5862524e+00   1.1986905e+00   3.3337979e+00   1.0290786e+00   4.2539112e+00   7.6053234e-01   2.0059651e+00   7.3921656e-01   1.9977779e+00   6.4109596e-01   2.3976218e+00   6.2538904e-01   2.2717401e+00   9.9876490e-01   2.5845839e+00   9.6451705e-01   2.5862524e+00   1.0804391e+00   4.4943756e+00   1.0290786e+00   4.2539112e+00   1.0339412e+00   1.9476404e+00   1.0004100e+00   1.8672666e+00   9.7069819e-01   2.2488306e+00   9.4513024e-01   2.0409922e+00   1.2492335e+00   2.4807503e+00   1.2093517e+00   2.3798461e+00   1.0387174e+00   5.6263570e+00   1.0259607e+00   5.1581403e+00   1.0169707e-01   1.0181874e-01   8.2183581e-02   8.2362724e-02   2.2083787e-01   2.2384699e-01   1.7634795e-01   1.7767847e-01   2.1388699e-01   2.1483108e-01   1.7741650e-01   1.7762681e-01   9.0804150e-01   2.2238889e+00   9.3867914e-01   2.2566624e+00   7.4070962e-01   6.1788210e-01   9.6266513e-01   9.7559697e-01   7.4070962e-01   6.3763436e-01   9.6490057e-01   1.0337251e+00   1.0204108e+00   9.8053316e-01   1.2327439e+00   1.0289147e+00   1.0121880e-01   2.2123737e-01   2.1582993e-01   9.3881314e-01
   1.8500000e-01   7.8820228e-01   2.0637596e+00   7.6566258e-01   2.0603157e+00   6.6453025e-01   2.2569522e+00   6.5048882e-01   2.3360716e+00   1.0284834e+00   2.6459840e+00   9.8906188e-01   2.6518494e+00   1.2041601e+00   3.3496206e+00   1.0347343e+00   4.2674502e+00   7.8820228e-01   2.0637596e+00   7.6566258e-01   2.0603157e+00   6.6401559e-01   2.4598457e+00   6.5048882e-01   2.3360716e+00   1.0262941e+00   2.6520479e+00   9.8906188e-01   2.6518494e+00   1.0863823e+00   4.5073984e+00   1.0347343e+00   4.2674502e+00   1.0618660e+00   1.9952829e+00   1.0281049e+00   1.9137824e+00   9.9022233e-01   2.2856589e+00   9.6572238e-01   2.0805086e+00   1.2752968e+00   2.5316244e+00   1.2366447e+00   2.4319040e+00   1.0439340e+00   5.6464870e+00   1.0310853e+00   5.1812696e+00   1.0714282e-01   1.0735869e-01   8.6079509e-02   8.6194958e-02   2.3187697e-01   2.3555270e-01   1.8512146e-01   1.8681543e-01   2.2282363e-01   2.2424770e-01   1.8515400e-01   1.8591495e-01   9.1107791e-01   2.2420785e+00   9.4102433e-01   2.2744317e+00   7.6647219e-01   6.4254625e-01   9.9186660e-01   9.8106545e-01   7.6647219e-01   6.6394298e-01   9.9486444e-01   1.0392541e+00   1.0484260e+00   1.0020823e+00   1.2572502e+00   1.0347255e+00   1.0839930e-01   2.3234088e-01   2.2809789e-01   9.4163256e-01
   1.9000000e-01   8.1593829e-01   2.1239007e+00   7.9222889e-01   2.1186940e+00   6.8965047e-01   2.3103557e+00   6.7414130e-01   2.3970305e+00   1.0536554e+00   2.7074141e+00   1.0187352e+00   2.7138753e+00   1.2096577e+00   3.3639759e+00   1.0400083e+00   4.2817872e+00   8.1593829e-01   2.1239007e+00   7.9222889e-01   2.1186940e+00   6.8979965e-01   2.5172993e+00   6.7414130e-01   2.3970305e+00   1.0504471e+00   2.7112683e+00   1.0187352e+00   2.7138753e+00   1.0915832e+00   4.5192705e+00   1.0400083e+00   4.2817872e+00   1.0883779e+00   2.0424113e+00   1.0526805e+00   1.9556731e+00   1.0099549e+00   2.3227121e+00   9.8531046e-01   2.1172261e+00   1.3011565e+00   2.5811839e+00   1.2611140e+00   2.4746467e+00   1.0486961e+00   5.6641330e+00   1.0366440e+00   5.2008706e+00   1.1250614e-01   1.1281788e-01   9.0821625e-02   9.1061107e-02   2.4276301e-01   2.4633325e-01   1.9439868e-01   1.9619617e-01   2.3338416e-01   2.3491072e-01   1.9358586e-01   1.9443153e-01   9.1379483e-01   2.2597805e+00   9.4367324e-01   2.2927299e+00   7.9288419e-01   6.6756770e-01   1.0194277e+00   9.8730780e-01   7.9288419e-01   6.8854870e-01   1.0214508e+00   1.0452778e+00   1.0772034e+00   1.0205807e+00   1.2824095e+00   1.0406193e+00   1.1415153e-01   2.4225504e-01   2.3569390e-01   9.4399719e-01
   1.9500000e-01   8.3947622e-01   2.1851731e+00   8.1725792e-01   2.1807130e+00   7.1209997e-01   2.3690886e+00   7.0020895e-01   2.4479374e+00   1.0836127e+00   2.7636720e+00   1.0478496e+00   2.7744093e+00   1.2156794e+00   3.3800198e+00   1.0451812e+00   4.2952646e+00   8.3947622e-01   2.1851731e+00   8.1725792e-01   2.1807130e+00   7.1118886e-01   2.5695529e+00   7.0020895e-01   2.4479374e+00   1.0804744e+00   2.7663493e+00   1.0478496e+00   2.7744093e+00   1.0970860e+00   4.5315871e+00   1.0451812e+00   4.2952646e+00   1.1150699e+00   2.0840726e+00   1.0789303e+00   1.9963129e+00   1.0300498e+00   2.3605023e+00   1.0047317e+00   2.1512524e+00   1.3298147e+00   2.6287153e+00   1.2890858e+00   2.5185420e+00   1.0547592e+00   5.6821135e+00   1.0428199e+00   5.2209136e+00   1.1793307e-01   1.1812436e-01   9.5448423e-02   9.5591614e-02   2.5367685e-01   2.5746757e-01   2.0377096e-01   2.0577993e-01   2.4327854e-01   2.4525254e-01   2.0227858e-01   2.0318091e-01   9.1691465e-01   2.2800131e+00   9.4630326e-01   2.3094046e+00   8.2027893e-01   6.9046680e-01   1.0485922e+00   9.9262543e-01   8.2027893e-01   7.1093174e-01   1.0509787e+00   1.0511920e+00   1.1035322e+00   1.0405965e+00   1.3126980e+00   1.0463145e+00   1.1768048e-01   2.5549659e-01   2.4885781e-01   9.4631282e-01
   2.0000000e-01   8.6724072e-01   2.2431143e+00   8.4388594e-01   2.2369474e+00   7.3762669e-01   2.4226878e+00   7.2307523e-01   2.5068671e+00   1.1138704e+00   2.8228695e+00   1.0758670e+00   2.8359262e+00   1.2212258e+00   3.3933407e+00   1.0506547e+00   4.3086451e+00   8.6724072e-01   2.2431143e+00   8.4388594e-01   2.2369474e+00   7.3661505e-01   2.6309762e+00   7.2307523e-01   2.5068671e+00   1.1114056e+00   2.8268565e+00   1.0758670e+00   2.8359262e+00   1.1023504e+00   4.5435363e+00   1.0506547e+00   4.3086451e+00   1.1392490e+00   2.1268126e+00   1.1058131e+00   2.0451868e+00   1.0511394e+00   2.3920165e+00   1.0262634e+00   2.1832002e+00   1.3577726e+00   2.6685743e+00   1.3177803e+00   2.5629736e+00   1.0607314e+00   5.6993454e+00   1.0487537e+00   5.2417042e+00   1.2388424e-01   1.2408286e-01   1.0013212e-01   1.0042018e-01   2.6477398e-01   2.6902409e-01   2.1392459e-01   2.1636446e-01   2.5437773e-01   2.5603733e-01   2.1065971e-01   2.1217954e-01   9.1936544e-01   2.2979578e+00   9.4882763e-01   2.3264676e+00   8.4810129e-01   7.1219557e-01   1.0759386e+00   9.9841929e-01   8.4810129e-01   7.3295947e-01   1.0782448e+00   1.0573507e+00   1.1262410e+00   1.0619215e+00   1.3406900e+00   1.0527404e+00   1.2271317e-01   2.6732359e-01   2.5987596e-01   9.4816680e-01
   2.0500000e-01   8.9530957e-01   2.3015617e+00   8.7214622e-01   2.2933232e+00   7.6015074e-01   2.4769904e+00   7.4624722e-01   2.5629806e+00   1.1458327e+00   2.8775512e+00   1.1082808e+00   2.8933245e+00   1.2275292e+00   3.4081574e+00   1.0565269e+00   4.3207768e+00   8.9530957e-01   2.3015617e+00   8.7214622e-01   2.2933232e+00   7.5860049e-01   2.6847219e+00   7.4624722e-01   2.5629806e+00   1.1429772e+00   2.8824117e+00   1.1082808e+00   2.8933245e+00   1.1078559e+00   4.5559172e+00   1.0565269e+00   4.3207768e+00   1.1661648e+00   2.1739352e+00   1.1279854e+00   2.0928524e+00   1.0698271e+00   2.4289868e+00   1.0469028e+00   2.2205132e+00   1.3842114e+00   2.7077704e+00   1.3441555e+00   2.6031187e+00   1.0665732e+00   5.7176859e+00   1.0551680e+00   5.2618011e+00   1.2949411e-01   1.2980104e-01   1.0452793e-01   1.0477514e-01   2.7502275e-01   2.8015723e-01   2.2354354e-01   2.2635236e-01   2.6341515e-01   2.6599609e-01   2.1982735e-01   2.2129178e-01   9.2180614e-01   2.3149866e+00   9.5140297e-01   2.3444265e+00   8.7170233e-01   7.3621792e-01   1.1075695e+00   1.0043802e+00   8.7170233e-01   7.5538840e-01   1.1095218e+00   1.0635400e+00   1.1503940e+00   1.0832053e+00   1.3721293e+00   1.0589807e+00   1.2867944e-01   2.7449329e-01   2.6833755e-01   9.4938618e-01
   2.1000000e-01   9.2463152e-01   2.3586062e+00   8.9854161e-01   2.3533360e+00   7.8511128e-01   2.5375572e+00   7.7199443e-01   2.6212067e+00   1.1739828e+00   2.9328234e+00   1.1349062e+00   2.9466239e+00   1.2334283e+00   3.4213567e+00   1.0622432e+00   4.3336759e+00   9.2463152e-01   2.3586062e+00   8.9854161e-01   2.3533360e+00   7.8400717e-01   2.7465448e+00   7.7199443e-01   2.6212067e+00   1.1714136e+00   2.9368193e+00   1.1349062e+00   2.9466239e+00   1.1138863e+00   4.5678153e+00   1.0622432e+00   4.3336759e+00   1.1916953e+00   2.2188224e+00   1.1545175e+00   2.1343641e+00   1.0906189e+00   2.4607406e+00   1.0666440e+00   2.2515787e+00   1.4125123e+00   2.7460627e+00   1.3720878e+00   2.6453881e+00   1.0724573e+00   5.7340634e+00   1.0614807e+00   5.2808280e+00   1.3519297e-01   1.3555779e-01   1.0968313e-01   1.0985711e-01   2.8554073e-01   2.9087789e-01   2.3287471e-01   2.3568341e-01   2.7454898e-01   2.7769526e-01   2.2869377e-01   2.3024099e-01   9.2409948e-01   2.3314141e+00   9.5380915e-01   2.3612992e+00   8.9813466e-01   7.5925866e-01   1.1328057e+00   1.0103938e+00   8.9813466e-01   7.7852258e-01   1.1358966e+00   1.0696568e+00   1.1786001e+00   1.1025855e+00   1.3970071e+00   1.0650910e+00   1.3497361e-01   2.8932824e-01   2.7893528e-01   9.5006854e-01
   2.1500000e-01   9.4937516e-01   2.4176603e+00   9.2669852e-01   2.4097578e+00   8.1117990e-01   2.5941160e+00   7.9533441e-01   2.6758697e+00   1.2017936e+00   2.9870594e+00   1.1615950e+00   3.0008869e+00   1.2389110e+00   3.4336080e+00   1.0681837e+00   4.3454849e+00   9.4937516e-01   2.4176603e+00   9.2669852e-01   2.4097578e+00   8.0866497e-01   2.7986678e+00   7.9533441e-01   2.6758697e+00   1.1991613e+00   2.9907019e+00   1.1615950e+00   3.0008869e+00   1.1196649e+00   4.5791380e+00   1.0681837e+00   4.3454849e+00   1.2169644e+00   2.2576271e+00   1.1816088e+00   2.1739233e+00   1.1084838e+00   2.4907802e+00   1.0878685e+00   2.2818701e+00   1.4366531e+00   2.7857549e+00   1.3963620e+00   2.6809866e+00   1.0788056e+00   5.7499104e+00   1.0668036e+00   5.2995710e+00   1.4103311e-01   1.4156743e-01   1.1470764e-01   1.1496858e-01   2.9649327e-01   3.0296894e-01   2.4106883e-01   2.4464532e-01   2.8591690e-01   2.8844628e-01   2.3649672e-01   2.3905763e-01   9.2681891e-01   2.3479677e+00   9.5601026e-01   2.3789367e+00   9.2525516e-01   7.8436463e-01   1.1605371e+00   1.0160458e+00   9.2525516e-01   8.0354671e-01   1.1628903e+00   1.0759741e+00   1.2049631e+00   1.1205080e+00   1.4217833e+00   1.0713066e+00   1.4010178e-01   2.9841114e-01   2.9155504e-01   9.5106045e-01
   2.2000000e-01   9.7595790e-01   2.4717508e+00   9.5106221e-01   2.4732892e+00   8.3448902e-01   2.6435348e+00   8.2084189e-01   2.7246846e+00   1.2241678e+00   3.0450635e+00   1.1872617e+00   3.0601194e+00   1.2454927e+00   3.4469723e+00   1.0738011e+00   4.3586834e+00   9.7595790e-01   2.4717508e+00   9.5106221e-01   2.4732892e+00   8.3238673e-01   2.8535234e+00   8.2084189e-01   2.7246846e+00   1.2228280e+00   3.0518921e+00   1.1872617e+00   3.0601194e+00   1.1267671e+00   4.5898774e+00   1.0738011e+00   4.3586834e+00   1.2420964e+00   2.3009978e+00   1.2080609e+00   2.2122397e+00   1.1278911e+00   2.5221419e+00   1.1067700e+00   2.3091934e+00   1.4641388e+00   2.8236821e+00   1.4215963e+00   2.7199320e+00   1.0846315e+00   5.7665167e+00   1.0725997e+00   5.3169761e+00   1.4676821e-01   1.4712850e-01   1.1983648e-01   1.2014096e-01   3.0801260e-01   3.1495462e-01   2.4926329e-01   2.5312014e-01   2.9635630e-01   2.9993369e-01   2.4677817e-01   2.4873519e-01   9.2938115e-01   2.3682395e+00   9.5863336e-01   2.3969624e+00   9.5008616e-01   8.1087157e-01   1.1868971e+00   1.0218488e+00   9.5008616e-01   8.2893529e-01   1.1897462e+00   1.0818787e+00   1.2294365e+00   1.1388553e+00   1.4451014e+00   1.0772882e+00   1.4622406e-01   3.0804425e-01   2.9958184e-01   9.5200556e-01
   2.2500000e-01   1.0037795e+00   2.5338586e+00   9.7661301e-01   2.5310387e+00   8.5703561e-01   2.6941770e+00   8.4211699e-01   2.7800673e+00   1.2523796e+00   3.0987742e+00   1.2125646e+00   3.1195538e+00   1.2514114e+00   3.4599915e+00   1.0792963e+00   4.3698681e+00   1.0037795e+00   2.5338586e+00   9.7661301e-01   2.5310387e+00   8.5549371e-01   2.9058169e+00   8.4211699e-01   2.7800673e+00   1.2500751e+00   3.1025697e+00   1.2125646e+00   3.1195538e+00   1.1320386e+00   4.6005312e+00   1.0792963e+00   4.3698681e+00   1.2696943e+00   2.3393116e+00   1.2348700e+00   2.2550018e+00   1.1468603e+00   2.5492242e+00   1.1253541e+00   2.3389641e+00   1.4845495e+00   2.8597414e+00   1.4448322e+00   2.7576567e+00   1.0906044e+00   5.7830262e+00   1.0787843e+00   5.3356122e+00   1.5298455e-01   1.5331924e-01   1.2488287e-01   1.2528639e-01   3.1865563e-01   3.2717069e-01   2.5892205e-01   2.6316072e-01   3.0734148e-01   3.1136479e-01   2.5732968e-01   2.5911320e-01   9.3204266e-01   2.3854503e+00   9.6075638e-01   2.4137764e+00   9.8095719e-01   8.3377367e-01   1.2130088e+00   1.0280632e+00   9.8095719e-01   8.5466602e-01   1.2154707e+00   1.0876466e+00   1.2528495e+00   1.1582154e+00   1.4700497e+00   1.0839665e+00   1.5496242e-01   3.2125691e-01   3.1174170e-01   9.5304453e-01
   2.3000000e-01   1.0299294e+00   2.5813190e+00   1.0052814e+00   2.5848120e+00   8.8209750e-01   2.7443184e+00   8.6597182e-01   2.8405885e+00   1.2820848e+00   3.1599720e+00   1.2431273e+00   3.1830768e+00   1.2573101e+00   3.4728514e+00   1.0847818e+00   4.3813809e+00   1.0299294e+00   2.5813190e+00   1.0052814e+00   2.5848120e+00   8.8004542e-01   2.9581318e+00   8.6597182e-01   2.8405885e+00   1.2786443e+00   3.1664968e+00   1.2431273e+00   3.1830768e+00   1.1379955e+00   4.6104408e+00   1.0847818e+00   4.3813809e+00   1.2933043e+00   2.3739975e+00   1.2580846e+00   2.2917402e+00   1.1650682e+00   2.5774694e+00   1.1451094e+00   2.3663459e+00   1.5084615e+00   2.8968406e+00   1.4661924e+00   2.7921048e+00   1.0965673e+00   5.7973103e+00   1.0845947e+00   5.3542699e+00   1.5949223e-01   1.6002469e-01   1.3025229e-01   1.3065751e-01   3.2871103e-01   3.3762609e-01   2.6774441e-01   2.7271742e-01   3.1928511e-01   3.2396034e-01   2.6728001e-01   2.7023813e-01   9.3467579e-01   2.4042237e+00   9.6321995e-01   2.4293167e+00   1.0072393e+00   8.5700124e-01   1.2406338e+00   1.0338497e+00   1.0072393e+00   8.7781365e-01   1.2436865e+00   1.0936423e+00   1.2788559e+00   1.1783350e+00   1.4931612e+00   1.0903479e+00   1.6131163e-01   3.3179898e-01   3.2134424e-01   9.5399339e-01
   2.3500000e-01   1.0584792e+00   2.6385618e+00   1.0341509e+00   2.6405394e+00   9.0566721e-01   2.7914673e+00   8.8896240e-01   2.8899858e+00   1.3072150e+00   3.2167421e+00   1.2690629e+00   3.2422513e+00   1.2639241e+00   3.4863635e+00   1.0910018e+00   4.3935146e+00   1.0584792e+00   2.6385618e+00   1.0341509e+00   2.6405394e+00   9.0315908e-01   3.0091540e+00   8.8896240e-01   2.8899858e+00   1.3060890e+00   3.2222998e+00   1.2690629e+00   3.2422513e+00   1.1433642e+00   4.6214414e+00   1.0910018e+00   4.3935146e+00   1.3171010e+00   2.4191317e+00   1.2785173e+00   2.3300022e+00   1.1835942e+00   2.6062512e+00   1.1632639e+00   2.3949687e+00   1.5318065e+00   2.9326127e+00   1.4905220e+00   2.8257324e+00   1.1023505e+00   5.8118835e+00   1.0909377e+00   5.3698088e+00   1.6604975e-01   1.6668355e-01   1.3584320e-01   1.3641675e-01   3.3925691e-01   3.4895359e-01   2.7720871e-01   2.8219615e-01   3.3124881e-01   3.3567667e-01   2.7688136e-01   2.7945268e-01   9.3706872e-01   2.4237714e+00   9.6549717e-01   2.4458827e+00   1.0324324e+00   8.8001405e-01   1.2686045e+00   1.0395602e+00   1.0324324e+00   9.0105169e-01   1.2713250e+00   1.0995097e+00   1.3028461e+00   1.1983784e+00   1.5145243e+00   1.0962351e+00   1.6736555e-01   3.4311171e-01   3.3795855e-01   9.5496021e-01
   2.4000000e-01   1.0847892e+00   2.6898199e+00   1.0602926e+00   2.6910313e+00   9.2920837e-01   2.8461624e+00   9.1379250e-01   2.9423952e+00   1.3344610e+00   3.2690755e+00   1.2960378e+00   3.2941329e+00   1.2703948e+00   3.4991297e+00   1.0964569e+00   4.4045721e+00   1.0847892e+00   2.6898199e+00   1.0602926e+00   2.6910313e+00   9.2622955e-01   3.0605166e+00   9.1379250e-01   2.9423952e+00   1.3318797e+00   3.2746316e+00   1.2960378e+00   3.2941329e+00   1.1499292e+00   4.6309245e+00   1.0964569e+00   4.4045721e+00   1.3398189e+00   2.4652105e+00   1.3018135e+00   2.3734189e+00   1.2024976e+00   2.6349009e+00   1.1811240e+00   2.4239007e+00   1.5544873e+00   2.9628670e+00   1.5108710e+00   2.8611544e+00   1.1087640e+00   5.8246682e+00   1.0973862e+00   5.3848217e+00   1.7303065e-01   1.7373639e-01   1.4204789e-01   1.4247775e-01   3.4998702e-01   3.6022039e-01   2.8579976e-01   2.9228603e-01   3.4148533e-01   3.4655804e-01   2.8726764e-01   2.9007931e-01   9.3921499e-01   2.4425978e+00   9.6785973e-01   2.4637006e+00   1.0601063e+00   9.0242468e-01   1.2952097e+00   1.0455827e+00   1.0601063e+00   9.2445184e-01   1.2980091e+00   1.1054455e+00   1.3260305e+00   1.2157273e+00   1.5390853e+00   1.1024715e+00   1.7420885e-01   3.5332654e-01   3.4729875e-01   9.5589874e-01
   2.4500000e-01   1.1132579e+00   2.7432705e+00   1.0872908e+00   2.7407437e+00   9.5196238e-01   2.8954505e+00   9.3472286e-01   2.9912238e+00   1.3607383e+00   3.3260127e+00   1.3225371e+00   3.3540714e+00   1.2771827e+00   3.5104419e+00   1.1028144e+00   4.4151592e+00   1.1132579e+00   2.7432705e+00   1.0872908e+00   2.7407437e+00   9.4983232e-01   3.1126456e+00   9.3472286e-01   2.9912238e+00   1.3577460e+00   3.3333379e+00   1.3225371e+00   3.3540714e+00   1.1563020e+00   4.6418462e+00   1.1028144e+00   4.4151592e+00   1.3617198e+00   2.5017409e+00   1.3267522e+00   2.4136335e+00   1.2211807e+00   2.6632784e+00   1.1984350e+00   2.4499336e+00   1.5771121e+00   2.9932064e+00   1.5345067e+00   2.8929232e+00   1.1148919e+00   5.8397918e+00   1.1036657e+00   5.4028799e+00   1.8025353e-01   1.8116330e-01   1.4775633e-01   1.4841808e-01   3.6057593e-01   3.7140669e-01   2.9579200e-01   3.0205640e-01   3.5258263e-01   3.5831987e-01   2.9735827e-01   3.0113998e-01   9.4119144e-01   2.4619042e+00   9.7012533e-01   2.4796249e+00   1.0881793e+00   9.2492009e-01   1.3217182e+00   1.0509495e+00   1.0881793e+00   9.4638974e-01   1.3247949e+00   1.1118708e+00   1.3484395e+00   1.2338485e+00   1.5618568e+00   1.1095092e+00   1.8010437e-01   3.6330936e-01   3.5897498e-01   9.5687920e-01
   2.5000000e-01   1.1424901e+00   2.7958084e+00   1.1169570e+00   2.7951197e+00   9.7424392e-01   2.9475203e+00   9.5650271e-01   3.0399204e+00   1.3885781e+00   3.3796031e+00   1.3476812e+00   3.4092302e+00   1.2842343e+00   3.5207204e+00   1.1087675e+00   4.4250754e+00   1.1424901e+00   2.7958084e+00   1.1169570e+00   2.7951197e+00   9.7098971e-01   3.1594472e+00   9.5650271e-01   3.0399204e+00   1.3856673e+00   3.3870949e+00   1.3476812e+00   3.4092302e+00   1.1622926e+00   4.6528705e+00   1.1087675e+00   4.4250754e+00   1.3864305e+00   2.5355997e+00   1.3499225e+00   2.4530589e+00   1.2402371e+00   2.6905573e+00   1.2153947e+00   2.4750690e+00   1.6009797e+00   3.0251604e+00   1.5586709e+00   2.9234321e+00   1.1208951e+00   5.8541623e+00   1.1102418e+00   5.4183680e+00   1.8760688e-01   1.8875222e-01   1.5348226e-01   1.5424968e-01   3.7008937e-01   3.8242844e-01   3.0425906e-01   3.1143383e-01   3.6512119e-01   3.7095549e-01   3.0741512e-01   3.1133082e-01   9.4322997e-01   2.4807239e+00   9.7223946e-01   2.4942867e+00   1.1179281e+00   9.4647711e-01   1.3471952e+00   1.0572725e+00   1.1179281e+00   9.6657600e-01   1.3500286e+00   1.1184459e+00   1.3729358e+00   1.2515442e+00   1.5846654e+00   1.1158730e+00   1.8851305e-01   3.7748884e-01   3.6992896e-01   9.5795215e-01
   2.5500000e-01   1.1726896e+00   2.8506350e+00   1.1469462e+00   2.8463078e+00   9.9521796e-01   2.9968534e+00   9.7810931e-01   3.0919574e+00   1.4172351e+00   3.4340449e+00   1.3769557e+00   3.4626976e+00   1.2910597e+00   3.5337334e+00   1.1151605e+00   4.4351018e+00   1.1726896e+00   2.8506350e+00   1.1469462e+00   2.8463078e+00   9.9096667e-01   3.2094939e+00   9.7810931e-01   3.0919574e+00   1.4147844e+00   3.4422133e+00   1.3769557e+00   3.4626976e+00   1.1687436e+00   4.6618808e+00   1.1151605e+00   4.4351018e+00   1.4111871e+00   2.5708751e+00   1.3750637e+00   2.4893899e+00   1.2552212e+00   2.7152469e+00   1.2326639e+00   2.5005816e+00   1.6246754e+00   3.0540518e+00   1.5818840e+00   2.9526353e+00   1.1276557e+00   5.8688861e+00   1.1161039e+00   5.4364426e+00   1.9424277e-01   1.9520747e-01   1.5924661e-01   1.6002278e-01   3.7908761e-01   3.9291187e-01   3.1243421e-01   3.2025863e-01   3.7620609e-01   3.8232042e-01   3.1665827e-01   3.2135360e-01   9.4543826e-01   2.4995341e+00   9.7431737e-01   2.5115155e+00   1.1467327e+00   9.6880828e-01   1.3761679e+00   1.0628261e+00   1.1467327e+00   9.8963589e-01   1.3786942e+00   1.1236499e+00   1.3974380e+00   1.2708724e+00   1.6068204e+00   1.1230287e+00   1.9650836e-01   3.8664824e-01   3.8168889e-01   9.5897662e-01
   2.6000000e-01   1.2022840e+00   2.8996534e+00   1.1764300e+00   2.9004569e+00   1.0177109e+00   3.0423488e+00   1.0010567e+00   3.1431888e+00   1.4438828e+00   3.4823632e+00   1.4028164e+00   3.5193338e+00   1.2976368e+00   3.5452903e+00   1.1213224e+00   4.4455191e+00   1.2022840e+00   2.8996534e+00   1.1764300e+00   2.9004569e+00   1.0137226e+00   3.2610386e+00   1.0010567e+00   3.1431888e+00   1.4407513e+00   3.4885708e+00   1.4028164e+00   3.5193338e+00   1.1756115e+00   4.6705315e+00   1.1213224e+00   4.4455191e+00   1.4329529e+00   2.6086833e+00   1.3964772e+00   2.5217436e+00   1.2697278e+00   2.7379923e+00   1.2505667e+00   2.5245629e+00   1.6488530e+00   3.0849085e+00   1.6022284e+00   2.9825744e+00   1.1337718e+00   5.8841582e+00   1.1224879e+00   5.4532648e+00   2.0108298e-01   2.0255370e-01   1.6543075e-01   1.6644902e-01   3.8960292e-01   4.0366874e-01   3.2063685e-01   3.2890343e-01   3.8805080e-01   3.9479341e-01   3.2750716e-01   3.3164871e-01   9.4769826e-01   2.5191832e+00   9.7660981e-01   2.5280711e+00   1.1733922e+00   9.9050259e-01   1.4028351e+00   1.0691548e+00   1.1733922e+00   1.0100363e+00   1.4058969e+00   1.1303611e+00   1.4224258e+00   1.2868801e+00   1.6274693e+00   1.1293374e+00   2.0374147e-01   3.9443166e-01   3.9446594e-01   9.6010163e-01
   2.6500000e-01   1.2296491e+00   2.9487305e+00   1.2031896e+00   2.9542224e+00   1.0409725e+00   3.0923922e+00   1.0224533e+00   3.1939371e+00   1.4699218e+00   3.5305527e+00   1.4310637e+00   3.5665936e+00   1.3041178e+00   3.5559831e+00   1.1276988e+00   4.4553463e+00   1.2296491e+00   2.9487305e+00   1.2031896e+00   2.9542224e+00   1.0371201e+00   3.3071915e+00   1.0224533e+00   3.1939371e+00   1.4675760e+00   3.5393779e+00   1.4310637e+00   3.5665936e+00   1.1821988e+00   4.6793640e+00   1.1276988e+00   4.4553463e+00   1.4575362e+00   2.6441203e+00   1.4193720e+00   2.5541172e+00   1.2851572e+00   2.7628447e+00   1.2658976e+00   2.5488742e+00   1.6693078e+00   3.1156090e+00   1.6262029e+00   3.0100591e+00   1.1401353e+00   5.8979488e+00   1.1294829e+00   5.4691068e+00   2.0859335e-01   2.1004684e-01   1.7167971e-01   1.7237279e-01   3.9851778e-01   4.1496495e-01   3.2863281e-01   3.3787118e-01   3.9978577e-01   4.0766794e-01   3.3732830e-01   3.4188220e-01   9.4979604e-01   2.5356211e+00   9.7867931e-01   2.5447314e+00   1.2042115e+00   1.0128638e+00   1.4305471e+00   1.0753621e+00   1.2042115e+00   1.0334480e+00   1.4335403e+00   1.1369639e+00   1.4435829e+00   1.3027877e+00   1.6481724e+00   1.1356536e+00   2.0923772e-01   4.0324699e-01   4.0959652e-01   9.6129931e-01
   2.7000000e-01   1.2556212e+00   3.0037109e+00   1.2308653e+00   3.0083653e+00   1.0622311e+00   3.1370019e+00   1.0470651e+00   3.2402353e+00   1.4983982e+00   3.5794865e+00   1.4576577e+00   3.6162574e+00   1.3102651e+00   3.5675969e+00   1.1346716e+00   4.4651956e+00   1.2556212e+00   3.0037109e+00   1.2308653e+00   3.0083653e+00   1.0584358e+00   3.3538665e+00   1.0470651e+00   3.2402353e+00   1.4958991e+00   3.5853519e+00   1.4576577e+00   3.6162574e+00   1.1893760e+00   4.6881995e+00   1.1346716e+00   4.4651956e+00   1.4794920e+00   2.6745771e+00   1.4420989e+00   2.5895070e+00   1.3017583e+00   2.7841902e+00   1.2815919e+00   2.5715123e+00   1.6913840e+00   3.1453422e+00   1.6477614e+00   3.0386593e+00   1.1463279e+00   5.9121768e+00   1.1356749e+00   5.4840911e+00   2.1629868e-01   2.1803006e-01   1.7832044e-01   1.7913201e-01   4.0877386e-01   4.2679249e-01   3.3782334e-01   3.4717444e-01   4.1107631e-01   4.2003467e-01   3.4747970e-01   3.5235658e-01   9.5165080e-01   2.5560164e+00   9.8075237e-01   2.5623893e+00   1.2313091e+00   1.0361602e+00   1.4573453e+00   1.0817065e+00   1.2313091e+00   1.0575112e+00   1.4598039e+00   1.1434736e+00   1.4672101e+00   1.3188626e+00   1.6709953e+00   1.1424108e+00   2.1855845e-01   4.1325669e-01   4.1949418e-01   9.6230805e-01
   2.7500000e-01   1.2825628e+00   3.0491271e+00   1.2575951e+00   3.0593008e+00   1.0866900e+00   3.1841378e+00   1.0696935e+00   3.2889801e+00   1.5259302e+00   3.6215935e+00   1.4844402e+00   3.6655022e+00   1.3162114e+00   3.5777442e+00   1.1415285e+00   4.4747832e+00   1.2825628e+00   3.0491271e+00   1.2575951e+00   3.0593008e+00   1.0816660e+00   3.4038681e+00   1.0696935e+00   3.2889801e+00   1.5234349e+00   3.6297958e+00   1.4844402e+00   3.6655022e+00   1.1967732e+00   4.6968656e+00   1.1415285e+00   4.4747832e+00   1.5011156e+00   2.7121273e+00   1.4634332e+00   2.6255349e+00   1.3166925e+00   2.8079097e+00   1.2967016e+00   2.5948184e+00   1.7075966e+00   3.1742358e+00   1.6654649e+00   3.0684297e+00   1.1530375e+00   5.9257576e+00   1.1425926e+00   5.4999077e+00   2.2395475e-01   2.2570311e-01   1.8489579e-01   1.8611666e-01   4.1795454e-01   4.3759715e-01   3.4754088e-01   3.5754560e-01   4.2187339e-01   4.3156085e-01   3.5769530e-01   3.6331162e-01   9.5397357e-01   2.5734725e+00   9.8273246e-01   2.5805037e+00   1.2616733e+00   1.0584555e+00   1.4820867e+00   1.0881738e+00   1.2616733e+00   1.0815252e+00   1.4860680e+00   1.1503168e+00   1.4908786e+00   1.3345014e+00   1.6911637e+00   1.1489605e+00   2.2653432e-01   4.2263391e-01   4.2841300e-01   9.6352577e-01
   2.8000000e-01   1.3082985e+00   3.1006528e+00   1.2847027e+00   3.1106386e+00   1.1064738e+00   3.2301362e+00   1.0904773e+00   3.3311514e+00   1.5502124e+00   3.6693504e+00   1.5097064e+00   3.7091033e+00   1.3229352e+00   3.5882898e+00   1.1486053e+00   4.4838549e+00   1.3082985e+00   3.1006528e+00   1.2847027e+00   3.1106386e+00   1.1031010e+00   3.4471282e+00   1.0904773e+00   3.3311514e+00   1.5475725e+00   3.6775723e+00   1.5097064e+00   3.7091033e+00   1.2033524e+00   4.7046861e+00   1.1486053e+00   4.4838549e+00   1.5255008e+00   2.7479247e+00   1.4871293e+00   2.6596760e+00   1.3312996e+00   2.8291526e+00   1.3126005e+00   2.6155859e+00   1.7271244e+00   3.1992870e+00   1.6841580e+00   3.0953256e+00   1.1614608e+00   5.9391240e+00   1.1496588e+00   5.5179259e+00   2.3157132e-01   2.3345669e-01   1.9091068e-01   1.9241731e-01   4.2732016e-01   4.4895127e-01   3.5659640e-01   3.6848408e-01   4.3302626e-01   4.4378915e-01   3.6717740e-01   3.7439590e-01   9.5595276e-01   2.5907889e+00   9.8478676e-01   2.5985868e+00   1.2875180e+00   1.0818922e+00   1.5072084e+00   1.0947769e+00   1.2875180e+00   1.1038658e+00   1.5105636e+00   1.1565097e+00   1.5131604e+00   1.3499938e+00   1.7110166e+00   1.1558390e+00   2.3501499e-01   4.3134595e-01   4.3926159e-01   9.6468770e-01
   2.8500000e-01   1.3368681e+00   3.1535286e+00   1.3095467e+00   3.1623206e+00   1.1311044e+00   3.2813650e+00   1.1142100e+00   3.3804775e+00   1.5750082e+00   3.7151303e+00   1.5332768e+00   3.7569164e+00   1.3292888e+00   3.5987210e+00   1.1552008e+00   4.4936403e+00   1.3368681e+00   3.1535286e+00   1.3095467e+00   3.1623206e+00   1.1269881e+00   3.4966529e+00   1.1142100e+00   3.3804775e+00   1.5718650e+00   3.7225927e+00   1.5332768e+00   3.7569164e+00   1.2092836e+00   4.7126941e+00   1.1552008e+00   4.4936403e+00   1.5487893e+00   2.7813920e+00   1.5099611e+00   2.6920201e+00   1.3463291e+00   2.8481134e+00   1.3273029e+00   2.6360867e+00   1.7464349e+00   3.2251732e+00   1.7038968e+00   3.1226529e+00   1.1685721e+00   5.9536920e+00   1.1575128e+00   5.5335858e+00   2.3887886e-01   2.4100697e-01   1.9777194e-01   1.9952954e-01   4.3676561e-01   4.6043935e-01   3.6576863e-01   3.7887171e-01   4.4480827e-01   4.5544580e-01   3.7820136e-01   3.8486549e-01   9.5795645e-01   2.6101688e+00   9.8679238e-01   2.6147665e+00   1.3131038e+00   1.1049128e+00   1.5318539e+00   1.1008437e+00   1.3131038e+00   1.1248909e+00   1.5344457e+00   1.1625794e+00   1.5343337e+00   1.3642225e+00   1.7298480e+00   1.1627429e+00   2.4179181e-01   4.4345247e-01   4.4888732e-01   9.6600108e-01
   2.9000000e-01   1.3645830e+00   3.2091920e+00   1.3368449e+00   3.2127227e+00   1.1542601e+00   3.3238308e+00   1.1361419e+00   3.4287387e+00   1.6004189e+00   3.7613117e+00   1.5597495e+00   3.8065397e+00   1.3371448e+00   3.6087902e+00   1.1619878e+00   4.5029467e+00   1.3645830e+00   3.2091920e+00   1.3368449e+00   3.2127227e+00   1.1492623e+00   3.5419550e+00   1.1361419e+00   3.4287387e+00   1.5976522e+00   3.7694346e+00   1.5597495e+00   3.8065397e+00   1.2158128e+00   4.7220868e+00   1.1619878e+00   4.5029467e+00   1.5713837e+00   2.8069622e+00   1.5345058e+00   2.7240875e+00   1.3605129e+00   2.8686734e+00   1.3424370e+00   2.6569667e+00   1.7665948e+00   3.2512921e+00   1.7242404e+00   3.1477244e+00   1.1756879e+00   5.9657248e+00   1.1645488e+00   5.5474309e+00   2.4667121e-01   2.4833776e-01   2.0441813e-01   2.0571551e-01   4.4620301e-01   4.7186507e-01   3.7537597e-01   3.8983371e-01   4.5585502e-01   4.6740857e-01   3.8794733e-01   3.9557847e-01   9.5970958e-01   2.6282248e+00   9.8877840e-01   2.6318701e+00   1.3380295e+00   1.1251283e+00   1.5565856e+00   1.1073285e+00   1.3380295e+00   1.1464748e+00   1.5612011e+00   1.1697343e+00   1.5584047e+00   1.3785774e+00   1.7501805e+00   1.1701226e+00   2.4910502e-01   4.5363032e-01   4.5989212e-01   9.6723119e-01
   2.9500000e-01   1.3925669e+00   3.2546413e+00   1.3630513e+00   3.2580528e+00   1.1753084e+00   3.3664288e+00   1.1575555e+00   3.4719864e+00   1.6250807e+00   3.8020268e+00   1.5826600e+00   3.8520150e+00   1.3437808e+00   3.6184710e+00   1.1684845e+00   4.5127856e+00   1.3925669e+00   3.2546413e+00   1.3630513e+00   3.2580528e+00   1.1712789e+00   3.5897180e+00   1.1575555e+00   3.4719864e+00   1.6231322e+00   3.8122377e+00   1.5826600e+00   3.8520150e+00   1.2219244e+00   4.7308054e+00   1.1684845e+00   4.5127856e+00   1.5926472e+00   2.8403985e+00   1.5557320e+00   2.7542843e+00   1.3750843e+00   2.8887210e+00   1.3583578e+00   2.6767613e+00   1.7873252e+00   3.2783644e+00   1.7430105e+00   3.1730804e+00   1.1826207e+00   5.9789544e+00   1.1715492e+00   5.5613874e+00   2.5489178e-01   2.5665428e-01   2.1171394e-01   2.1332440e-01   4.5615309e-01   4.8235497e-01   3.8450612e-01   3.9987902e-01   4.6700638e-01   4.8050561e-01   3.9851660e-01   4.0690194e-01   9.6129035e-01   2.6485258e+00   9.9094782e-01   2.6487241e+00   1.3654786e+00   1.1461947e+00   1.5806898e+00   1.1136783e+00   1.3654786e+00   1.1685504e+00   1.5850886e+00   1.1767283e+00   1.5806371e+00   1.3941537e+00   1.7677213e+00   1.1771006e+00   2.5689258e-01   4.6380698e-01   4.7588708e-01   9.6834538e-01
   3.0000000e-01   1.4166844e+00   3.2952008e+00   1.3891174e+00   3.3033186e+00   1.1971271e+00   3.4123241e+00   1.1794919e+00   3.5192318e+00   1.6508324e+00   3.8502503e+00   1.6080129e+00   3.8942039e+00   1.3504695e+00   3.6295365e+00   1.1756149e+00   4.5220788e+00   1.4166844e+00   3.2952008e+00   1.3891174e+00   3.3033186e+00   1.1923146e+00   3.6349563e+00   1.1794919e+00   3.5192318e+00   1.6476206e+00   3.8570588e+00   1.6080129e+00   3.8942039e+00   1.2287083e+00   4.7385807e+00   1.1756149e+00   4.5220788e+00   1.6159901e+00   2.8683507e+00   1.5765125e+00   2.7806675e+00   1.3891934e+00   2.9088199e+00   1.3718419e+00   2.6993010e+00   1.8068889e+00   3.3048838e+00   1.7621385e+00   3.1946048e+00   1.1892710e+00   5.9917499e+00   1.1785644e+00   5.5753040e+00   2.6320970e-01   2.6573306e-01   2.1887220e-01   2.2036550e-01   4.6594038e-01   4.9445023e-01   3.9394745e-01   4.1037828e-01   4.7848093e-01   4.9356205e-01   4.0993325e-01   4.1910341e-01   9.6341285e-01   2.6683440e+00   9.9308879e-01   2.6659953e+00   1.3930406e+00   1.1691509e+00   1.6064900e+00   1.1205255e+00   1.3930406e+00   1.1896701e+00   1.6097130e+00   1.1836767e+00   1.6004571e+00   1.4096053e+00   1.7884502e+00   1.1846046e+00   2.6455617e-01   4.7527663e-01   4.9094255e-01   9.6986367e-01
   3.0500000e-01   1.4417826e+00   3.3405036e+00   1.4146687e+00   3.3476738e+00   1.2185724e+00   3.4525141e+00   1.2017866e+00   3.5674293e+00   1.6747069e+00   3.8904520e+00   1.6310202e+00   3.9413383e+00   1.3576112e+00   3.6382107e+00   1.1825266e+00   4.5302528e+00   1.4417826e+00   3.3405036e+00   1.4146687e+00   3.3476738e+00   1.2138699e+00   3.6798490e+00   1.2017866e+00   3.5674293e+00   1.6712105e+00   3.9010056e+00   1.6310202e+00   3.9413383e+00   1.2354284e+00   4.7465634e+00   1.1825266e+00   4.5302528e+00   1.6358632e+00   2.8968952e+00   1.5966951e+00   2.8082411e+00   1.4027344e+00   2.9306812e+00   1.3839234e+00   2.7185880e+00   1.8264934e+00   3.3286858e+00   1.7826283e+00   3.2202593e+00   1.1952666e+00   6.0032918e+00   1.1861570e+00   5.5881860e+00   2.7175621e-01   2.7438572e-01   2.2573937e-01   2.2789205e-01   4.7581956e-01   5.0738672e-01   4.0294071e-01   4.2032735e-01   4.9201244e-01   5.0775836e-01   4.2085058e-01   4.3065117e-01   9.6513535e-01   2.6906338e+00   9.9517295e-01   2.6840713e+00   1.4187924e+00   1.1905371e+00   1.6299101e+00   1.1275071e+00   1.4187924e+00   1.2123896e+00   1.6334474e+00   1.1903347e+00   1.6213226e+00   1.4223705e+00   1.8077996e+00   1.1913564e+00   2.7713265e-01   4.8522574e-01   5.0017827e-01   9.7120940e-01
   3.1000000e-01   1.4691534e+00   3.3837669e+00   1.4419666e+00   3.3923162e+00   1.2396447e+00   3.4980621e+00   1.2253815e+00   3.6098771e+00   1.6983120e+00   3.9339730e+00   1.6539335e+00   3.9883201e+00   1.3642598e+00   3.6479618e+00   1.1889997e+00   4.5392687e+00   1.4691534e+00   3.3837669e+00   1.4419666e+00   3.3923162e+00   1.2351774e+00   3.7208763e+00   1.2253815e+00   3.6098771e+00   1.6947461e+00   3.9418798e+00   1.6539335e+00   3.9883201e+00   1.2423388e+00   4.7555955e+00   1.1889997e+00   4.5392687e+00   1.6567031e+00   2.9266008e+00   1.6164907e+00   2.8367222e+00   1.4166217e+00   2.9513410e+00   1.3983961e+00   2.7376267e+00   1.8431912e+00   3.3530511e+00   1.7998884e+00   3.2446280e+00   1.2022846e+00   6.0169771e+00   1.1926044e+00   5.6034120e+00   2.8104785e-01   2.8445547e-01   2.3285245e-01   2.3509685e-01   4.8634252e-01   5.1952546e-01   4.1202274e-01   4.3105557e-01   5.0388711e-01   5.1981261e-01   4.3098402e-01   4.4252616e-01   9.6705675e-01   2.7082974e+00   9.9724117e-01   2.6999984e+00   1.4447659e+00   1.2125436e+00   1.6538001e+00   1.1338280e+00   1.4447659e+00   1.2344814e+00   1.6580194e+00   1.1963953e+00   1.6411332e+00   1.4367310e+00   1.8267289e+00   1.1986693e+00   2.8491694e-01   4.9526727e-01   5.1089201e-01   9.7251589e-01
   3.1500000e-01   1.4934727e+00   3.4256736e+00   1.4637511e+00   3.4367860e+00   1.2619333e+00   3.5400684e+00   1.2450080e+00   3.6527603e+00   1.7209135e+00   3.9742979e+00   1.6767223e+00   4.0327949e+00   1.3722066e+00   3.6579324e+00   1.1953554e+00   4.5480611e+00   1.4934727e+00   3.4256736e+00   1.4637511e+00   3.4367860e+00   1.2557565e+00   3.7639728e+00   1.2450080e+00   3.6527603e+00   1.7181951e+00   3.9852870e+00   1.6767223e+00   4.0327949e+00   1.2490185e+00   4.7627922e+00   1.1953554e+00   4.5480611e+00   1.6758872e+00   2.9546446e+00   1.6376527e+00   2.8639611e+00   1.4310895e+00   2.9707159e+00   1.4130282e+00   2.7574339e+00   1.8615661e+00   3.3734791e+00   1.8182930e+00   3.2698729e+00   1.2098920e+00   6.0286377e+00   1.1994991e+00   5.6174198e+00   2.9112600e-01   2.9445700e-01   2.4111265e-01   2.4319541e-01   4.9674433e-01   5.3223300e-01   4.2133455e-01   4.4180204e-01   5.1554395e-01   5.3358562e-01   4.4295806e-01   4.5467037e-01   9.6896828e-01   2.7279383e+00   9.9947324e-01   2.7163935e+00   1.4724744e+00   1.2334940e+00   1.6744504e+00   1.1402025e+00   1.4724744e+00   1.2546291e+00   1.6779545e+00   1.2036986e+00   1.6614850e+00   1.4497366e+00   1.8451868e+00   1.2051199e+00   2.9181691e-01   5.0449501e-01   5.2845570e-01   9.7404408e-01
   3.2000000e-01   1.5205520e+00   3.4757545e+00   1.4903944e+00   3.4864433e+00   1.2822714e+00   3.5827761e+00   1.2646224e+00   3.6969661e+00   1.7421502e+00   4.0155388e+00   1.6989932e+00   4.0773240e+00   1.3798649e+00   3.6673748e+00   1.2025297e+00   4.5574314e+00   1.5205520e+00   3.4757545e+00   1.4903944e+00   3.4864433e+00   1.2757060e+00   3.8035139e+00   1.2646224e+00   3.6969661e+00   1.7392504e+00   4.0260855e+00   1.6989932e+00   4.0773240e+00   1.2560803e+00   4.7698975e+00   1.2025297e+00   4.5574314e+00   1.6953024e+00   2.9810631e+00   1.6551335e+00   2.8901317e+00   1.4454415e+00   2.9882728e+00   1.4261220e+00   2.7745656e+00   1.8792410e+00   3.3985111e+00   1.8362234e+00   3.2947622e+00   1.2167110e+00   6.0404884e+00   1.2062452e+00   5.6321083e+00   3.0053743e-01   3.0348869e-01   2.4888391e-01   2.5153797e-01   5.0588787e-01   5.4269352e-01   4.3092550e-01   4.5288566e-01   5.2786712e-01   5.4767167e-01   4.5375828e-01   4.6751539e-01   9.7068497e-01   2.7473874e+00   1.0013969e+00   2.7342008e+00   1.4935940e+00   1.2541075e+00   1.6971786e+00   1.1469294e+00   1.4935940e+00   1.2759367e+00   1.7009315e+00   1.2107455e+00   1.6809589e+00   1.4634701e+00   1.8627756e+00   1.2129723e+00   2.9903504e-01   5.1424928e-01   5.3783840e-01   9.7582447e-01
   3.2500000e-01   1.5463235e+00   3.5247463e+00   1.5187164e+00   3.5371449e+00   1.3019812e+00   3.6195149e+00   1.2850683e+00   3.7333812e+00   1.7673339e+00   4.0536754e+00   1.7230067e+00   4.1190210e+00   1.3866443e+00   3.6767390e+00   1.2093037e+00   4.5655401e+00   1.5463235e+00   3.5247463e+00   1.5187164e+00   3.5371449e+00   1.2964865e+00   3.8423313e+00   1.2850683e+00   3.7333812e+00   1.7647899e+00   4.0634005e+00   1.7230067e+00   4.1190210e+00   1.2629754e+00   4.7768485e+00   1.2093037e+00   4.5655401e+00   1.7160836e+00   3.0083424e+00   1.6774021e+00   2.9177667e+00   1.4579168e+00   3.0058376e+00   1.4396898e+00   2.7912391e+00   1.8968185e+00   3.4203513e+00   1.8523824e+00   3.3194502e+00   1.2242277e+00   6.0532441e+00   1.2140064e+00   5.6455143e+00   3.0952081e-01   3.1367239e-01   2.5778877e-01   2.6062345e-01   5.1614946e-01   5.5419420e-01   4.4005848e-01   4.6281623e-01   5.3930971e-01   5.6198225e-01   4.6486516e-01   4.7970787e-01   9.7260065e-01   2.7667286e+00   1.0032911e+00   2.7508780e+00   1.5189782e+00   1.2739699e+00   1.7222153e+00   1.1535876e+00   1.5189782e+00   1.2965227e+00   1.7260906e+00   1.2175906e+00   1.7016680e+00   1.4766276e+00   1.8784140e+00   1.2203549e+00   3.1173286e-01   5.2597313e-01   5.5329824e-01   9.7721807e-01
   3.3000000e-01   1.5713095e+00   3.5690761e+00   1.5424207e+00   3.5835366e+00   1.3251813e+00   3.6608744e+00   1.3063090e+00   3.7795514e+00   1.7934717e+00   4.0933119e+00   1.7465673e+00   4.1621869e+00   1.3941418e+00   3.6866651e+00   1.2159518e+00   4.5735690e+00   1.5713095e+00   3.5690761e+00   1.5424207e+00   3.5835366e+00   1.3185161e+00   3.8843840e+00   1.3063090e+00   3.7795514e+00   1.7904989e+00   4.1044365e+00   1.7465673e+00   4.1621869e+00   1.2701313e+00   4.7844051e+00   1.2159518e+00   4.5735690e+00   1.7365218e+00   3.0336037e+00   1.6958878e+00   2.9437559e+00   1.4697716e+00   3.0255657e+00   1.4519757e+00   2.8088558e+00   1.9155531e+00   3.4453540e+00   1.8704910e+00   3.3450366e+00   1.2311640e+00   6.0648633e+00   1.2214508e+00   5.6588321e+00   3.1852021e-01   3.2371436e-01   2.6618844e-01   2.6971225e-01   5.2475547e-01   5.6688896e-01   4.4790283e-01   4.7358668e-01   5.5174455e-01   5.7637775e-01   4.7571354e-01   4.9098127e-01   9.7442063e-01   2.7875724e+00   1.0053146e+00   2.7694602e+00   1.5460108e+00   1.2951437e+00   1.7442358e+00   1.1606732e+00   1.5460108e+00   1.3151197e+00   1.7481317e+00   1.2246833e+00   1.7228323e+00   1.4906412e+00   1.8958987e+00   1.2282779e+00   3.2208635e-01   5.3343402e-01   5.6382006e-01   9.7874189e-01
   3.3500000e-01   1.5957611e+00   3.6141527e+00   1.5668085e+00   3.6238119e+00   1.3437727e+00   3.7015144e+00   1.3287996e+00   3.8222191e+00   1.8154959e+00   4.1372639e+00   1.7691192e+00   4.2016558e+00   1.4013720e+00   3.6955600e+00   1.2225542e+00   4.5819466e+00   1.5957611e+00   3.6141527e+00   1.5668085e+00   3.6238119e+00   1.3380546e+00   3.9270045e+00   1.3287996e+00   3.8222191e+00   1.8117278e+00   4.1454138e+00   1.7691192e+00   4.2016558e+00   1.2768100e+00   4.7912206e+00   1.2225542e+00   4.5819466e+00   1.7582135e+00   3.0598164e+00   1.7176727e+00   2.9687206e+00   1.4813964e+00   3.0443173e+00   1.4648269e+00   2.8270252e+00   1.9321646e+00   3.4676147e+00   1.8875011e+00   3.3685424e+00   1.2381281e+00   6.0758304e+00   1.2287104e+00   5.6724861e+00   3.2879855e-01   3.3378842e-01   2.7472341e-01   2.7843257e-01   5.3369517e-01   5.7872365e-01   4.5728602e-01   4.8374917e-01   5.6367812e-01   5.8968856e-01   4.8698935e-01   5.0288168e-01   9.7631392e-01   2.8052637e+00   1.0072937e+00   2.7858586e+00   1.5688567e+00   1.3139798e+00   1.7662977e+00   1.1677584e+00   1.5688567e+00   1.3363028e+00   1.7702799e+00   1.2320125e+00   1.7444940e+00   1.5041395e+00   1.9131491e+00   1.2353996e+00   3.3392749e-01   5.3987794e-01   5.7577145e-01   9.8014252e-01
   3.4000000e-01   1.6226002e+00   3.6570512e+00   1.5946767e+00   3.6677756e+00   1.3651290e+00   3.7395707e+00   1.3484779e+00   3.8635690e+00   1.8374811e+00   4.1712298e+00   1.7922768e+00   4.2424453e+00   1.4080225e+00   3.7048162e+00   1.2289875e+00   4.5905102e+00   1.6226002e+00   3.6570512e+00   1.5946767e+00   3.6677756e+00   1.3587464e+00   3.9643226e+00   1.3484779e+00   3.8635690e+00   1.8351256e+00   4.1822580e+00   1.7922768e+00   4.2424453e+00   1.2836721e+00   4.7984877e+00   1.2289875e+00   4.5905102e+00   1.7776515e+00   3.0844588e+00   1.7366031e+00   2.9960931e+00   1.4952357e+00   3.0606200e+00   1.4766812e+00   2.8430134e+00   1.9473239e+00   3.4904085e+00   1.9030407e+00   3.3900353e+00   1.2464032e+00   6.0866347e+00   1.2367633e+00   5.6852494e+00   3.3890926e-01   3.4526993e-01   2.8359123e-01   2.8746047e-01   5.4315130e-01   5.9137882e-01   4.6610174e-01   4.9392193e-01   5.7619509e-01   6.0349999e-01   4.9799898e-01   5.1636442e-01   9.7793719e-01   2.8252577e+00   1.0093130e+00   2.8025864e+00   1.5942923e+00   1.3360128e+00   1.7904491e+00   1.1744399e+00   1.5942923e+00   1.3575638e+00   1.7945747e+00   1.2386624e+00   1.7642602e+00   1.5177036e+00   1.9290171e+00   1.2426474e+00   3.4353474e-01   5.4975691e-01   5.8559095e-01   9.8173874e-01
   3.4500000e-01   1.6482377e+00   3.6977269e+00   1.6202050e+00   3.7120113e+00   1.3851005e+00   3.7786843e+00   1.3676869e+00   3.8988627e+00   1.8618878e+00   4.2109319e+00   1.8146946e+00   4.2818530e+00   1.4142787e+00   3.7131775e+00   1.2355389e+00   4.5983715e+00   1.6482377e+00   3.6977269e+00   1.6202050e+00   3.7120113e+00   1.3788848e+00   4.0052686e+00   1.3676869e+00   3.8988627e+00   1.8585753e+00   4.2232026e+00   1.8146946e+00   4.2818530e+00   1.2904664e+00   4.8053404e+00   1.2355389e+00   4.5983715e+00   1.7983505e+00   3.1086445e+00   1.7585776e+00   3.0190605e+00   1.5072785e+00   3.0775298e+00   1.4921486e+00   2.8577329e+00   1.9634645e+00   3.5111748e+00   1.9193869e+00   3.4086401e+00   1.2535104e+00   6.0975311e+00   1.2438241e+00   5.6992983e+00   3.4879997e-01   3.5551134e-01   2.9198909e-01   2.9658592e-01   5.5080041e-01   6.0440475e-01   4.7421143e-01   5.0490329e-01   5.8797160e-01   6.1608421e-01   5.1019645e-01   5.2849786e-01   9.7982117e-01   2.8450860e+00   1.0113206e+00   2.8195301e+00   1.6186518e+00   1.3569045e+00   1.8156372e+00   1.1807758e+00   1.6186518e+00   1.3806339e+00   1.8203057e+00   1.2450976e+00   1.7862895e+00   1.5312340e+00   1.9452712e+00   1.2498567e+00   3.5352515e-01   5.5952209e-01   5.9861372e-01   9.8333396e-01
   3.5000000e-01   1.6723322e+00   3.7402861e+00   1.6445340e+00   3.7569018e+00   1.4039536e+00   3.8163015e+00   1.3886090e+00   3.9395548e+00   1.8814247e+00   4.2510031e+00   1.8354011e+00   4.3263646e+00   1.4211037e+00   3.7209290e+00   1.2421115e+00   4.6063098e+00   1.6723322e+00   3.7402861e+00   1.6445340e+00   3.7569018e+00   1.3968336e+00   4.0455932e+00   1.3886090e+00   3.9395548e+00   1.8785926e+00   4.2623223e+00   1.8354011e+00   4.3263646e+00   1.2970510e+00   4.8122426e+00   1.2421115e+00   4.6063098e+00   1.8173574e+00   3.1356483e+00   1.7776841e+00   3.0436000e+00   1.5198927e+00   3.0920437e+00   1.5044769e+00   2.8737076e+00   1.9799479e+00   3.5327183e+00   1.9367392e+00   3.4296438e+00   1.2612542e+00   6.1068795e+00   1.2509517e+00   5.7136014e+00   3.5835243e-01   3.6642554e-01   3.0018483e-01   3.0599490e-01   5.6047786e-01   6.1727195e-01   4.8328464e-01   5.1349600e-01   5.9867512e-01   6.2896927e-01   5.2079947e-01   5.3974838e-01   9.8172844e-01   2.8620031e+00   1.0134234e+00   2.8389188e+00   1.6425336e+00   1.3780248e+00   1.8392099e+00   1.1876877e+00   1.6425336e+00   1.4009690e+00   1.8431856e+00   1.2521243e+00   1.8047894e+00   1.5428853e+00   1.9630865e+00   1.2566796e+00   3.6641507e-01   5.6905836e-01   6.0551230e-01   9.8480249e-01
   3.5500000e-01   1.6970703e+00   3.7791713e+00   1.6683893e+00   3.7974304e+00   1.4249579e+00   3.8540189e+00   1.4079347e+00   3.9748264e+00   1.9054261e+00   4.2889567e+00   1.8612333e+00   4.3650754e+00   1.4282878e+00   3.7298176e+00   1.2483938e+00   4.6137231e+00   1.6970703e+00   3.7791713e+00   1.6683893e+00   3.7974304e+00   1.4172923e+00   4.0823065e+00   1.4079347e+00   3.9748264e+00   1.9032441e+00   4.3014542e+00   1.8612333e+00   4.3650754e+00   1.3037679e+00   4.8192833e+00   1.2483938e+00   4.6137231e+00   1.8361795e+00   3.1570958e+00   1.7959293e+00   3.0679685e+00   1.5315144e+00   3.1071499e+00   1.5163830e+00   2.8898845e+00   1.9962869e+00   3.5507303e+00   1.9515253e+00   3.4480449e+00   1.2684084e+00   6.1179518e+00   1.2577705e+00   5.7282706e+00   3.6863357e-01   3.7621354e-01   3.0968928e-01   3.1540139e-01   5.6896691e-01   6.2876610e-01   4.9201031e-01   5.2503316e-01   6.0859663e-01   6.4294117e-01   5.3086118e-01   5.5168653e-01   9.8359811e-01   2.8824580e+00   1.0156194e+00   2.8580271e+00   1.6669284e+00   1.3974700e+00   1.8571515e+00   1.1946335e+00   1.6669284e+00   1.4195649e+00   1.8615179e+00   1.2593679e+00   1.8244715e+00   1.5530930e+00   1.9803040e+00   1.2638598e+00   3.7525278e-01   5.7888605e-01   6.1612411e-01   9.8631133e-01
   3.6000000e-01   1.7202685e+00   3.8231049e+00   1.6937307e+00   3.8380676e+00   1.4445964e+00   3.8885041e+00   1.4275265e+00   4.0145412e+00   1.9282293e+00   4.3227094e+00   1.8826948e+00   4.4061630e+00   1.4354493e+00   3.7377623e+00   1.2556091e+00   4.6217453e+00   1.7202685e+00   3.8231049e+00   1.6937307e+00   3.8380676e+00   1.4358539e+00   4.1175920e+00   1.4275265e+00   4.0145412e+00   1.9247989e+00   4.3352874e+00   1.8826948e+00   4.4061630e+00   1.3104926e+00   4.8258906e+00   1.2556091e+00   4.6217453e+00   1.8552165e+00   3.1830733e+00   1.8153822e+00   3.0911896e+00   1.5446608e+00   3.1230518e+00   1.5277624e+00   2.9038770e+00   2.0113246e+00   3.5704813e+00   1.9659996e+00   3.4658068e+00   1.2751714e+00   6.1287318e+00   1.2654596e+00   5.7433855e+00   3.7727655e-01   3.8562929e-01   3.1863665e-01   3.2483049e-01   5.7741445e-01   6.4156223e-01   5.0018223e-01   5.3684888e-01   6.2028480e-01   6.5648387e-01   5.4140367e-01   5.6350463e-01   9.8541302e-01   2.9018854e+00   1.0177635e+00   2.8756617e+00   1.6927868e+00   1.4154524e+00   1.8767600e+00   1.2012113e+00   1.6927868e+00   1.4391337e+00   1.8814811e+00   1.2668071e+00   1.8456977e+00   1.5654652e+00   1.9943577e+00   1.2718747e+00   3.8410416e-01   5.8627973e-01   6.2711960e-01   9.8787653e-01
   3.6500000e-01   1.7442275e+00   3.8622013e+00   1.7162187e+00   3.8733419e+00   1.4627955e+00   3.9236333e+00   1.4465904e+00   4.0530715e+00   1.9491117e+00   4.3533423e+00   1.9020477e+00   4.4386619e+00   1.4427559e+00   3.7459279e+00   1.2625492e+00   4.6294670e+00   1.7442275e+00   3.8622013e+00   1.7162187e+00   3.8733419e+00   1.4560142e+00   4.1521291e+00   1.4465904e+00   4.0530715e+00   1.9467854e+00   4.3650279e+00   1.9020477e+00   4.4386619e+00   1.3181314e+00   4.8325085e+00   1.2625492e+00   4.6294670e+00   1.8748360e+00   3.2057097e+00   1.8340565e+00   3.1137209e+00   1.5573620e+00   3.1385466e+00   1.5385653e+00   2.9194479e+00   2.0275004e+00   3.5895368e+00   1.9812622e+00   3.4835822e+00   1.2825888e+00   6.1405292e+00   1.2730160e+00   5.7574738e+00   3.8691238e-01   3.9548129e-01   3.2727143e-01   3.3297340e-01   5.8750212e-01   6.5435907e-01   5.0854662e-01   5.4880005e-01   6.3094089e-01   6.7065287e-01   5.5112359e-01   5.7621984e-01   9.8719488e-01   2.9213429e+00   1.0199350e+00   2.8921516e+00   1.7163638e+00   1.4329376e+00   1.9001958e+00   1.2078900e+00   1.7163638e+00   1.4564605e+00   1.9038863e+00   1.2732573e+00   1.8641300e+00   1.5781544e+00   2.0101670e+00   1.2803510e+00   3.9100582e-01   5.9709774e-01   6.3631594e-01   9.8957949e-01
   3.7000000e-01   1.7694821e+00   3.8979532e+00   1.7407209e+00   3.9136213e+00   1.4824971e+00   3.9564051e+00   1.4667484e+00   4.0866752e+00   1.9703637e+00   4.3832351e+00   1.9215056e+00   4.4747431e+00   1.4501689e+00   3.7537978e+00   1.2695992e+00   4.6371636e+00   1.7694821e+00   3.8979532e+00   1.7407209e+00   3.9136213e+00   1.4749867e+00   4.1887980e+00   1.4667484e+00   4.0866752e+00   1.9673431e+00   4.3962029e+00   1.9215056e+00   4.4747431e+00   1.3254546e+00   4.8389548e+00   1.2695992e+00   4.6371636e+00   1.8947806e+00   3.2299872e+00   1.8538567e+00   3.1395844e+00   1.5678726e+00   3.1541039e+00   1.5504279e+00   2.9360953e+00   2.0420782e+00   3.6053996e+00   1.9971823e+00   3.5016997e+00   1.2900224e+00   6.1517637e+00   1.2801236e+00   5.7709303e+00   3.9636781e-01   4.0563627e-01   3.3578617e-01   3.4181313e-01   5.9621302e-01   6.6649171e-01   5.1751175e-01   5.6098944e-01   6.4283633e-01   6.8571356e-01   5.6252578e-01   5.8854020e-01   9.8894774e-01   2.9398746e+00   1.0221336e+00   2.9094231e+00   1.7404061e+00   1.4523942e+00   1.9207108e+00   1.2146860e+00   1.7404061e+00   1.4758565e+00   1.9250468e+00   1.2804141e+00   1.8818212e+00   1.5887153e+00   2.0247942e+00   1.2864128e+00   4.0067188e-01   6.0356863e-01   6.5122798e-01   9.9109782e-01
   3.7500000e-01   1.7924455e+00   3.9361672e+00   1.7635654e+00   3.9523586e+00   1.5012814e+00   3.9895471e+00   1.4842558e+00   4.1218838e+00   1.9913780e+00   4.4157291e+00   1.9425910e+00   4.5094210e+00   1.4574203e+00   3.7620547e+00   1.2767006e+00   4.6442787e+00   1.7924455e+00   3.9361672e+00   1.7635654e+00   3.9523586e+00   1.4943877e+00   4.2237571e+00   1.4842558e+00   4.1218838e+00   1.9873868e+00   4.4292946e+00   1.9425910e+00   4.5094210e+00   1.3330744e+00   4.8456298e+00   1.2767006e+00   4.6442787e+00   1.9118635e+00   3.2511009e+00   1.8699664e+00   3.1611370e+00   1.5785359e+00   3.1688651e+00   1.5615249e+00   2.9521131e+00   2.0578576e+00   3.6220873e+00   2.0128938e+00   3.5196537e+00   1.2965959e+00   6.1619256e+00   1.2879592e+00   5.7826013e+00   4.0577576e-01   4.1653435e-01   3.4397205e-01   3.5077853e-01   6.0477791e-01   6.8083186e-01   5.2647355e-01   5.7332115e-01   6.5413301e-01   6.9976825e-01   5.7434015e-01   6.0162666e-01   9.9065782e-01   2.9587537e+00   1.0242825e+00   2.9277429e+00   1.7634571e+00   1.4710399e+00   1.9412294e+00   1.2211585e+00   1.7634571e+00   1.4932870e+00   1.9453863e+00   1.2868229e+00   1.8996263e+00   1.6009346e+00   2.0405149e+00   1.2935546e+00   4.1148775e-01   6.1229325e-01   6.6400163e-01   9.9270040e-01
   3.8000000e-01   1.8148780e+00   3.9722280e+00   1.7868673e+00   3.9898828e+00   1.5191760e+00   4.0211830e+00   1.5020788e+00   4.1566252e+00   2.0140930e+00   4.4462649e+00   1.9657655e+00   4.5445688e+00   1.4639361e+00   3.7695781e+00   1.2836443e+00   4.6525562e+00   1.8148780e+00   3.9722280e+00   1.7868673e+00   3.9898828e+00   1.5119820e+00   4.2533517e+00   1.5020788e+00   4.1566252e+00   2.0106824e+00   4.4612599e+00   1.9657655e+00   4.5445688e+00   1.3408502e+00   4.8512370e+00   1.2836443e+00   4.6525562e+00   1.9296585e+00   3.2729751e+00   1.8864826e+00   3.1825649e+00   1.5885496e+00   3.1840564e+00   1.5727623e+00   2.9651322e+00   2.0727764e+00   3.6376799e+00   2.0273538e+00   3.5372046e+00   1.3037854e+00   6.1729640e+00   1.2950568e+00   5.7954289e+00   4.1528564e-01   4.2640365e-01   3.5217283e-01   3.5973205e-01   6.1353615e-01   6.9447723e-01   5.3541585e-01   5.8448203e-01   6.6641632e-01   7.1484195e-01   5.8565014e-01   6.1543799e-01   9.9245314e-01   2.9798455e+00   1.0261790e+00   2.9463100e+00   1.7875375e+00   1.4879092e+00   1.9618022e+00   1.2278981e+00   1.7875375e+00   1.5109839e+00   1.9668394e+00   1.2933589e+00   1.9171241e+00   1.6126244e+00   2.0550718e+00   1.3006527e+00   4.2272805e-01   6.2082058e-01   6.7927416e-01   9.9428499e-01
   3.8500000e-01   1.8372996e+00   4.0141027e+00   1.8087319e+00   4.0342753e+00   1.5366292e+00   4.0519261e+00   1.5189532e+00   4.1863884e+00   2.0361427e+00   4.4765036e+00   1.9874674e+00   4.5790459e+00   1.4705966e+00   3.7775154e+00   1.2899309e+00   4.6595484e+00   1.8372996e+00   4.0141027e+00   1.8087319e+00   4.0342753e+00   1.5291647e+00   4.2860586e+00   1.5189532e+00   4.1863884e+00   2.0325402e+00   4.4911004e+00   1.9874674e+00   4.5790459e+00   1.3477944e+00   4.8569172e+00   1.2899309e+00   4.6595484e+00   1.9463724e+00   3.2944879e+00   1.9033387e+00   3.2035780e+00   1.5993551e+00   3.1972234e+00   1.5826710e+00   2.9794220e+00   2.0869226e+00   3.6562193e+00   2.0413831e+00   3.5541813e+00   1.3117189e+00   6.1830699e+00   1.3012745e+00   5.8079039e+00   4.2474236e-01   4.3675068e-01   3.6008121e-01   3.6793769e-01   6.2276321e-01   7.0753905e-01   5.4469463e-01   5.9697010e-01   6.7861125e-01   7.3075943e-01   5.9671092e-01   6.2822693e-01   9.9429954e-01   2.9989729e+00   1.0282479e+00   2.9632618e+00   1.8104734e+00   1.5043112e+00   1.9826132e+00   1.2347821e+00   1.8104734e+00   1.5281148e+00   1.9874778e+00   1.3006034e+00   1.9342431e+00   1.6230627e+00   2.0695275e+00   1.3077941e+00   4.3167557e-01   6.3112396e-01   6.8913304e-01   9.9603794e-01
   3.9000000e-01   1.8582614e+00   4.0584250e+00   1.8287216e+00   4.0792416e+00   1.5550470e+00   4.0830385e+00   1.5377850e+00   4.2178679e+00   2.0554313e+00   4.5040655e+00   2.0069662e+00   4.6104675e+00   1.4785108e+00   3.7858037e+00   1.2978160e+00   4.6669494e+00   1.8582614e+00   4.0584250e+00   1.8287216e+00   4.0792416e+00   1.5475049e+00   4.3199251e+00   1.5377850e+00   4.2178679e+00   2.0530345e+00   4.5210288e+00   2.0069662e+00   4.6104675e+00   1.3551159e+00   4.8631105e+00   1.2978160e+00   4.6669494e+00   1.9631869e+00   3.3155221e+00   1.9205214e+00   3.2264326e+00   1.6111944e+00   3.2116881e+00   1.5944067e+00   2.9954283e+00   2.1021312e+00   3.6709899e+00   2.0557088e+00   3.5703163e+00   1.3186847e+00   6.1938148e+00   1.3088467e+00   5.8199674e+00   4.3484062e-01   4.4706059e-01   3.6850542e-01   3.7631580e-01   6.3193118e-01   7.2174173e-01   5.5407857e-01   6.0895495e-01   6.9021782e-01   7.4719207e-01   6.0656058e-01   6.4362543e-01   9.9634076e-01   3.0193415e+00   1.0306625e+00   2.9807372e+00   1.8339152e+00   1.5228827e+00   2.0022912e+00   1.2417860e+00   1.8339152e+00   1.5459069e+00   2.0075540e+00   1.3082148e+00   1.9501728e+00   1.6339649e+00   2.0848418e+00   1.3153251e+00   4.4107147e-01   6.4112952e-01   7.0354860e-01   9.9769989e-01
   3.9500000e-01   1.8813722e+00   4.0989033e+00   1.8540365e+00   4.1265614e+00   1.5715977e+00   4.1111718e+00   1.5546189e+00   4.2514715e+00   2.0756219e+00   4.5341714e+00   2.0285992e+00   4.6445001e+00   1.4862148e+00   3.7940980e+00   1.3048452e+00   4.6733483e+00   1.8813722e+00   4.0989033e+00   1.8540365e+00   4.1265614e+00   1.5636098e+00   4.3493649e+00   1.5546189e+00   4.2514715e+00   2.0725595e+00   4.5487037e+00   2.0285992e+00   4.6445001e+00   1.3627521e+00   4.8686859e+00   1.3048452e+00   4.6733483e+00   1.9811759e+00   3.3353716e+00   1.9370556e+00   3.2453401e+00   1.6210602e+00   3.2271669e+00   1.6049175e+00   3.0098873e+00   2.1174656e+00   3.6861201e+00   2.0701542e+00   3.5857404e+00   1.3263754e+00   6.2044317e+00   1.3165561e+00   5.8323986e+00   4.4408957e-01   4.5707425e-01   3.7668571e-01   3.8524072e-01   6.4195716e-01   7.3595259e-01   5.6314387e-01   6.2071884e-01   7.0170785e-01   7.6374075e-01   6.1814649e-01   6.5994890e-01   9.9818214e-01   3.0372415e+00   1.0327360e+00   2.9992389e+00   1.8544043e+00   1.5390256e+00   2.0245433e+00   1.2485425e+00   1.8544043e+00   1.5635561e+00   2.0292583e+00   1.3148000e+00   1.9670048e+00   1.6438738e+00   2.0998580e+00   1.3231180e+00   4.4998346e-01   6.4954445e-01   7.1522815e-01   9.9930279e-01
   4.0000000e-01   1.9050049e+00   4.1349873e+00   1.8750906e+00   4.1615989e+00   1.5886737e+00   4.1420838e+00   1.5724855e+00   4.2808518e+00   2.0963844e+00   4.5599025e+00   2.0476569e+00   4.6709220e+00   1.4937259e+00   3.8019504e+00   1.3116083e+00   4.6796346e+00   1.9050049e+00   4.1349873e+00   1.8750906e+00   4.1615989e+00   1.5810279e+00   4.3808048e+00   1.5724855e+00   4.2808518e+00   2.0930174e+00   4.5779576e+00   2.0476569e+00   4.6709220e+00   1.3694873e+00   4.8741581e+00   1.3116083e+00   4.6796346e+00   1.9976255e+00   3.3581340e+00   1.9541970e+00   3.2653339e+00   1.6296633e+00   3.2406988e+00   1.6154552e+00   3.0241621e+00   2.1325066e+00   3.7008560e+00   2.0848822e+00   3.6020219e+00   1.3337068e+00   6.2152156e+00   1.3242948e+00   5.8460975e+00   4.5432339e-01   4.6738726e-01   3.8546582e-01   3.9487607e-01   6.5217241e-01   7.5017237e-01   5.7226105e-01   6.3410698e-01   7.1336281e-01   7.7994525e-01   6.3065558e-01   6.7602561e-01   1.0001513e+00   3.0564597e+00   1.0351327e+00   3.0159792e+00   1.8763007e+00   1.5576588e+00   2.0442110e+00   1.2548938e+00   1.8763007e+00   1.5825643e+00   2.0490115e+00   1.3215737e+00   1.9846249e+00   1.6537483e+00   2.1142663e+00   1.3302695e+00   4.5730974e-01   6.6021193e-01   7.2429236e-01   1.0010554e+00
   4.0500000e-01   1.9272347e+00   4.1795814e+00   1.8972912e+00   4.2007537e+00   1.6048771e+00   4.1683944e+00   1.5897100e+00   4.3092377e+00   2.1155627e+00   4.5867548e+00   2.0673239e+00   4.7008997e+00   1.5010516e+00   3.8091848e+00   1.3189954e+00   4.6863902e+00   1.9272347e+00   4.1795814e+00   1.8972912e+00   4.2007537e+00   1.5970893e+00   4.4081293e+00   1.5897100e+00   4.3092377e+00   2.1121248e+00   4.6077127e+00   2.0673239e+00   4.7008997e+00   1.3762001e+00   4.8801637e+00   1.3189954e+00   4.6863902e+00   2.0135793e+00   3.3784814e+00   1.9705131e+00   3.2838308e+00   1.6392680e+00   3.2563508e+00   1.6247853e+00   3.0384436e+00   2.1466210e+00   3.7175925e+00   2.0986599e+00   3.6178593e+00   1.3411206e+00   6.2267302e+00   1.3312532e+00   5.8565609e+00   4.6386966e-01   4.7788563e-01   3.9413794e-01   4.0419062e-01   6.6059532e-01   7.6424141e-01   5.8117632e-01   6.4683050e-01   7.2455334e-01   7.9473558e-01   6.4382596e-01   6.9202490e-01   1.0022311e+00   3.0801170e+00   1.0372380e+00   3.0340527e+00   1.9002130e+00   1.5740482e+00   2.0651931e+00   1.2628399e+00   1.9002130e+00   1.5974314e+00   2.0704614e+00   1.3290429e+00   2.0002925e+00   1.6642301e+00   2.1276211e+00   1.3383369e+00   4.6653591e-01   6.7093851e-01   7.3560884e-01   1.0027078e+00
   4.1000000e-01   1.9525852e+00   4.2169701e+00   1.9217308e+00   4.2418498e+00   1.6229149e+00   4.1940384e+00   1.6058924e+00   4.3367276e+00   2.1367729e+00   4.6153736e+00   2.0879782e+00   4.7276721e+00   1.5078979e+00   3.8171635e+00   1.3252073e+00   4.6940685e+00   1.9525852e+00   4.2169701e+00   1.9217308e+00   4.2418498e+00   1.6132465e+00   4.4353438e+00   1.6058924e+00   4.3367276e+00   2.1335528e+00   4.6309753e+00   2.0879782e+00   4.7276721e+00   1.3831802e+00   4.8856422e+00   1.3252073e+00   4.6940685e+00   2.0291881e+00   3.3977259e+00   1.9871333e+00   3.3029738e+00   1.6488069e+00   3.2699811e+00   1.6344471e+00   3.0535688e+00   2.1598810e+00   3.7319403e+00   2.1126802e+00   3.6340368e+00   1.3485676e+00   6.2366062e+00   1.3387085e+00   5.8684554e+00   4.7397037e-01   4.8922623e-01   4.0327412e-01   4.1377471e-01   6.6971578e-01   7.7994121e-01   5.9065744e-01   6.6030381e-01   7.3722493e-01   8.1035515e-01   6.5592055e-01   7.0372139e-01   1.0041277e+00   3.1013556e+00   1.0396587e+00   3.0550231e+00   1.9220670e+00   1.5896006e+00   2.0854287e+00   1.2693824e+00   1.9220670e+00   1.6133769e+00   2.0898193e+00   1.3361614e+00   2.0163783e+00   1.6733093e+00   2.1408842e+00   1.3462621e+00   4.7571453e-01   6.8092671e-01   7.4733159e-01   1.0044477e+00
   4.1500000e-01   1.9764864e+00   4.2510892e+00   1.9477794e+00   4.2764573e+00   1.6388501e+00   4.2193085e+00   1.6213687e+00   4.3629018e+00   2.1573797e+00   4.6364389e+00   2.1064230e+00   4.7537333e+00   1.5151618e+00   3.8248121e+00   1.3328717e+00   4.7003061e+00   1.9764864e+00   4.2510892e+00   1.9477794e+00   4.2764573e+00   1.6298358e+00   4.4634752e+00   1.6213687e+00   4.3629018e+00   2.1538569e+00   4.6536948e+00   2.1064230e+00   4.7537333e+00   1.3903652e+00   4.8913308e+00   1.3328717e+00   4.7003061e+00   2.0453788e+00   3.4182630e+00   2.0028947e+00   3.3219120e+00   1.6585248e+00   3.2845163e+00   1.6443670e+00   3.0667835e+00   2.1717983e+00   3.7471096e+00   2.1254839e+00   3.6493024e+00   1.3555589e+00   6.2453210e+00   1.3461600e+00   5.8788214e+00   4.8421652e-01   5.0037508e-01   4.1176813e-01   4.2328044e-01   6.7885922e-01   7.9313050e-01   5.9920824e-01   6.7248990e-01   7.4957416e-01   8.2712135e-01   6.6711359e-01   7.1930519e-01   1.0060177e+00   3.1224987e+00   1.0419501e+00   3.0749945e+00   1.9468450e+00   1.6055123e+00   2.1051668e+00   1.2756706e+00   1.9468450e+00   1.6297914e+00   2.1108503e+00   1.3430970e+00   2.0335165e+00   1.6820427e+00   2.1536913e+00   1.3535567e+00   4.8961387e-01   6.8841033e-01   7.5667188e-01   1.0062841e+00
   4.2000000e-01   2.0004387e+00   4.2816067e+00   1.9705437e+00   4.3104031e+00   1.6550082e+00   4.2447297e+00   1.6377128e+00   4.3883958e+00   2.1765897e+00   4.6571958e+00   2.1256857e+00   4.7786844e+00   1.5215848e+00   3.8320189e+00   1.3392401e+00   4.7070361e+00   2.0004387e+00   4.2816067e+00   1.9705437e+00   4.3104031e+00   1.6454749e+00   4.4904336e+00   1.6377128e+00   4.3883958e+00   2.1731814e+00   4.6762480e+00   2.1256857e+00   4.7786844e+00   1.3974148e+00   4.8962275e+00   1.3392401e+00   4.7070361e+00   2.0605152e+00   3.4355896e+00   2.0176941e+00   3.3410390e+00   1.6686827e+00   3.2988168e+00   1.6540676e+00   3.0799381e+00   2.1839835e+00   3.7622523e+00   2.1366823e+00   3.6652601e+00   1.3623370e+00   6.2553093e+00   1.3531827e+00   5.8924147e+00   4.9415789e-01   5.1201404e-01   4.2045508e-01   4.3223407e-01   6.8752983e-01   8.0723783e-01   6.0850825e-01   6.8454067e-01   7.6140847e-01   8.4510915e-01   6.7831008e-01   7.3440426e-01   1.0079009e+00   3.1434738e+00   1.0442424e+00   3.0930935e+00   1.9716973e+00   1.6209253e+00   2.1236682e+00   1.2830539e+00   1.9716973e+00   1.6458307e+00   2.1289455e+00   1.3500691e+00   2.0487224e+00   1.6932416e+00   2.1664331e+00   1.3612907e+00   5.0057408e-01   6.9933241e-01   7.6594489e-01   1.0081837e+00
   4.2500000e-01   2.0212901e+00   4.3160083e+00   1.9920696e+00   4.3449651e+00   1.6689471e+00   4.2688600e+00   1.6533143e+00   4.4143741e+00   2.1958131e+00   4.6806241e+00   2.1455211e+00   4.8027277e+00   1.5287360e+00   3.8396055e+00   1.3455421e+00   4.7139267e+00   2.0212901e+00   4.3160083e+00   1.9920696e+00   4.3449651e+00   1.6610987e+00   4.5134396e+00   1.6533143e+00   4.4143741e+00   2.1918065e+00   4.6985099e+00   2.1455211e+00   4.8027277e+00   1.4042452e+00   4.9015321e+00   1.3455421e+00   4.7139267e+00   2.0765230e+00   3.4560881e+00   2.0338025e+00   3.3598729e+00   1.6777181e+00   3.3135493e+00   1.6629335e+00   3.0946750e+00   2.1958513e+00   3.7763984e+00   2.1481529e+00   3.6800503e+00   1.3702657e+00   6.2643286e+00   1.3607779e+00   5.9038372e+00   5.0458074e-01   5.2319780e-01   4.2919619e-01   4.4177577e-01   6.9710923e-01   8.2312682e-01   6.1718877e-01   6.9710681e-01   7.7280918e-01   8.6170678e-01   6.9008559e-01   7.4846166e-01   1.0097033e+00   3.1625709e+00   1.0464669e+00   3.1097378e+00   1.9980942e+00   1.6361187e+00   2.1412937e+00   1.2900106e+00   1.9980942e+00   1.6608677e+00   2.1468675e+00   1.3574833e+00   2.0643530e+00   1.7030988e+00   2.1787928e+00   1.3683825e+00   5.1190783e-01   7.0535504e-01   7.8006466e-01   1.0102450e+00
   4.3000000e-01   2.0435370e+00   4.3482208e+00   2.0150299e+00   4.3793904e+00   1.6863463e+00   4.2915224e+00   1.6701164e+00   4.4366181e+00   2.2134459e+00   4.7005142e+00   2.1634856e+00   4.8238646e+00   1.5357641e+00   3.8467946e+00   1.3527657e+00   4.7206855e+00   2.0435370e+00   4.3482208e+00   2.0150299e+00   4.3793904e+00   1.6770040e+00   4.5371798e+00   1.6701164e+00   4.4366181e+00   2.2101999e+00   4.7185533e+00   2.1634856e+00   4.8238646e+00   1.4116134e+00   4.9073496e+00   1.3527657e+00   4.7206855e+00   2.0928040e+00   3.4727462e+00   2.0503280e+00   3.3780732e+00   1.6866879e+00   3.3269465e+00   1.6725398e+00   3.1077505e+00   2.2063945e+00   3.7899587e+00   2.1600406e+00   3.6957960e+00   1.3771774e+00   6.2738603e+00   1.3683229e+00   5.9136976e+00   5.1488019e-01   5.3375864e-01   4.3808276e-01   4.5155575e-01   7.0569367e-01   8.3657341e-01   6.2580179e-01   7.1019603e-01   7.8493090e-01   8.7629515e-01   7.0070063e-01   7.6436450e-01   1.0114524e+00   3.1826409e+00   1.0487746e+00   3.1293751e+00   2.0198520e+00   1.6528435e+00   2.1593048e+00   1.2962539e+00   2.0198520e+00   1.6768310e+00   2.1648770e+00   1.3640972e+00   2.0798224e+00   1.7124887e+00   2.1915520e+00   1.3751027e+00   5.2170271e-01   7.1367473e-01   7.9178897e-01   1.0121079e+00
   4.3500000e-01   2.0668461e+00   4.3804633e+00   2.0358024e+00   4.4101321e+00   1.7021017e+00   4.3135097e+00   1.6845225e+00   4.4602188e+00   2.2312326e+00   4.7192866e+00   2.1806196e+00   4.8463546e+00   1.5436005e+00   3.8542403e+00   1.3596722e+00   4.7268197e+00   2.0668461e+00   4.3804633e+00   2.0358024e+00   4.4101321e+00   1.6915462e+00   4.5566387e+00   1.6845225e+00   4.4602188e+00   2.2282427e+00   4.7369035e+00   2.1806196e+00   4.8463546e+00   1.4182360e+00   4.9125247e+00   1.3596722e+00   4.7268197e+00   2.1091752e+00   3.4903241e+00   2.0652174e+00   3.3945121e+00   1.6964410e+00   3.3400840e+00   1.6819764e+00   3.1206701e+00   2.2190508e+00   3.8034585e+00   2.1718801e+00   3.7099588e+00   1.3852201e+00   6.2837074e+00   1.3753400e+00   5.9249821e+00   5.2365731e-01   5.4528192e-01   4.4742065e-01   4.6201112e-01   7.1576334e-01   8.5187631e-01   6.3605958e-01   7.2398464e-01   7.9503883e-01   8.9351379e-01   7.1256779e-01   7.7972948e-01   1.0133720e+00   3.2020872e+00   1.0512165e+00   3.1480060e+00   2.0417146e+00   1.6699910e+00   2.1770936e+00   1.3034426e+00   2.0417146e+00   1.6955649e+00   2.1826941e+00   1.3711770e+00   2.0964011e+00   1.7225273e+00   2.2022922e+00   1.3829515e+00   5.3176212e-01   7.2671878e-01   8.0454508e-01   1.0138554e+00
   4.4000000e-01   2.0885281e+00   4.4165861e+00   2.0581390e+00   4.4436879e+00   1.7163595e+00   4.3335291e+00   1.6996207e+00   4.4815272e+00   2.2494322e+00   4.7356272e+00   2.1970168e+00   4.8662039e+00   1.5508838e+00   3.8616309e+00   1.3664523e+00   4.7332734e+00   2.0885281e+00   4.4165861e+00   2.0581390e+00   4.4436879e+00   1.7058235e+00   4.5796018e+00   1.6996207e+00   4.4815272e+00   2.2454589e+00   4.7551314e+00   2.1970168e+00   4.8662039e+00   1.4246756e+00   4.9175331e+00   1.3664523e+00   4.7332734e+00   2.1240090e+00   3.5091928e+00   2.0805104e+00   3.4133164e+00   1.7056593e+00   3.3532355e+00   1.6908715e+00   3.1326125e+00   2.2299225e+00   3.8168466e+00   2.1850882e+00   3.7235801e+00   1.3923438e+00   6.2937608e+00   1.3822315e+00   5.9361930e+00   5.3318664e-01   5.5646679e-01   4.5624089e-01   4.7115128e-01   7.2417697e-01   8.6660806e-01   6.4451581e-01   7.3599015e-01   8.0598919e-01   9.0846262e-01   7.2252856e-01   7.9405846e-01   1.0154166e+00   3.2221741e+00   1.0537916e+00   3.1674543e+00   2.0622650e+00   1.6848682e+00   2.1949922e+00   1.3109817e+00   2.0622650e+00   1.7107265e+00   2.2007772e+00   1.3787382e+00   2.1100059e+00   1.7311384e+00   2.2134053e+00   1.3912180e+00   5.3788241e-01   7.3410432e-01   8.1729901e-01   1.0157860e+00
   4.4500000e-01   2.1089243e+00   4.4466880e+00   2.0791017e+00   4.4771732e+00   1.7314962e+00   4.3515615e+00   1.7147362e+00   4.5032041e+00   2.2654528e+00   4.7535168e+00   2.2147259e+00   4.8855374e+00   1.5580615e+00   3.8684431e+00   1.3732596e+00   4.7390319e+00   2.1089243e+00   4.4466880e+00   2.0791017e+00   4.4771732e+00   1.7228515e+00   4.5987345e+00   1.7147362e+00   4.5032041e+00   2.2620589e+00   4.7729680e+00   2.2147259e+00   4.8855374e+00   1.4319924e+00   4.9222747e+00   1.3732596e+00   4.7390319e+00   2.1384202e+00   3.5276729e+00   2.0949715e+00   3.4321736e+00   1.7154196e+00   3.3651018e+00   1.7011649e+00   3.1462558e+00   2.2418119e+00   3.8309863e+00   2.1966117e+00   3.7385080e+00   1.3993165e+00   6.3029952e+00   1.3898544e+00   5.9484578e+00   5.4363189e-01   5.6878692e-01   4.6519934e-01   4.8153128e-01   7.3387453e-01   8.8134199e-01   6.5319759e-01   7.5058630e-01   8.1735205e-01   9.2243244e-01   7.3332061e-01   8.0810592e-01   1.0172970e+00   3.2416966e+00   1.0558880e+00   3.1882885e+00   2.0840682e+00   1.7014085e+00   2.2127842e+00   1.3175648e+00   2.0840682e+00   1.7262144e+00   2.2188912e+00   1.3856314e+00   2.1254142e+00   1.7395192e+00   2.2256666e+00   1.3989561e+00   5.4713467e-01   7.4475792e-01   8.2733098e-01   1.0177267e+00
   4.5000000e-01   2.1319151e+00   4.4733287e+00   2.1009433e+00   4.5079114e+00   1.7471449e+00   4.3700830e+00   1.7308895e+00   4.5236767e+00   2.2830180e+00   4.7700123e+00   2.2340564e+00   4.9027313e+00   1.5653500e+00   3.8766142e+00   1.3807120e+00   4.7453908e+00   2.1319151e+00   4.4733287e+00   2.1009433e+00   4.5079114e+00   1.7381637e+00   4.6187241e+00   1.7308895e+00   4.5236767e+00   2.2790430e+00   4.7881578e+00   2.2340564e+00   4.9027313e+00   1.4393416e+00   4.9271598e+00   1.3807120e+00   4.7453908e+00   2.1525411e+00   3.5450524e+00   2.1086290e+00   3.4491394e+00   1.7246278e+00   3.3781073e+00   1.7107970e+00   3.1597788e+00   2.2542544e+00   3.8450052e+00   2.2073660e+00   3.7527362e+00   1.4076296e+00   6.3123737e+00   1.3975812e+00   5.9600085e+00   5.5391812e-01   5.8105594e-01   4.7438266e-01   4.9305565e-01   7.4382333e-01   8.9591394e-01   6.6279536e-01   7.6426547e-01   8.2661482e-01   9.3677811e-01   7.4400144e-01   8.2240551e-01   1.0191659e+00   3.2645801e+00   1.0581902e+00   3.2056509e+00   2.1061805e+00   1.7155848e+00   2.2290090e+00   1.3239794e+00   2.1061805e+00   1.7398622e+00   2.2349728e+00   1.3924095e+00   2.1413234e+00   1.7479095e+00   2.2364109e+00   1.4064906e+00   5.5586239e-01   7.5333314e-01   8.3697419e-01   1.0192714e+00
   4.5500000e-01   2.1547897e+00   4.5042559e+00   2.1242368e+00   4.5362112e+00   1.7626987e+00   4.3896086e+00   1.7472261e+00   4.5409913e+00   2.3009753e+00   4.7833556e+00   2.2506658e+00   4.9190062e+00   1.5726982e+00   3.8832623e+00   1.3877432e+00   4.7511740e+00   2.1547897e+00   4.5042559e+00   2.1242368e+00   4.5362112e+00   1.7533649e+00   4.6390981e+00   1.7472261e+00   4.5409913e+00   2.2974357e+00   4.8015650e+00   2.2506658e+00   4.9190062e+00   1.4468658e+00   4.9321303e+00   1.3877432e+00   4.7511740e+00   2.1668754e+00   3.5634902e+00   2.1237235e+00   3.4652200e+00   1.7345384e+00   3.3910414e+00   1.7193407e+00   3.1716428e+00   2.2656723e+00   3.8577065e+00   2.2193287e+00   3.7681166e+00   1.4151216e+00   6.3220484e+00   1.4049101e+00   5.9711083e+00   5.6420347e-01   5.9356279e-01   4.8366151e-01   5.0361016e-01   7.5203193e-01   9.1276918e-01   6.7223712e-01   7.7852198e-01   8.3525236e-01   9.5189141e-01   7.5414023e-01   8.3545471e-01   1.0212106e+00   3.2838282e+00   1.0606275e+00   3.2278047e+00   2.1269546e+00   1.7307683e+00   2.2456222e+00   1.3309959e+00   2.1269546e+00   1.7574133e+00   2.2517312e+00   1.3995367e+00   2.1567637e+00   1.7577157e+00   2.2483993e+00   1.4147283e+00   5.6639891e-01   7.6375898e-01   8.4664024e-01   1.0213929e+00
   4.6000000e-01   2.1736742e+00   4.5337766e+00   2.1430256e+00   4.5671212e+00   1.7768089e+00   4.4072178e+00   1.7616787e+00   4.5619265e+00   2.3177373e+00   4.7965518e+00   2.2668054e+00   4.9354200e+00   1.5799295e+00   3.8906954e+00   1.3943410e+00   4.7579466e+00   2.1736742e+00   4.5337766e+00   2.1430256e+00   4.5671212e+00   1.7671328e+00   4.6565711e+00   1.7616787e+00   4.5619265e+00   2.3139439e+00   4.8166789e+00   2.2668054e+00   4.9354200e+00   1.4539334e+00   4.9367044e+00   1.3943410e+00   4.7579466e+00   2.1804647e+00   3.5796706e+00   2.1379788e+00   3.4835019e+00   1.7443406e+00   3.4031632e+00   1.7282263e+00   3.1844231e+00   2.2771953e+00   3.8715596e+00   2.2305111e+00   3.7815184e+00   1.4233838e+00   6.3305967e+00   1.4124831e+00   5.9831895e+00   5.7458721e-01   6.0789264e-01   4.9417987e-01   5.1628226e-01   7.6019704e-01   9.2926088e-01   6.8115046e-01   7.9266656e-01   8.4480209e-01   9.6478729e-01   7.6391255e-01   8.4819341e-01   1.0229730e+00   3.3062092e+00   1.0633161e+00   3.2469297e+00   2.1483218e+00   1.7453736e+00   2.2624546e+00   1.3383110e+00   2.1483218e+00   1.7717184e+00   2.2685974e+00   1.4071609e+00   2.1700789e+00   1.7664070e+00   2.2602286e+00   1.4217397e+00   5.7897661e-01   7.7331627e-01   8.5578901e-01   1.0232690e+00
   4.6500000e-01   2.1958980e+00   4.5606359e+00   2.1648607e+00   4.5980415e+00   1.7910318e+00   4.4226190e+00   1.7753696e+00   4.5782417e+00   2.3326579e+00   4.8111281e+00   2.2823550e+00   4.9496113e+00   1.5867274e+00   3.8970005e+00   1.4009136e+00   4.7639164e+00   2.1958980e+00   4.5606359e+00   2.1648607e+00   4.5980415e+00   1.7821223e+00   4.6750109e+00   1.7753696e+00   4.5782417e+00   2.3296942e+00   4.8301397e+00   2.2823550e+00   4.9496113e+00   1.4600354e+00   4.9415519e+00   1.4009136e+00   4.7639164e+00   2.1949839e+00   3.5941116e+00   2.1508303e+00   3.5009828e+00   1.7524293e+00   3.4153375e+00   1.7369932e+00   3.1954923e+00   2.2886572e+00   3.8868264e+00   2.2417136e+00   3.7937854e+00   1.4310537e+00   6.3389904e+00   1.4203944e+00   5.9951329e+00   5.8618768e-01   6.2117620e-01   5.0504055e-01   5.2844106e-01   7.6914748e-01   9.4381752e-01   6.9007557e-01   8.0621640e-01   8.5444829e-01   9.7938584e-01   7.7284788e-01   8.6107985e-01   1.0249547e+00   3.3271446e+00   1.0656105e+00   3.2692789e+00   2.1683801e+00   1.7605782e+00   2.2777319e+00   1.3445798e+00   2.1683801e+00   1.7870556e+00   2.2840673e+00   1.4138314e+00   2.1855454e+00   1.7757145e+00   2.2714689e+00   1.4288403e+00   5.9167130e-01   7.8161353e-01   8.6518459e-01   1.0250753e+00
   4.7000000e-01   2.2156835e+00   4.5873692e+00   2.1833582e+00   4.6234763e+00   1.8055465e+00   4.4366705e+00   1.7899113e+00   4.5953728e+00   2.3509398e+00   4.8237330e+00   2.2994548e+00   4.9644412e+00   1.5934706e+00   3.9037649e+00   1.4076803e+00   4.7694454e+00   2.2156835e+00   4.5873692e+00   2.1833582e+00   4.6234763e+00   1.7962151e+00   4.6917237e+00   1.7899113e+00   4.5953728e+00   2.3466072e+00   4.8438059e+00   2.2994548e+00   4.9644412e+00   1.4677965e+00   4.9461435e+00   1.4076803e+00   4.7694454e+00   2.2098722e+00   3.6110044e+00   2.1656361e+00   3.5167746e+00   1.7610823e+00   3.4275731e+00   1.7459891e+00   3.2071966e+00   2.3004502e+00   3.8996538e+00   2.2530153e+00   3.8086374e+00   1.4386309e+00   6.3479410e+00   1.4285653e+00   6.0066700e+00   5.9791513e-01   6.3384239e-01   5.1498809e-01   5.3896963e-01   7.7747450e-01   9.5907707e-01   6.9848073e-01   8.2242030e-01   8.6351196e-01   9.9252016e-01   7.8213748e-01   8.7358258e-01   1.0272175e+00   3.3481373e+00   1.0679712e+00   3.2890798e+00   2.1889862e+00   1.7752660e+00   2.2933419e+00   1.3517686e+00   2.1889862e+00   1.8019726e+00   2.2995206e+00   1.4209066e+00   2.1989101e+00   1.7845203e+00   2.2826276e+00   1.4369049e+00   6.0743453e-01   7.8929172e-01   8.7338348e-01   1.0269041e+00
   4.7500000e-01   2.2359427e+00   4.6130425e+00   2.2049521e+00   4.6475759e+00   1.8205407e+00   4.4531119e+00   1.8064643e+00   4.6117267e+00   2.3666294e+00   4.8365692e+00   2.3155000e+00   4.9782732e+00   1.6004550e+00   3.9100406e+00   1.4146970e+00   4.7749962e+00   2.2359427e+00   4.6130425e+00   2.2049521e+00   4.6475759e+00   1.8113786e+00   4.7075492e+00   1.8064643e+00   4.6117267e+00   2.3629198e+00   4.8560413e+00   2.3155000e+00   4.9782732e+00   1.4748488e+00   4.9510479e+00   1.4146970e+00   4.7749962e+00   2.2245578e+00   3.6289261e+00   2.1815149e+00   3.5345039e+00   1.7694577e+00   3.4395923e+00   1.7542170e+00   3.2194565e+00   2.3112014e+00   3.9112391e+00   2.2644827e+00   3.8215211e+00   1.4467231e+00   6.3575901e+00   1.4363902e+00   6.0179599e+00   6.0962038e-01   6.4587424e-01   5.2550343e-01   5.5049014e-01   7.8638674e-01   9.7252046e-01   7.0764233e-01   8.3612761e-01   8.7152068e-01   1.0069463e+00   7.9079082e-01   8.8587749e-01   1.0294685e+00   3.3691971e+00   1.0705816e+00   3.3101107e+00   2.2072733e+00   1.7912386e+00   2.3084945e+00   1.3580096e+00   2.2072733e+00   1.8169023e+00   2.3148471e+00   1.4273441e+00   2.2129329e+00   1.7935870e+00   2.2928836e+00   1.4449897e+00   6.1725554e-01   7.9922907e-01   8.8185060e-01   1.0289499e+00
   4.8000000e-01   2.2548718e+00   4.6390624e+00   2.2250426e+00   4.6727007e+00   1.8362935e+00   4.4674782e+00   1.8205782e+00   4.6274873e+00   2.3823671e+00   4.8485529e+00   2.3306063e+00   4.9907402e+00   1.6074514e+00   3.9162748e+00   1.4210419e+00   4.7802424e+00   2.2548718e+00   4.6390624e+00   2.2250426e+00   4.6727007e+00   1.8259119e+00   4.7238630e+00   1.8205782e+00   4.6274873e+00   2.3792457e+00   4.8679522e+00   2.3306063e+00   4.9907402e+00   1.4819993e+00   4.9557025e+00   1.4210419e+00   4.7802424e+00   2.2386620e+00   3.6463421e+00   2.1954112e+00   3.5513322e+00   1.7780760e+00   3.4503950e+00   1.7627943e+00   3.2330392e+00   2.3226733e+00   3.9248385e+00   2.2759527e+00   3.8353114e+00   1.4536321e+00   6.3679583e+00   1.4435994e+00   6.0284859e+00   6.1983243e-01   6.5832182e-01   5.3506922e-01   5.6042360e-01   7.9509222e-01   9.8888344e-01   7.1637882e-01   8.5035989e-01   8.8079159e-01   1.0216299e+00   8.0000753e-01   8.9856769e-01   1.0315054e+00   3.3960578e+00   1.0732907e+00   3.3318779e+00   2.2270406e+00   1.8052534e+00   2.3239989e+00   1.3650753e+00   2.2270406e+00   1.8318041e+00   2.3304316e+00   1.4336658e+00   2.2268000e+00   1.8030088e+00   2.3042410e+00   1.4522612e+00   6.2805576e-01   8.1067114e-01   8.9169742e-01   1.0307062e+00
   4.8500000e-01   2.2761528e+00   4.6616787e+00   2.2459371e+00   4.6976885e+00   1.8521166e+00   4.4825720e+00   1.8365968e+00   4.6434399e+00   2.3970437e+00   4.8604184e+00   2.3462713e+00   5.0031800e+00   1.6153164e+00   3.9227067e+00   1.4280241e+00   4.7856378e+00   2.2761528e+00   4.6616787e+00   2.2459371e+00   4.6976885e+00   1.8422952e+00   4.7375222e+00   1.8365968e+00   4.6434399e+00   2.3936154e+00   4.8792051e+00   2.3462713e+00   5.0031800e+00   1.4891536e+00   4.9600323e+00   1.4280241e+00   4.7856378e+00   2.2517026e+00   3.6632306e+00   2.2079038e+00   3.5672850e+00   1.7862535e+00   3.4613254e+00   1.7702157e+00   3.2445680e+00   2.3350702e+00   3.9366455e+00   2.2862275e+00   3.8485821e+00   1.4615951e+00   6.3774555e+00   1.4509264e+00   6.0397667e+00   6.3044712e-01   6.7031012e-01   5.4610789e-01   5.7264587e-01   8.0349333e-01   1.0039497e+00   7.2459145e-01   8.6403954e-01   8.8903331e-01   1.0357029e+00   8.0869080e-01   9.1304198e-01   1.0338233e+00   3.4225150e+00   1.0757181e+00   3.3523094e+00   2.2470069e+00   1.8176746e+00   2.3394571e+00   1.3713329e+00   2.2470069e+00   1.8452026e+00   2.3465886e+00   1.4403684e+00   2.2406515e+00   1.8117513e+00   2.3166688e+00   1.4595133e+00   6.3549659e-01   8.1900976e-01   8.9883622e-01   1.0327470e+00
   4.9000000e-01   2.2964324e+00   4.6837479e+00   2.2661522e+00   4.7195894e+00   1.8668437e+00   4.4958261e+00   1.8515960e+00   4.6566009e+00   2.4121634e+00   4.8702601e+00   2.3606523e+00   5.0150197e+00   1.6223659e+00   3.9293238e+00   1.4347923e+00   4.7912731e+00   2.2964324e+00   4.6837479e+00   2.2661522e+00   4.7195894e+00   1.8579141e+00   4.7516907e+00   1.8515960e+00   4.6566009e+00   2.4082495e+00   4.8900421e+00   2.3606523e+00   5.0150197e+00   1.4959182e+00   4.9650241e+00   1.4347923e+00   4.7912731e+00   2.2666176e+00   3.6806647e+00   2.2212714e+00   3.5859406e+00   1.7940900e+00   3.4725013e+00   1.7782411e+00   3.2565753e+00   2.3460703e+00   3.9502589e+00   2.2970247e+00   3.8614341e+00   1.4689472e+00   6.3860129e+00   1.4586846e+00   6.0522296e+00   6.3984323e-01   6.8227450e-01   5.5448114e-01   5.8305065e-01   8.1136144e-01   1.0192762e+00   7.3241917e-01   8.7813933e-01   8.9712651e-01   1.0483388e+00   8.1719340e-01   9.2633837e-01   1.0359794e+00   3.4442446e+00   1.0781208e+00   3.3731292e+00   2.2662786e+00   1.8316867e+00   2.3533585e+00   1.3780769e+00   2.2662786e+00   1.8595317e+00   2.3600587e+00   1.4470127e+00   2.2549341e+00   1.8204069e+00   2.3264899e+00   1.4671501e+00   6.4432669e-01   8.2506902e-01   9.0935968e-01   1.0351206e+00
   4.9500000e-01   2.3168150e+00   4.7055248e+00   2.2853223e+00   4.7401398e+00   1.8814115e+00   4.5077592e+00   1.8656547e+00   4.6708862e+00   2.4276423e+00   4.8805807e+00   2.3749934e+00   5.0250666e+00   1.6296536e+00   3.9361600e+00   1.4416135e+00   4.7970571e+00   2.3168150e+00   4.7055248e+00   2.2853223e+00   4.7401398e+00   1.8717056e+00   4.7648751e+00   1.8656547e+00   4.6708862e+00   2.4241403e+00   4.8997329e+00   2.3749934e+00   5.0250666e+00   1.5029422e+00   4.9697402e+00   1.4416135e+00   4.7970571e+00   2.2801130e+00   3.6983501e+00   2.2347396e+00   3.6038449e+00   1.8020295e+00   3.4846843e+00   1.7871366e+00   3.2678434e+00   2.3557105e+00   3.9635956e+00   2.3076636e+00   3.8747934e+00   1.4757961e+00   6.3949444e+00   1.4667095e+00   6.0629854e+00   6.4951517e-01   6.9411977e-01   5.6425162e-01   5.9413429e-01   8.1919007e-01   1.0365533e+00   7.4159298e-01   8.9356432e-01   9.0448867e-01   1.0635887e+00   8.2646449e-01   9.4094458e-01   1.0381628e+00   3.4691211e+00   1.0805180e+00   3.3955601e+00   2.2893140e+00   1.8460736e+00   2.3684378e+00   1.3846628e+00   2.2893140e+00   1.8728814e+00   2.3754113e+00   1.4542003e+00   2.2684344e+00   1.8290989e+00   2.3372484e+00   1.4744614e+00   6.5559489e-01   8.3232817e-01   9.1775556e-01   1.0373017e+00
   5.0000000e-01   2.3361304e+00   4.7262424e+00   2.3056427e+00   4.7622576e+00   1.8943248e+00   4.5203034e+00   1.8794356e+00   4.6843817e+00   2.4416768e+00   4.8901353e+00   2.3893111e+00   5.0348852e+00   1.6364234e+00   3.9433709e+00   1.4490537e+00   4.8021044e+00   2.3361304e+00   4.7262424e+00   2.3056427e+00   4.7622576e+00   1.8840415e+00   4.7783763e+00   1.8794356e+00   4.6843817e+00   2.4374305e+00   4.9101088e+00   2.3893111e+00   5.0348852e+00   1.5102233e+00   4.9743938e+00   1.4490537e+00   4.8021044e+00   2.2951039e+00   3.7149983e+00   2.2488046e+00   3.6190914e+00   1.8098899e+00   3.4965540e+00   1.7959308e+00   3.2801046e+00   2.3662634e+00   3.9750051e+00   2.3182802e+00   3.8874523e+00   1.4826633e+00   6.4047058e+00   1.4738963e+00   6.0738625e+00   6.5909870e-01   7.0540879e-01   5.7365120e-01   6.0497162e-01   8.2643210e-01   1.0536426e+00   7.5126915e-01   9.0854551e-01   9.1296080e-01   1.0768829e+00   8.3532463e-01   9.5614132e-01   1.0404295e+00   3.4927622e+00   1.0829818e+00   3.4143004e+00   2.3082676e+00   1.8590213e+00   2.3844647e+00   1.3901732e+00   2.3082676e+00   1.8861609e+00   2.3910507e+00   1.4607763e+00   2.2822306e+00   1.8373913e+00   2.3469660e+00   1.4811409e+00   6.6680119e-01   8.3903744e-01   9.2608267e-01   1.0391078e+00
   5.0500000e-01   2.3541515e+00   4.7461369e+00   2.3240899e+00   4.7856161e+00   1.9078443e+00   4.5327823e+00   1.8917973e+00   4.6987402e+00   2.4575110e+00   4.8990932e+00   2.4052066e+00   5.0448004e+00   1.6430477e+00   3.9503554e+00   1.4556656e+00   4.8083339e+00   2.3541515e+00   4.7461369e+00   2.3240899e+00   4.7856161e+00   1.8966994e+00   4.7912154e+00   1.8917973e+00   4.6987402e+00   2.4531779e+00   4.9192381e+00   2.4052066e+00   5.0448004e+00   1.5175477e+00   4.9788500e+00   1.4556656e+00   4.8083339e+00   2.3085457e+00   3.7312027e+00   2.2626736e+00   3.6358971e+00   1.8177134e+00   3.5084079e+00   1.8043681e+00   3.2921933e+00   2.3774763e+00   3.9869520e+00   2.3287752e+00   3.8982440e+00   1.4906215e+00   6.4127567e+00   1.4803458e+00   6.0842200e+00   6.6889890e-01   7.2006681e-01   5.8219722e-01   6.1693548e-01   8.3372456e-01   1.0716279e+00   7.6030495e-01   9.2430485e-01   9.2164856e-01   1.0924436e+00   8.4370554e-01   9.6922155e-01   1.0426586e+00   3.5164118e+00   1.0857663e+00   3.4348297e+00   2.3272222e+00   1.8721850e+00   2.3984796e+00   1.3965296e+00   2.3272222e+00   1.8986637e+00   2.4060617e+00   1.4666424e+00   2.2950064e+00   1.8463663e+00   2.3580702e+00   1.4884634e+00   6.7343827e-01   8.4636323e-01   9.3288293e-01   1.0412473e+00
   5.1000000e-01   2.3732708e+00   4.7670280e+00   2.3434217e+00   4.8055593e+00   1.9200104e+00   4.5451994e+00   1.9033667e+00   4.7119353e+00   2.4709870e+00   4.9085493e+00   2.4202736e+00   5.0547665e+00   1.6497109e+00   3.9579310e+00   1.4617149e+00   4.8139978e+00   2.3732708e+00   4.7670280e+00   2.3434217e+00   4.8055593e+00   1.9089713e+00   4.8035236e+00   1.9033667e+00   4.7119353e+00   2.4670489e+00   4.9280206e+00   2.4202736e+00   5.0547665e+00   1.5256220e+00   4.9834329e+00   1.4617149e+00   4.8139978e+00   2.3205634e+00   3.7469214e+00   2.2754416e+00   3.6535471e+00   1.8267521e+00   3.5199075e+00   1.8128941e+00   3.3046230e+00   2.3888325e+00   3.9986677e+00   2.3392596e+00   3.9112894e+00   1.4984571e+00   6.4216196e+00   1.4877806e+00   6.0958472e+00   6.7866017e-01   7.3238730e-01   5.9118957e-01   6.2759714e-01   8.4050091e-01   1.0892763e+00   7.6764966e-01   9.4002017e-01   9.2867094e-01   1.1084570e+00   8.5173122e-01   9.8262904e-01   1.0449276e+00   3.5401214e+00   1.0880737e+00   3.4544090e+00   2.3464472e+00   1.8843606e+00   2.4132706e+00   1.4031147e+00   2.3464472e+00   1.9112816e+00   2.4200894e+00   1.4735214e+00   2.3089917e+00   1.8547039e+00   2.3684943e+00   1.4972664e+00   6.8200149e-01   8.5252152e-01   9.3890981e-01   1.0433570e+00
   5.1500000e-01   2.3913890e+00   4.7868300e+00   2.3612030e+00   4.8233959e+00   1.9304973e+00   4.5566994e+00   1.9154009e+00   4.7239698e+00   2.4848394e+00   4.9168420e+00   2.4327673e+00   5.0634378e+00   1.6564813e+00   3.9638510e+00   1.4683335e+00   4.8195899e+00   2.3913890e+00   4.7868300e+00   2.3612030e+00   4.8233959e+00   1.9206872e+00   4.8148762e+00   1.9154009e+00   4.7239698e+00   2.4818194e+00   4.9367130e+00   2.4327673e+00   5.0634378e+00   1.5322061e+00   4.9881435e+00   1.4683335e+00   4.8195899e+00   2.3327512e+00   3.7621969e+00   2.2878456e+00   3.6681430e+00   1.8344612e+00   3.5314321e+00   1.8211650e+00   3.3159730e+00   2.3990816e+00   4.0112719e+00   2.3496126e+00   3.9243008e+00   1.5058886e+00   6.4302133e+00   1.4948253e+00   6.1074431e+00   6.8865570e-01   7.4639327e-01   6.0090961e-01   6.3981030e-01   8.4806737e-01   1.1057955e+00   7.7523228e-01   9.5565639e-01   9.3616671e-01   1.1239017e+00   8.5992680e-01   9.9684095e-01   1.0471643e+00   3.5649205e+00   1.0908792e+00   3.4767109e+00   2.3632358e+00   1.8976370e+00   2.4276635e+00   1.4100428e+00   2.3632358e+00   1.9245690e+00   2.4343748e+00   1.4804994e+00   2.3215078e+00   1.8629548e+00   2.3782745e+00   1.5039137e+00   6.9160836e-01   8.5729728e-01   9.4580124e-01   1.0456111e+00
   5.2000000e-01   2.4107699e+00   4.8046978e+00   2.3796485e+00   4.8425799e+00   1.9431230e+00   4.5671399e+00   1.9283941e+00   4.7351546e+00   2.4987003e+00   4.9245719e+00   2.4470140e+00   5.0718059e+00   1.6627059e+00   3.9704415e+00   1.4745768e+00   4.8254806e+00   2.4107699e+00   4.8046978e+00   2.3796485e+00   4.8425799e+00   1.9335784e+00   4.8279620e+00   1.9283941e+00   4.7351546e+00   2.4941589e+00   4.9441263e+00   2.4470140e+00   5.0718059e+00   1.5389965e+00   4.9927186e+00   1.4745768e+00   4.8254806e+00   2.3468181e+00   3.7792950e+00   2.3013375e+00   3.6846990e+00   1.8424094e+00   3.5428969e+00   1.8296734e+00   3.3273705e+00   2.4094666e+00   4.0216564e+00   2.3603408e+00   3.9357671e+00   1.5136053e+00   6.4380548e+00   1.5018021e+00   6.1176626e+00   6.9936692e-01   7.6088633e-01   6.1067757e-01   6.5217485e-01   8.5562514e-01   1.1222107e+00   7.8375514e-01   9.7246396e-01   9.4433845e-01   1.1398680e+00   8.6860235e-01   1.0099329e+00   1.0496086e+00   3.5888917e+00   1.0936622e+00   3.5005758e+00   2.3813119e+00   1.9116878e+00   2.4404677e+00   1.4168022e+00   2.3813119e+00   1.9382595e+00   2.4481094e+00   1.4871056e+00   2.3337152e+00   1.8704579e+00   2.3879147e+00   1.5108473e+00   7.0370726e-01   8.6445663e-01   9.5182604e-01   1.0475862e+00
   5.2500000e-01   2.4290727e+00   4.8231445e+00   2.3993171e+00   4.8623334e+00   1.9553477e+00   4.5778450e+00   1.9407932e+00   4.7459228e+00   2.5129713e+00   4.9322076e+00   2.4604877e+00   5.0809243e+00   1.6700071e+00   3.9772124e+00   1.4812730e+00   4.8313479e+00   2.4290727e+00   4.8231445e+00   2.3993171e+00   4.8623334e+00   1.9442622e+00   4.8387622e+00   1.9407932e+00   4.7459228e+00   2.5089199e+00   4.9520625e+00   2.4604877e+00   5.0809243e+00   1.5466213e+00   4.9970474e+00   1.4812730e+00   4.8313479e+00   2.3608567e+00   3.7960930e+00   2.3134836e+00   3.7010443e+00   1.8500300e+00   3.5546725e+00   1.8374826e+00   3.3382844e+00   2.4184082e+00   4.0341228e+00   2.3701933e+00   3.9471087e+00   1.5207153e+00   6.4462040e+00   1.5096494e+00   6.1288013e+00   7.1016236e-01   7.7418412e-01   6.2115522e-01   6.6473903e-01   8.6208192e-01   1.1381931e+00   7.9087021e-01   9.8751019e-01   9.5256482e-01   1.1537522e+00   8.7695785e-01   1.0270148e+00   1.0519438e+00   3.6146971e+00   1.0965427e+00   3.5234577e+00   2.4004081e+00   1.9233166e+00   2.4540181e+00   1.4230140e+00   2.4004081e+00   1.9520797e+00   2.4619238e+00   1.4937456e+00   2.3463305e+00   1.8787871e+00   2.3981475e+00   1.5182080e+00   7.1658690e-01   8.7303676e-01   9.6003118e-01   1.0493663e+00
   5.3000000e-01   2.4488172e+00   4.8390084e+00   2.4163633e+00   4.8782030e+00   1.9669893e+00   4.5875316e+00   1.9526993e+00   4.7557124e+00   2.5263246e+00   4.9390796e+00   2.4738328e+00   5.0891697e+00   1.6763513e+00   3.9834084e+00   1.4882311e+00   4.8367384e+00   2.4488172e+00   4.8390084e+00   2.4163633e+00   4.8782030e+00   1.9556241e+00   4.8494927e+00   1.9526993e+00   4.7557124e+00   2.5216137e+00   4.9600882e+00   2.4738328e+00   5.0891697e+00   1.5539476e+00   5.0012796e+00   1.4882311e+00   4.8367384e+00   2.3734178e+00   3.8110247e+00   2.3272335e+00   3.7151605e+00   1.8585797e+00   3.5657758e+00   1.8453378e+00   3.3502225e+00   2.4302745e+00   4.0466817e+00   2.3798096e+00   3.9597800e+00   1.5278131e+00   6.4541497e+00   1.5170269e+00   6.1394208e+00   7.2046633e-01   7.8687485e-01   6.3105465e-01   6.7647918e-01   8.6921870e-01   1.1558530e+00   7.9975222e-01   1.0025956e+00   9.6002572e-01   1.1689732e+00   8.8547821e-01   1.0419026e+00   1.0542873e+00   3.6390903e+00   1.0994656e+00   3.5470147e+00   2.4193968e+00   1.9346950e+00   2.4669508e+00   1.4289367e+00   2.4193968e+00   1.9628437e+00   2.4742290e+00   1.5000717e+00   2.3599798e+00   1.8861989e+00   2.4083915e+00   1.5252996e+00   7.2736399e-01   8.7973779e-01   9.6640279e-01   1.0515262e+00
   5.3500000e-01   2.4663596e+00   4.8551705e+00   2.4344849e+00   4.8960437e+00   1.9792788e+00   4.5969026e+00   1.9639536e+00   4.7653640e+00   2.5401242e+00   4.9458025e+00   2.4871853e+00   5.0970397e+00   1.6835847e+00   3.9899076e+00   1.4947326e+00   4.8424158e+00   2.4663596e+00   4.8551705e+00   2.4344849e+00   4.8960437e+00   1.9679464e+00   4.8593141e+00   1.9639536e+00   4.7653640e+00   2.5354942e+00   4.9669893e+00   2.4871853e+00   5.0970397e+00   1.5597445e+00   5.0054733e+00   1.4947326e+00   4.8424158e+00   2.3865895e+00   3.8263755e+00   2.3403587e+00   3.7326029e+00   1.8660211e+00   3.5770959e+00   1.8531659e+00   3.3606330e+00   2.4400334e+00   4.0584485e+00   2.3902133e+00   3.9708505e+00   1.5350316e+00   6.4624218e+00   1.5242733e+00   6.1495749e+00   7.3084473e-01   8.0222646e-01   6.4183589e-01   6.8901429e-01   8.7701588e-01   1.1737642e+00   8.0703556e-01   1.0183929e+00   9.6764598e-01   1.1861661e+00   8.9346542e-01   1.0576709e+00   1.0567042e+00   3.6662691e+00   1.1021062e+00   3.5696766e+00   2.4371413e+00   1.9445170e+00   2.4788303e+00   1.4354121e+00   2.4371413e+00   1.9735319e+00   2.4864678e+00   1.5059749e+00   2.3741552e+00   1.8948998e+00   2.4184585e+00   1.5326459e+00   7.3527884e-01   8.8732478e-01   9.7258294e-01   1.0538469e+00
   5.4000000e-01   2.4834211e+00   4.8713840e+00   2.4511989e+00   4.9120525e+00   1.9903190e+00   4.6065594e+00   1.9758825e+00   4.7754021e+00   2.5517260e+00   4.9533194e+00   2.4991668e+00   5.1054683e+00   1.6913345e+00   3.9953986e+00   1.5018185e+00   4.8480765e+00   2.4834211e+00   4.8713840e+00   2.4511989e+00   4.9120525e+00   1.9801403e+00   4.8683185e+00   1.9758825e+00   4.7754021e+00   2.5480809e+00   4.9741166e+00   2.4991668e+00   5.1054683e+00   1.5663702e+00   5.0096032e+00   1.5018185e+00   4.8480765e+00   2.4018170e+00   3.8419637e+00   2.3539392e+00   3.7483438e+00   1.8742901e+00   3.5877603e+00   1.8610970e+00   3.3715924e+00   2.4490847e+00   4.0700751e+00   2.3996654e+00   3.9836182e+00   1.5421042e+00   6.4715977e+00   1.5327479e+00   6.1597277e+00   7.4139004e-01   8.1685040e-01   6.5267691e-01   7.0232057e-01   8.8437655e-01   1.1892090e+00   8.1434068e-01   1.0355487e+00   9.7560972e-01   1.2024532e+00   9.0133315e-01   1.0733544e+00   1.0594856e+00   3.6913477e+00   1.1050108e+00   3.5915407e+00   2.4536876e+00   1.9567894e+00   2.4904563e+00   1.4420640e+00   2.4536876e+00   1.9851184e+00   2.4983364e+00   1.5131056e+00   2.3875870e+00   1.9034581e+00   2.4278841e+00   1.5403894e+00   7.4584272e-01   8.9414084e-01   9.7844165e-01   1.0562019e+00
   5.4500000e-01   2.4993913e+00   4.8855597e+00   2.4674503e+00   4.9249503e+00   2.0019694e+00   4.6161096e+00   1.9881711e+00   4.7851688e+00   2.5636147e+00   4.9599835e+00   2.5107205e+00   5.1124425e+00   1.6977319e+00   4.0020128e+00   1.5085469e+00   4.8534516e+00   2.4993913e+00   4.8855597e+00   2.4674503e+00   4.9249503e+00   1.9916977e+00   4.8771642e+00   1.9881711e+00   4.7851688e+00   2.5589716e+00   4.9813405e+00   2.5107205e+00   5.1124425e+00   1.5734585e+00   5.0136929e+00   1.5085469e+00   4.8534516e+00   2.4144330e+00   3.8573969e+00   2.3680579e+00   3.7632563e+00   1.8827253e+00   3.5995861e+00   1.8695801e+00   3.3818898e+00   2.4592021e+00   4.0813119e+00   2.4102240e+00   3.9967773e+00   1.5499618e+00   6.4798125e+00   1.5406768e+00   6.1694600e+00   7.5152851e-01   8.3278165e-01   6.6209998e-01   7.1692501e-01   8.9180270e-01   1.2063470e+00   8.2166755e-01   1.0506852e+00   9.8282824e-01   1.2208424e+00   9.0917308e-01   1.0886059e+00   1.0617758e+00   3.7168181e+00   1.1079540e+00   3.6155607e+00   2.4709618e+00   1.9676080e+00   2.5019391e+00   1.4483797e+00   2.4709618e+00   1.9967679e+00   2.5096678e+00   1.5196351e+00   2.4005115e+00   1.9117361e+00   2.4384459e+00   1.5472117e+00   7.5448004e-01   9.0082523e-01   9.8583856e-01   1.0584943e+00
   5.5000000e-01   2.5157895e+00   4.8995660e+00   2.4848295e+00   4.9413021e+00   2.0144136e+00   4.6252811e+00   1.9996095e+00   4.7940577e+00   2.5759615e+00   4.9664334e+00   2.5228535e+00   5.1205160e+00   1.7050972e+00   4.0089840e+00   1.5155425e+00   4.8583087e+00   2.5157895e+00   4.8995660e+00   2.4848295e+00   4.9413021e+00   2.0032242e+00   4.8865235e+00   1.9996095e+00   4.7940577e+00   2.5714950e+00   4.9878340e+00   2.5228535e+00   5.1205160e+00   1.5800880e+00   5.0177949e+00   1.5155425e+00   4.8583087e+00   2.4267359e+00   3.8713702e+00   2.3822034e+00   3.7794941e+00   1.8913740e+00   3.6112467e+00   1.8779754e+00   3.3945092e+00   2.4679294e+00   4.0926659e+00   2.4189553e+00   4.0087961e+00   1.5574716e+00   6.4881465e+00   1.5477494e+00   6.1804569e+00   7.6214395e-01   8.4643246e-01   6.7162073e-01   7.2930423e-01   8.9831482e-01   1.2219390e+00   8.2987514e-01   1.0654036e+00   9.9065123e-01   1.2375836e+00   9.1678028e-01   1.1045058e+00   1.0645151e+00   3.7390617e+00   1.1106453e+00   3.6369925e+00   2.4875327e+00   1.9787428e+00   2.5153329e+00   1.4552297e+00   2.4875327e+00   2.0074205e+00   2.5227899e+00   1.5264492e+00   2.4143257e+00   1.9189868e+00   2.4475515e+00   1.5545436e+00   7.6639740e-01   9.0960783e-01   9.9410557e-01   1.0608518e+00
   5.5500000e-01   2.5325774e+00   4.9134091e+00   2.5024788e+00   4.9546687e+00   2.0250241e+00   4.6341597e+00   2.0107906e+00   4.8033617e+00   2.5892329e+00   4.9724906e+00   2.5354016e+00   5.1274264e+00   1.7129924e+00   4.0153004e+00   1.5222155e+00   4.8638883e+00   2.5325774e+00   4.9134091e+00   2.5024788e+00   4.9546687e+00   2.0147967e+00   4.8961808e+00   2.0107906e+00   4.8033617e+00   2.5844279e+00   4.9940390e+00   2.5354016e+00   5.1274264e+00   1.5873010e+00   5.0220267e+00   1.5222155e+00   4.8638883e+00   2.4402614e+00   3.8862606e+00   2.3955974e+00   3.7924896e+00   1.8994110e+00   3.6228142e+00   1.8862867e+00   3.4050008e+00   2.4785724e+00   4.1029864e+00   2.4293543e+00   4.0208624e+00   1.5652230e+00   6.4971372e+00   1.5548760e+00   6.1913103e+00   7.7311281e-01   8.6044496e-01   6.8250057e-01   7.4353307e-01   9.0565125e-01   1.2411748e+00   8.3675455e-01   1.0808645e+00   9.9874220e-01   1.2540902e+00   9.2444270e-01   1.1216932e+00   1.0671559e+00   3.7669522e+00   1.1135928e+00   3.6598294e+00   2.5072143e+00   1.9898508e+00   2.5278766e+00   1.4618770e+00   2.5072143e+00   2.0194913e+00   2.5351999e+00   1.5332039e+00   2.4255791e+00   1.9273070e+00   2.4575387e+00   1.5624627e+00   7.7895856e-01   9.1713193e-01   1.0036044e+00   1.0630933e+00
   5.6000000e-01   2.5513051e+00   4.9264935e+00   2.5208449e+00   4.9676783e+00   2.0369284e+00   4.6420278e+00   2.0221225e+00   4.8124528e+00   2.6001695e+00   4.9791316e+00   2.5485155e+00   5.1337176e+00   1.7202464e+00   4.0223683e+00   1.5286130e+00   4.8699561e+00   2.5513051e+00   4.9264935e+00   2.5208449e+00   4.9676783e+00   2.0261786e+00   4.9048504e+00   2.0221225e+00   4.8124528e+00   2.5962145e+00   4.9995024e+00   2.5485155e+00   5.1337176e+00   1.5937165e+00   5.0260458e+00   1.5286130e+00   4.8699561e+00   2.4531633e+00   3.9019659e+00   2.4078231e+00   3.8093285e+00   1.9077946e+00   3.6343864e+00   1.8943955e+00   3.4165114e+00   2.4877828e+00   4.1143660e+00   2.4382783e+00   4.0330292e+00   1.5730568e+00   6.5063229e+00   1.5623064e+00   6.2018208e+00   7.8426085e-01   8.7371884e-01   6.9314439e-01   7.5568306e-01   9.1315205e-01   1.2567140e+00   8.4474797e-01   1.0960650e+00   1.0077275e+00   1.2714479e+00   9.3350368e-01   1.1379019e+00   1.0697251e+00   3.7952640e+00   1.1162091e+00   3.6841551e+00   2.5241164e+00   2.0010183e+00   2.5397738e+00   1.4691217e+00   2.5241164e+00   2.0310632e+00   2.5475444e+00   1.5408253e+00   2.4380967e+00   1.9355343e+00   2.4675398e+00   1.5693399e+00   7.8505138e-01   9.2786976e-01   1.0144290e+00   1.0656591e+00
   5.6500000e-01   2.5714708e+00   4.9397676e+00   2.5382245e+00   4.9815690e+00   2.0465066e+00   4.6496664e+00   2.0323138e+00   4.8203063e+00   2.6117532e+00   4.9851891e+00   2.5599655e+00   5.1408936e+00   1.7273702e+00   4.0281760e+00   1.5353017e+00   4.8749931e+00   2.5714708e+00   4.9397676e+00   2.5382245e+00   4.9815690e+00   2.0364154e+00   4.9137519e+00   2.0323138e+00   4.8203063e+00   2.6071413e+00   5.0055238e+00   2.5599655e+00   5.1408936e+00   1.6014236e+00   5.0302969e+00   1.5353017e+00   4.8749931e+00   2.4666395e+00   3.9181524e+00   2.4196169e+00   3.8260532e+00   1.9154035e+00   3.6461530e+00   1.9020412e+00   3.4271501e+00   2.4973056e+00   4.1255756e+00   2.4482139e+00   4.0458816e+00   1.5814575e+00   6.5143326e+00   1.5698790e+00   6.2117021e+00   7.9657900e-01   8.8654225e-01   7.0309304e-01   7.6798205e-01   9.1977605e-01   1.2738072e+00   8.5221358e-01   1.1124809e+00   1.0164468e+00   1.2891509e+00   9.4189117e-01   1.1558043e+00   1.0725087e+00   3.8231568e+00   1.1188074e+00   3.7074456e+00   2.5405910e+00   2.0117794e+00   2.5518245e+00   1.4753313e+00   2.5405910e+00   2.0422498e+00   2.5601498e+00   1.5469627e+00   2.4511846e+00   1.9429703e+00   2.4774972e+00   1.5780366e+00   8.0276658e-01   9.3409661e-01   1.0231405e+00   1.0680254e+00
   5.7000000e-01   2.5874734e+00   4.9522425e+00   2.5573345e+00   4.9945458e+00   2.0571807e+00   4.6573898e+00   2.0430425e+00   4.8287906e+00   2.6243524e+00   4.9909348e+00   2.5718087e+00   5.1474820e+00   1.7343251e+00   4.0344030e+00   1.5421473e+00   4.8797406e+00   2.5874734e+00   4.9522425e+00   2.5573345e+00   4.9945458e+00   2.0467544e+00   4.9220727e+00   2.0430425e+00   4.8287906e+00   2.6191955e+00   5.0119349e+00   2.5718087e+00   5.1474820e+00   1.6079338e+00   5.0342279e+00   1.5421473e+00   4.8797406e+00   2.4801463e+00   3.9352454e+00   2.4314542e+00   3.8413055e+00   1.9222774e+00   3.6561239e+00   1.9099553e+00   3.4385771e+00   2.5062895e+00   4.1375325e+00   2.4587415e+00   4.0583430e+00   1.5887689e+00   6.5220708e+00   1.5777474e+00   6.2221236e+00   8.0751789e-01   9.0126437e-01   7.1233237e-01   7.8109451e-01   9.2657804e-01   1.2909139e+00   8.5935275e-01   1.1286206e+00   1.0267809e+00   1.3066728e+00   9.5097688e-01   1.1742758e+00   1.0750154e+00   3.8506596e+00   1.1218837e+00   3.7328781e+00   2.5572831e+00   2.0236146e+00   2.5644092e+00   1.4822959e+00   2.5572831e+00   2.0529595e+00   2.5722430e+00   1.5537515e+00   2.4663467e+00   1.9504897e+00   2.4867090e+00   1.5866893e+00   8.1206585e-01   9.3974515e-01   1.0304358e+00   1.0707359e+00
   5.7500000e-01   2.6039353e+00   4.9636528e+00   2.5733081e+00   5.0065976e+00   2.0679532e+00   4.6652515e+00   2.0536789e+00   4.8363161e+00   2.6357584e+00   4.9964024e+00   2.5830534e+00   5.1540806e+00   1.7413624e+00   4.0409614e+00   1.5488747e+00   4.8851243e+00   2.6039353e+00   4.9636528e+00   2.5733081e+00   5.0065976e+00   2.0564883e+00   4.9300255e+00   2.0536789e+00   4.8363161e+00   2.6314571e+00   5.0178385e+00   2.5830534e+00   5.1540806e+00   1.6151221e+00   5.0388787e+00   1.5488747e+00   4.8851243e+00   2.4927360e+00   3.9497498e+00   2.4434789e+00   3.8568906e+00   1.9304437e+00   3.6666325e+00   1.9175367e+00   3.4506687e+00   2.5167565e+00   4.1491468e+00   2.4678837e+00   4.0696841e+00   1.5953737e+00   6.5305036e+00   1.5850163e+00   6.2325707e+00   8.1695675e-01   9.1357490e-01   7.2323704e-01   7.9215994e-01   9.3360426e-01   1.3104361e+00   8.6708479e-01   1.1455010e+00   1.0367946e+00   1.3235751e+00   9.6093351e-01   1.1914457e+00   1.0778564e+00   3.8753046e+00   1.1250883e+00   3.7576677e+00   2.5741181e+00   2.0340208e+00   2.5757827e+00   1.4892567e+00   2.5741181e+00   2.0648369e+00   2.5835514e+00   1.5608996e+00   2.4782943e+00   1.9585425e+00   2.4970065e+00   1.5943220e+00   8.2387457e-01   9.4397290e-01   1.0361315e+00   1.0734344e+00
   5.8000000e-01   2.6199319e+00   4.9742119e+00   2.5886819e+00   5.0179394e+00   2.0778294e+00   4.6724287e+00   2.0635780e+00   4.8457396e+00   2.6472656e+00   5.0016142e+00   2.5939020e+00   5.1605370e+00   1.7483496e+00   4.0475917e+00   1.5554541e+00   4.8901666e+00   2.6199319e+00   4.9742119e+00   2.5886819e+00   5.0179394e+00   2.0671950e+00   4.9373262e+00   2.0635780e+00   4.8457396e+00   2.6430217e+00   5.0238683e+00   2.5939020e+00   5.1605370e+00   1.6223109e+00   5.0428473e+00   1.5554541e+00   4.8901666e+00   2.5059491e+00   3.9644254e+00   2.4572495e+00   3.8727564e+00   1.9383494e+00   3.6786628e+00   1.9252530e+00   3.4617163e+00   2.5258133e+00   4.1598788e+00   2.4778767e+00   4.0813024e+00   1.6031355e+00   6.5383204e+00   1.5929869e+00   6.2435703e+00   8.2678607e-01   9.2668866e-01   7.3184440e-01   8.0488070e-01   9.4124198e-01   1.3269575e+00   8.7501408e-01   1.1623633e+00   1.0467090e+00   1.3400936e+00   9.6997074e-01   1.2090839e+00   1.0804147e+00   3.9017390e+00   1.1280898e+00   3.7836588e+00   2.5925611e+00   2.0459906e+00   2.5871079e+00   1.4968714e+00   2.5925611e+00   2.0755085e+00   2.5949796e+00   1.5690265e+00   2.4915559e+00   1.9665555e+00   2.5066208e+00   1.6020677e+00   8.3350144e-01   9.4917706e-01   1.0482002e+00   1.0765708e+00
   5.8500000e-01   2.6360985e+00   4.9860773e+00   2.6054044e+00   5.0289445e+00   2.0888812e+00   4.6792358e+00   2.0734558e+00   4.8533178e+00   2.6601850e+00   5.0077381e+00   2.6058686e+00   5.1668062e+00   1.7550691e+00   4.0543055e+00   1.5620180e+00   4.8949521e+00   2.6360985e+00   4.9860773e+00   2.6054044e+00   5.0289445e+00   2.0771802e+00   4.9449080e+00   2.0734558e+00   4.8533178e+00   2.6549310e+00   5.0295454e+00   2.6058686e+00   5.1668062e+00   1.6298506e+00   5.0469000e+00   1.5620180e+00   4.8949521e+00   2.5198801e+00   3.9803645e+00   2.4704655e+00   3.8879624e+00   1.9461316e+00   3.6905534e+00   1.9328633e+00   3.4726667e+00   2.5356349e+00   4.1701605e+00   2.4860703e+00   4.0945635e+00   1.6115585e+00   6.5461303e+00   1.6009238e+00   6.2536891e+00   8.3708787e-01   9.3888009e-01   7.4202789e-01   8.1730987e-01   9.4873928e-01   1.3459864e+00   8.8228886e-01   1.1800318e+00   1.0568576e+00   1.3581604e+00   9.7903527e-01   1.2245800e+00   1.0834981e+00   3.9278263e+00   1.1310635e+00   3.8101689e+00   2.6092991e+00   2.0562516e+00   2.5978726e+00   1.5040044e+00   2.6092991e+00   2.0860375e+00   2.6061536e+00   1.5762916e+00   2.5043929e+00   1.9743373e+00   2.5158503e+00   1.6098973e+00   8.4033654e-01   9.5574682e-01   1.0622844e+00   1.0792811e+00
   5.9000000e-01   2.6524724e+00   4.9956252e+00   2.6215558e+00   5.0411064e+00   2.0990004e+00   4.6866277e+00   2.0849683e+00   4.8610087e+00   2.6721864e+00   5.0143876e+00   2.6180830e+00   5.1726911e+00   1.7620138e+00   4.0596418e+00   1.5686915e+00   4.9004440e+00   2.6524724e+00   4.9956252e+00   2.6215558e+00   5.0411064e+00   2.0878745e+00   4.9513018e+00   2.0849683e+00   4.8610087e+00   2.6677327e+00   5.0348986e+00   2.6180830e+00   5.1726911e+00   1.6371334e+00   5.0506811e+00   1.5686915e+00   4.9004440e+00   2.5313965e+00   3.9938203e+00   2.4825628e+00   3.9021369e+00   1.9537373e+00   3.7004917e+00   1.9402349e+00   3.4831133e+00   2.5440825e+00   4.1814231e+00   2.4947034e+00   4.1066689e+00   1.6184717e+00   6.5547891e+00   1.6083522e+00   6.2650319e+00   8.4507145e-01   9.5188822e-01   7.5164824e-01   8.2862232e-01   9.5610119e-01   1.3645682e+00   8.8945388e-01   1.1979312e+00   1.0666372e+00   1.3777439e+00   9.8821605e-01   1.2408245e+00   1.0860899e+00   3.9558673e+00   1.1341221e+00   3.8335642e+00   2.6249279e+00   2.0666400e+00   2.6091767e+00   1.5108034e+00   2.6249279e+00   2.0970857e+00   2.6175090e+00   1.5830041e+00   2.5169172e+00   1.9826571e+00   2.5256795e+00   1.6178992e+00   8.5046165e-01   9.6383217e-01   1.0748170e+00   1.0818862e+00
   5.9500000e-01   2.6680102e+00   5.0063820e+00   2.6356255e+00   5.0505345e+00   2.1090253e+00   4.6938572e+00   2.0953006e+00   4.8686773e+00   2.6833758e+00   5.0196111e+00   2.6280221e+00   5.1785001e+00   1.7695422e+00   4.0654002e+00   1.5762417e+00   4.9055853e+00   2.6680102e+00   5.0063820e+00   2.6356255e+00   5.0505345e+00   2.0984020e+00   4.9578850e+00   2.0953006e+00   4.8686773e+00   2.6785153e+00   5.0406967e+00   2.6280221e+00   5.1785001e+00   1.6444239e+00   5.0546454e+00   1.5762417e+00   4.9055853e+00   2.5450932e+00   4.0090130e+00   2.4950802e+00   3.9164646e+00   1.9617000e+00   3.7113541e+00   1.9477065e+00   3.4930732e+00   2.5547156e+00   4.1936536e+00   2.5044789e+00   4.1186978e+00   1.6261867e+00   6.5629076e+00   1.6156085e+00   6.2757260e+00   8.5392499e-01   9.6448517e-01   7.6004604e-01   8.4104234e-01   9.6339574e-01   1.3823230e+00   8.9684443e-01   1.2139436e+00   1.0764171e+00   1.3961459e+00   9.9743895e-01   1.2578210e+00   1.0889395e+00   3.9856659e+00   1.1371643e+00   3.8584701e+00   2.6408761e+00   2.0762866e+00   2.6198582e+00   1.5178996e+00   2.6408761e+00   2.1075566e+00   2.6287266e+00   1.5900889e+00   2.5294372e+00   1.9907380e+00   2.5353343e+00   1.6260922e+00   8.5942994e-01   9.7006701e-01   1.0849254e+00   1.0844082e+00
   6.0000000e-01   2.6829976e+00   5.0162336e+00   2.6512721e+00   5.0604135e+00   2.1210087e+00   4.7002741e+00   2.1055074e+00   4.8763728e+00   2.6941417e+00   5.0251193e+00   2.6393102e+00   5.1842533e+00   1.7767585e+00   4.0715818e+00   1.5831797e+00   4.9113199e+00   2.6829976e+00   5.0162336e+00   2.6512721e+00   5.0604135e+00   2.1091196e+00   4.9653358e+00   2.1055074e+00   4.8763728e+00   2.6888746e+00   5.0459836e+00   2.6393102e+00   5.1842533e+00   1.6517730e+00   5.0584858e+00   1.5831797e+00   4.9113199e+00   2.5572478e+00   4.0245884e+00   2.5075519e+00   3.9317484e+00   1.9693476e+00   3.7216464e+00   1.9564387e+00   3.5046039e+00   2.5644636e+00   4.2038144e+00   2.5135728e+00   4.1308772e+00   1.6341282e+00   6.5708635e+00   1.6237911e+00   6.2861043e+00   8.6274600e-01   9.7678600e-01   7.6844977e-01   8.5205657e-01   9.7148365e-01   1.4022011e+00   9.0393370e-01   1.2311359e+00   1.0871341e+00   1.4124963e+00   1.0065455e+00   1.2758050e+00   1.0918154e+00   4.0129798e+00   1.1403074e+00   3.8837000e+00   2.6576555e+00   2.0865832e+00   2.6316588e+00   1.5242750e+00   2.6576555e+00   2.1170343e+00   2.6402109e+00   1.5971785e+00   2.5439151e+00   1.9988510e+00   2.5444920e+00   1.6331763e+00   8.6627426e-01   9.7800191e-01   1.0950489e+00   1.0873368e+00
   6.0500000e-01   2.6994633e+00   5.0261994e+00   2.6684301e+00   5.0692689e+00   2.1308122e+00   4.7069386e+00   2.1165543e+00   4.8835795e+00   2.7049068e+00   5.0306408e+00   2.6510156e+00   5.1895551e+00   1.7840236e+00   4.0776956e+00   1.5901070e+00   4.9171451e+00   2.6994633e+00   5.0261994e+00   2.6684301e+00   5.0692689e+00   2.1199025e+00   4.9710490e+00   2.1165543e+00   4.8835795e+00   2.7001269e+00   5.0520289e+00   2.6510156e+00   5.1895551e+00   1.6589118e+00   5.0626265e+00   1.5901070e+00   4.9171451e+00   2.5700738e+00   4.0390023e+00   2.5210630e+00   3.9465597e+00   1.9773281e+00   3.7333613e+00   1.9640988e+00   3.5148051e+00   2.5735677e+00   4.2146863e+00   2.5233916e+00   4.1431880e+00   1.6421853e+00   6.5803010e+00   1.6311945e+00   6.2956852e+00   8.7105514e-01   9.8913493e-01   7.7667939e-01   8.6340468e-01   9.7876459e-01   1.4207394e+00   9.1113057e-01   1.2484987e+00   1.0969957e+00   1.4303297e+00   1.0150946e+00   1.2918272e+00   1.0948838e+00   4.0426209e+00   1.1432800e+00   3.9127271e+00   2.6748560e+00   2.0967546e+00   2.6423984e+00   1.5308533e+00   2.6748560e+00   2.1268979e+00   2.6515883e+00   1.6036781e+00   2.5563608e+00   2.0071189e+00   2.5535796e+00   1.6405077e+00   8.7592230e-01   9.8820129e-01   1.1031417e+00   1.0901088e+00
   6.1000000e-01   2.7151768e+00   5.0351582e+00   2.6849137e+00   5.0785258e+00   2.1411967e+00   4.7137005e+00   2.1266900e+00   4.8909374e+00   2.7165515e+00   5.0358616e+00   2.6621470e+00   5.1954626e+00   1.7912982e+00   4.0842960e+00   1.5972590e+00   4.9227027e+00   2.7151768e+00   5.0351582e+00   2.6849137e+00   5.0785258e+00   2.1286210e+00   4.9786403e+00   2.1266900e+00   4.8909374e+00   2.7111567e+00   5.0574865e+00   2.6621470e+00   5.1954626e+00   1.6655160e+00   5.0661359e+00   1.5972590e+00   4.9227027e+00   2.5824273e+00   4.0541472e+00   2.5336936e+00   3.9613526e+00   1.9853781e+00   3.7441267e+00   1.9721100e+00   3.5272111e+00   2.5827058e+00   4.2262918e+00   2.5331519e+00   4.1551029e+00   1.6504884e+00   6.5886648e+00   1.6389394e+00   6.3063029e+00   8.8098087e-01   1.0024760e+00   7.8546016e-01   8.7576857e-01   9.8721883e-01   1.4392072e+00   9.1864733e-01   1.2654880e+00   1.1075412e+00   1.4464073e+00   1.0260078e+00   1.3080906e+00   1.0980153e+00   4.0701746e+00   1.1462404e+00   3.9384311e+00   2.6915089e+00   2.1068847e+00   2.6539968e+00   1.5380603e+00   2.6915089e+00   2.1372686e+00   2.6623893e+00   1.6108956e+00   2.5692625e+00   2.0149660e+00   2.5620945e+00   1.6484109e+00   8.8462156e-01   9.9838423e-01   1.1152480e+00   1.0927654e+00
   6.1500000e-01   2.7319668e+00   5.0439450e+00   2.7011717e+00   5.0871621e+00   2.1505199e+00   4.7204350e+00   2.1365624e+00   4.8979887e+00   2.7265098e+00   5.0408772e+00   2.6718469e+00   5.2006870e+00   1.7988342e+00   4.0903926e+00   1.6040394e+00   4.9276820e+00   2.7319668e+00   5.0439450e+00   2.7011717e+00   5.0871621e+00   2.1385055e+00   4.9859290e+00   2.1365624e+00   4.8979887e+00   2.7216877e+00   5.0626393e+00   2.6718469e+00   5.2006870e+00   1.6733959e+00   5.0700210e+00   1.6040394e+00   4.9276820e+00   2.5965415e+00   4.0682186e+00   2.5468228e+00   3.9772803e+00   1.9937184e+00   3.7545011e+00   1.9803560e+00   3.5387122e+00   2.5921846e+00   4.2374906e+00   2.5421414e+00   4.1669399e+00   1.6581417e+00   6.5968966e+00   1.6472151e+00   6.3166176e+00   8.8930498e-01   1.0154935e+00   7.9477862e-01   8.8702312e-01   9.9504947e-01   1.4595894e+00   9.2661516e-01   1.2823653e+00   1.1184259e+00   1.4644929e+00   1.0351220e+00   1.3237212e+00   1.1009686e+00   4.0990286e+00   1.1495203e+00   3.9652969e+00   2.7080045e+00   2.1166410e+00   2.6641974e+00   1.5459149e+00   2.7080045e+00   2.1473041e+00   2.6728922e+00   1.6184217e+00   2.5814019e+00   2.0222985e+00   2.5709381e+00   1.6577778e+00   8.9296477e-01   1.0055931e+00   1.1247713e+00   1.0956160e+00
   6.2000000e-01   2.7492638e+00   5.0523387e+00   2.7172273e+00   5.0958141e+00   2.1599826e+00   4.7268327e+00   2.1461005e+00   4.9054695e+00   2.7376408e+00   5.0454658e+00   2.6823618e+00   5.2058820e+00   1.8062055e+00   4.0966543e+00   1.6115186e+00   4.9329506e+00   2.7492638e+00   5.0523387e+00   2.7172273e+00   5.0958141e+00   2.1482436e+00   4.9929864e+00   2.1461005e+00   4.9054695e+00   2.7321695e+00   5.0671624e+00   2.6823618e+00   5.2058820e+00   1.6809869e+00   5.0738541e+00   1.6115186e+00   4.9329506e+00   2.6084658e+00   4.0824248e+00   2.5605311e+00   3.9916011e+00   2.0011910e+00   3.7645687e+00   1.9889260e+00   3.5496687e+00   2.6014156e+00   4.2486281e+00   2.5511827e+00   4.1774170e+00   1.6671602e+00   6.6056043e+00   1.6560717e+00   6.3266864e+00   8.9752895e-01   1.0286284e+00   8.0338668e-01   9.0063167e-01   1.0034390e+00   1.4772056e+00   9.3486847e-01   1.3004605e+00   1.1287665e+00   1.4802870e+00   1.0459857e+00   1.3408861e+00   1.1037619e+00   4.1304245e+00   1.1530578e+00   3.9939720e+00   2.7231339e+00   2.1260776e+00   2.6757550e+00   1.5528013e+00   2.7231339e+00   2.1565176e+00   2.6842488e+00   1.6259002e+00   2.5926141e+00   2.0304281e+00   2.5801475e+00   1.6659788e+00   8.9901019e-01   1.0163065e+00   1.1376028e+00   1.0983644e+00
   6.2500000e-01   2.7653236e+00   5.0599526e+00   2.7345824e+00   5.1037446e+00   2.1687069e+00   4.7333547e+00   2.1563952e+00   4.9119264e+00   2.7482143e+00   5.0507919e+00   2.6932021e+00   5.2110027e+00   1.8135464e+00   4.1027700e+00   1.6190919e+00   4.9384106e+00   2.7653236e+00   5.0599526e+00   2.7345824e+00   5.1037446e+00   2.1582524e+00   4.9988198e+00   2.1563952e+00   4.9119264e+00   2.7434899e+00   5.0718472e+00   2.6932021e+00   5.2110027e+00   1.6894640e+00   5.0776630e+00   1.6190919e+00   4.9384106e+00   2.6208015e+00   4.0986120e+00   2.5728594e+00   4.0063287e+00   2.0086273e+00   3.7750485e+00   1.9959739e+00   3.5597081e+00   2.6104400e+00   4.2592127e+00   2.5604345e+00   4.1893674e+00   1.6761793e+00   6.6143796e+00   1.6649906e+00   6.3362973e+00   9.0619110e-01   1.0416853e+00   8.1204197e-01   9.1311801e-01   1.0119923e+00   1.4961603e+00   9.4234920e-01   1.3175073e+00   1.1407559e+00   1.4982643e+00   1.0575918e+00   1.3562502e+00   1.1071176e+00   4.1616921e+00   1.1561611e+00   4.0230084e+00   2.7375343e+00   2.1354881e+00   2.6856976e+00   1.5602241e+00   2.7375343e+00   2.1665096e+00   2.6943227e+00   1.6334402e+00   2.6045125e+00   2.0381720e+00   2.5889762e+00   1.6737254e+00   9.0830047e-01   1.0234640e+00   1.1494644e+00   1.1010902e+00
   6.3000000e-01   2.7802752e+00   5.0684162e+00   2.7501970e+00   5.1121089e+00   2.1783202e+00   4.7397189e+00   2.1660807e+00   4.9188562e+00   2.7588631e+00   5.0549822e+00   2.7038888e+00   5.2160730e+00   1.8213095e+00   4.1082511e+00   1.6269246e+00   4.9429170e+00   2.7802752e+00   5.0684162e+00   2.7501970e+00   5.1121089e+00   2.1671333e+00   5.0052004e+00   2.1660807e+00   4.9188562e+00   2.7536551e+00   5.0765534e+00   2.7038888e+00   5.2160730e+00   1.6972972e+00   5.0813347e+00   1.6269246e+00   4.9429170e+00   2.6324448e+00   4.1126884e+00   2.5829880e+00   4.0200060e+00   2.0156021e+00   3.7874715e+00   2.0037827e+00   3.5712241e+00   2.6196396e+00   4.2701166e+00   2.5702383e+00   4.2007582e+00   1.6845669e+00   6.6226098e+00   1.6737497e+00   6.3453303e+00   9.1486793e-01   1.0559052e+00   8.2037205e-01   9.2657424e-01   1.0206900e+00   1.5158748e+00   9.4926728e-01   1.3352437e+00   1.1517810e+00   1.5156488e+00   1.0682242e+00   1.3709713e+00   1.1107186e+00   4.1930637e+00   1.1596721e+00   4.0514295e+00   2.7526988e+00   2.1447941e+00   2.6961633e+00   1.5675948e+00   2.7526988e+00   2.1753343e+00   2.7046665e+00   1.6408240e+00   2.6167043e+00   2.0462215e+00   2.5975534e+00   1.6817211e+00   9.1569468e-01   1.0346451e+00   1.1608730e+00   1.1039171e+00
   6.3500000e-01   2.7971020e+00   5.0767749e+00   2.7643395e+00   5.1204670e+00   2.1885233e+00   4.7458105e+00   2.1752664e+00   4.9254878e+00   2.7696141e+00   5.0597886e+00   2.7147968e+00   5.2209067e+00   1.8290030e+00   4.1140316e+00   1.6344330e+00   4.9483009e+00   2.7971020e+00   5.0767749e+00   2.7643395e+00   5.1204670e+00   2.1769674e+00   5.0111062e+00   2.1752664e+00   4.9254878e+00   2.7641451e+00   5.0813682e+00   2.7147968e+00   5.2209067e+00   1.7054985e+00   5.0855927e+00   1.6344330e+00   4.9483009e+00   2.6430934e+00   4.1291128e+00   2.5947431e+00   4.0354490e+00   2.0235465e+00   3.7983301e+00   2.0112603e+00   3.5826915e+00   2.6286660e+00   4.2799285e+00   2.5791283e+00   4.2132442e+00   1.6923869e+00   6.6306485e+00   1.6824329e+00   6.3557580e+00   9.2401094e-01   1.0708174e+00   8.2804394e-01   9.3994036e-01   1.0282864e+00   1.5351091e+00   9.5754574e-01   1.3551238e+00   1.1636215e+00   1.5327071e+00   1.0799469e+00   1.3870602e+00   1.1140813e+00   4.2241225e+00   1.1628957e+00   4.0814575e+00   2.7677716e+00   2.1532119e+00   2.7064617e+00   1.5750589e+00   2.7677716e+00   2.1852964e+00   2.7152424e+00   1.6488456e+00   2.6290543e+00   2.0543641e+00   2.6064952e+00   1.6903090e+00   9.2412759e-01   1.0431265e+00   1.1725870e+00   1.1071602e+00
   6.4000000e-01   2.8142900e+00   5.0853099e+00   2.7822928e+00   5.1283171e+00   2.1982082e+00   4.7514686e+00   2.1842135e+00   4.9319891e+00   2.7795287e+00   5.0642161e+00   2.7253061e+00   5.2262017e+00   1.8367409e+00   4.1203717e+00   1.6417429e+00   4.9537499e+00   2.8142900e+00   5.0853099e+00   2.7822928e+00   5.1283171e+00   2.1864157e+00   5.0173806e+00   2.1842135e+00   4.9319891e+00   2.7742743e+00   5.0857466e+00   2.7253061e+00   5.2262017e+00   1.7128027e+00   5.0888848e+00   1.6417429e+00   4.9537499e+00   2.6561169e+00   4.1442291e+00   2.6056733e+00   4.0514141e+00   2.0316526e+00   3.8082123e+00   2.0186371e+00   3.5942782e+00   2.6366979e+00   4.2908463e+00   2.5881589e+00   4.2244800e+00   1.7005732e+00   6.6386330e+00   1.6909580e+00   6.3660309e+00   9.3372078e-01   1.0865637e+00   8.3595715e-01   9.5307235e-01   1.0375208e+00   1.5551968e+00   9.6532902e-01   1.3732030e+00   1.1749121e+00   1.5492800e+00   1.0903300e+00   1.4040254e+00   1.1173936e+00   4.2570012e+00   1.1661330e+00   4.1106291e+00   2.7834654e+00   2.1618964e+00   2.7166566e+00   1.5818309e+00   2.7834654e+00   2.1934642e+00   2.7259755e+00   1.6559032e+00   2.6407767e+00   2.0618544e+00   2.6149083e+00   1.6994904e+00   9.3312295e-01   1.0524866e+00   1.1846484e+00   1.1101149e+00
   6.4500000e-01   2.8280052e+00   5.0926928e+00   2.7984974e+00   5.1361792e+00   2.2076338e+00   4.7577870e+00   2.1937738e+00   4.9379064e+00   2.7894485e+00   5.0688204e+00   2.7347455e+00   5.2309966e+00   1.8440927e+00   4.1260896e+00   1.6496584e+00   4.9588630e+00   2.8280052e+00   5.0926928e+00   2.7984974e+00   5.1361792e+00   2.1955691e+00   5.0233030e+00   2.1937738e+00   4.9379064e+00   2.7833468e+00   5.0897450e+00   2.7347455e+00   5.2309966e+00   1.7213357e+00   5.0921517e+00   1.6496584e+00   4.9588630e+00   2.6670983e+00   4.1581149e+00   2.6177587e+00   4.0688852e+00   2.0387743e+00   3.8193129e+00   2.0271285e+00   3.6047164e+00   2.6455399e+00   4.3008708e+00   2.5966167e+00   4.2361957e+00   1.7091485e+00   6.6471375e+00   1.6988549e+00   6.3758153e+00   9.4142734e-01   1.1012759e+00   8.4479644e-01   9.6648540e-01   1.0456729e+00   1.5762799e+00   9.7325858e-01   1.3907926e+00   1.1860118e+00   1.5640358e+00   1.1015400e+00   1.4199668e+00   1.1209465e+00   4.2894329e+00   1.1694615e+00   4.1386831e+00   2.7988439e+00   2.1715029e+00   2.7267101e+00   1.5897659e+00   2.7988439e+00   2.2031192e+00   2.7353478e+00   1.6636443e+00   2.6516005e+00   2.0694148e+00   2.6251192e+00   1.7087567e+00   9.4025322e-01   1.0610722e+00   1.1974535e+00   1.1134087e+00
   6.5000000e-01   2.8434598e+00   5.1004219e+00   2.8128402e+00   5.1438721e+00   2.2170689e+00   4.7637608e+00   2.2025070e+00   4.9441757e+00   2.7993297e+00   5.0729838e+00   2.7448010e+00   5.2364185e+00   1.8519451e+00   4.1316352e+00   1.6582350e+00   4.9635480e+00   2.8434598e+00   5.1004219e+00   2.8128402e+00   5.1438721e+00   2.2051682e+00   5.0287318e+00   2.2025070e+00   4.9441757e+00   2.7941985e+00   5.0940646e+00   2.7448010e+00   5.2364185e+00   1.7288407e+00   5.0957228e+00   1.6582350e+00   4.9635480e+00   2.6799123e+00   4.1732620e+00   2.6290241e+00   4.0835460e+00   2.0464344e+00   3.8306729e+00   2.0350212e+00   3.6164011e+00   2.6544569e+00   4.3113012e+00   2.6050912e+00   4.2472118e+00   1.7176799e+00   6.6551224e+00   1.7081170e+00   6.3854844e+00   9.4976508e-01   1.1156051e+00   8.5385835e-01   9.8058425e-01   1.0540737e+00   1.5960326e+00   9.8162780e-01   1.4084211e+00   1.1962883e+00   1.5823302e+00   1.1126274e+00   1.4362241e+00   1.1242103e+00   4.3256419e+00   1.1729063e+00   4.1690262e+00   2.8144489e+00   2.1804923e+00   2.7357323e+00   1.5976038e+00   2.8144489e+00   2.2124670e+00   2.7452006e+00   1.6718187e+00   2.6642239e+00   2.0773797e+00   2.6335493e+00   1.7182607e+00   9.4920632e-01   1.0672131e+00   1.2065216e+00   1.1162448e+00
   6.5500000e-01   2.8581323e+00   5.1078308e+00   2.8276237e+00   5.1514616e+00   2.2251770e+00   4.7695019e+00   2.2117928e+00   4.9509633e+00   2.8102849e+00   5.0774309e+00   2.7547039e+00   5.2412953e+00   1.8603794e+00   4.1373589e+00   1.6652575e+00   4.9692534e+00   2.8581323e+00   5.1078308e+00   2.8276237e+00   5.1514616e+00   2.2143109e+00   5.0343607e+00   2.2117928e+00   4.9509633e+00   2.8048561e+00   5.0985169e+00   2.7547039e+00   5.2412953e+00   1.7370254e+00   5.0994314e+00   1.6652575e+00   4.9692534e+00   2.6911287e+00   4.1884248e+00   2.6415127e+00   4.0994699e+00   2.0540516e+00   3.8418521e+00   2.0431556e+00   3.6288202e+00   2.6628476e+00   4.3214473e+00   2.6141119e+00   4.2584902e+00   1.7264072e+00   6.6632244e+00   1.7179076e+00   6.3956440e+00   9.5917627e-01   1.1323114e+00   8.6349282e-01   9.9646936e-01   1.0622455e+00   1.6142124e+00   9.9081434e-01   1.4289445e+00   1.2079948e+00   1.5991680e+00   1.1230911e+00   1.4549365e+00   1.1272156e+00   4.3590078e+00   1.1761361e+00   4.1989500e+00   2.8305894e+00   2.1900873e+00   2.7451519e+00   1.6061080e+00   2.8305894e+00   2.2217099e+00   2.7550639e+00   1.6798605e+00   2.6754252e+00   2.0857012e+00   2.6422031e+00   1.7275009e+00   9.5714138e-01   1.0752509e+00   1.2164565e+00   1.1195851e+00
   6.6000000e-01   2.8717242e+00   5.1149030e+00   2.8410477e+00   5.1591985e+00   2.2338585e+00   4.7756383e+00   2.2208919e+00   4.9568081e+00   2.8193144e+00   5.0814998e+00   2.7647557e+00   5.2455415e+00   1.8676953e+00   4.1434558e+00   1.6741073e+00   4.9745245e+00   2.8717242e+00   5.1149030e+00   2.8410477e+00   5.1591985e+00   2.2224295e+00   5.0401551e+00   2.2208919e+00   4.9568081e+00   2.8140235e+00   5.1028186e+00   2.7647557e+00   5.2455415e+00   1.7450660e+00   5.1032667e+00   1.6741073e+00   4.9745245e+00   2.7038444e+00   4.2039664e+00   2.6528495e+00   4.1127858e+00   2.0621131e+00   3.8544631e+00   2.0505765e+00   3.6417901e+00   2.6721765e+00   4.3325404e+00   2.6234222e+00   4.2694716e+00   1.7353333e+00   6.6721502e+00   1.7264801e+00   6.4040312e+00   9.6882229e-01   1.1486892e+00   8.7353805e-01   1.0130880e+00   1.0703213e+00   1.6335561e+00   9.9967244e-01   1.4467052e+00   1.2192975e+00   1.6198088e+00   1.1333261e+00   1.4718811e+00   1.1308282e+00   4.3905781e+00   1.1795330e+00   4.2289873e+00   2.8447586e+00   2.1993609e+00   2.7548571e+00   1.6140730e+00   2.8447586e+00   2.2305255e+00   2.7644079e+00   1.6876119e+00   2.6874496e+00   2.0931964e+00   2.6506621e+00   1.7361306e+00   9.6669820e-01   1.0835563e+00   1.2246387e+00   1.1228565e+00
   6.6500000e-01   2.8849367e+00   5.1217261e+00   2.8545219e+00   5.1661979e+00   2.2431107e+00   4.7818754e+00   2.2299642e+00   4.9625465e+00   2.8295566e+00   5.0854849e+00   2.7748562e+00   5.2501641e+00   1.8754158e+00   4.1491138e+00   1.6824583e+00   4.9794898e+00   2.8849367e+00   5.1217261e+00   2.8545219e+00   5.1661979e+00   2.2320536e+00   5.0453386e+00   2.2299642e+00   4.9625465e+00   2.8242179e+00   5.1068818e+00   2.7748562e+00   5.2501641e+00   1.7535170e+00   5.1075744e+00   1.6824583e+00   4.9794898e+00   2.7158958e+00   4.2199491e+00   2.6659857e+00   4.1273374e+00   2.0697444e+00   3.8662090e+00   2.0580130e+00   3.6534296e+00   2.6805630e+00   4.3426038e+00   2.6320030e+00   4.2810269e+00   1.7444295e+00   6.6800747e+00   1.7341739e+00   6.4145719e+00   9.7731316e-01   1.1669775e+00   8.8284988e-01   1.0291704e+00   1.0792152e+00   1.6525161e+00   1.0074819e+00   1.4658252e+00   1.2297595e+00   1.6362182e+00   1.1448961e+00   1.4919818e+00   1.1343755e+00   4.4222642e+00   1.1831020e+00   4.2601658e+00   2.8583015e+00   2.2080402e+00   2.7646919e+00   1.6223588e+00   2.8583015e+00   2.2405943e+00   2.7738582e+00   1.6959456e+00   2.7009415e+00   2.1011782e+00   2.6592568e+00   1.7439616e+00   9.7835865e-01   1.0937901e+00   1.2371768e+00   1.1263625e+00
   6.7000000e-01   2.8993213e+00   5.1288511e+00   2.8676183e+00   5.1745813e+00   2.2523971e+00   4.7874406e+00   2.2395719e+00   4.9688010e+00   2.8395435e+00   5.0892123e+00   2.7843008e+00   5.2546343e+00   1.8840787e+00   4.1554200e+00   1.6903104e+00   4.9849696e+00   2.8993213e+00   5.1288511e+00   2.8676183e+00   5.1745813e+00   2.2406669e+00   5.0514289e+00   2.2395719e+00   4.9688010e+00   2.8342963e+00   5.1111847e+00   2.7843008e+00   5.2546343e+00   1.7615177e+00   5.1112314e+00   1.6903104e+00   4.9849696e+00   2.7282425e+00   4.2339202e+00   2.6794491e+00   4.1435444e+00   2.0775932e+00   3.8776787e+00   2.0652767e+00   3.6646071e+00   2.6899387e+00   4.3528473e+00   2.6407749e+00   4.2923045e+00   1.7530227e+00   6.6885692e+00   1.7423829e+00   6.4248673e+00   9.8631124e-01   1.1846811e+00   8.9120432e-01   1.0454656e+00   1.0881755e+00   1.6711992e+00   1.0173599e+00   1.4867088e+00   1.2423728e+00   1.6545759e+00   1.1551089e+00   1.5117656e+00   1.1380531e+00   4.4538265e+00   1.1873623e+00   4.2922245e+00   2.8729076e+00   2.2171160e+00   2.7746191e+00   1.6300786e+00   2.8729076e+00   2.2498652e+00   2.7837573e+00   1.7041276e+00   2.7128144e+00   2.1084257e+00   2.6677708e+00   1.7523116e+00   9.8766701e-01   1.1029002e+00   1.2487941e+00   1.1299939e+00
   6.7500000e-01   2.9122113e+00   5.1361308e+00   2.8798956e+00   5.1814964e+00   2.2620009e+00   4.7927786e+00   2.2484437e+00   4.9750351e+00   2.8490078e+00   5.0931843e+00   2.7940222e+00   5.2591249e+00   1.8917748e+00   4.1611276e+00   1.6977312e+00   4.9900659e+00   2.9122113e+00   5.1361308e+00   2.8798956e+00   5.1814964e+00   2.2494811e+00   5.0564595e+00   2.2484437e+00   4.9750351e+00   2.8437299e+00   5.1154706e+00   2.7940222e+00   5.2591249e+00   1.7695001e+00   5.1150934e+00   1.6977312e+00   4.9900659e+00   2.7403295e+00   4.2493888e+00   2.6912901e+00   4.1594948e+00   2.0854322e+00   3.8915275e+00   2.0729225e+00   3.6765459e+00   2.6981646e+00   4.3632118e+00   2.6493126e+00   4.3036711e+00   1.7615447e+00   6.6976247e+00   1.7518786e+00   6.4347926e+00   9.9567412e-01   1.2033101e+00   9.0011006e-01   1.0637217e+00   1.0975465e+00   1.6908437e+00   1.0266111e+00   1.5052582e+00   1.2533022e+00   1.6730135e+00   1.1651632e+00   1.5294603e+00   1.1418116e+00   4.4901662e+00   1.1909103e+00   4.3280056e+00   2.8881172e+00   2.2257268e+00   2.7835779e+00   1.6376341e+00   2.8881172e+00   2.2592686e+00   2.7932140e+00   1.7120978e+00   2.7264800e+00   2.1159603e+00   2.6769846e+00   1.7607556e+00   9.9739919e-01   1.1110962e+00   1.2589747e+00   1.1336279e+00
   6.8000000e-01   2.9264436e+00   5.1432410e+00   2.8955257e+00   5.1886988e+00   2.2704471e+00   4.7984897e+00   2.2574553e+00   4.9808389e+00   2.8585102e+00   5.0974393e+00   2.8039179e+00   5.2636146e+00   1.8994677e+00   4.1667123e+00   1.7060085e+00   4.9952993e+00   2.9264436e+00   5.1432410e+00   2.8955257e+00   5.1886988e+00   2.2587055e+00   5.0617607e+00   2.2574553e+00   4.9808389e+00   2.8521895e+00   5.1200483e+00   2.8039179e+00   5.2636146e+00   1.7766520e+00   5.1185211e+00   1.7060085e+00   4.9952993e+00   2.7537714e+00   4.2622800e+00   2.7041433e+00   4.1749049e+00   2.0926550e+00   3.9027328e+00   2.0801271e+00   3.6878480e+00   2.7070086e+00   4.3741413e+00   2.6572105e+00   4.3153632e+00   1.7701767e+00   6.7065529e+00   1.7614342e+00   6.4456922e+00   1.0061266e+00   1.2202680e+00   9.0896430e-01   1.0808933e+00   1.1064841e+00   1.7116824e+00   1.0362786e+00   1.5237363e+00   1.2634846e+00   1.6898811e+00   1.1758086e+00   1.5474614e+00   1.1454894e+00   4.5275633e+00   1.1949151e+00   4.3629604e+00   2.9032097e+00   2.2342877e+00   2.7919136e+00   1.6462224e+00   2.9032097e+00   2.2667908e+00   2.8019484e+00   1.7209075e+00   2.7395056e+00   2.1233419e+00   2.6857697e+00   1.7693764e+00   1.0059051e+00   1.1198265e+00   1.2728381e+00   1.1372034e+00
   6.8500000e-01   2.9408346e+00   5.1498949e+00   2.9104466e+00   5.1953806e+00   2.2788014e+00   4.8037758e+00   2.2662794e+00   4.9866380e+00   2.8683566e+00   5.1017126e+00   2.8127708e+00   5.2678819e+00   1.9069748e+00   4.1725209e+00   1.7140105e+00   5.0000081e+00   2.9408346e+00   5.1498949e+00   2.9104466e+00   5.1953806e+00   2.2672402e+00   5.0673598e+00   2.2662794e+00   4.9866380e+00   2.8625823e+00   5.1241073e+00   2.8127708e+00   5.2678819e+00   1.7850374e+00   5.1223667e+00   1.7140105e+00   5.0000081e+00   2.7668813e+00   4.2783469e+00   2.7160380e+00   4.1885774e+00   2.1001260e+00   3.9138638e+00   2.0875051e+00   3.6992423e+00   2.7154261e+00   4.3837216e+00   2.6666122e+00   4.3256439e+00   1.7794977e+00   6.7145962e+00   1.7701794e+00   6.4562864e+00   1.0154688e+00   1.2400989e+00   9.1796516e-01   1.0964364e+00   1.1169241e+00   1.7339360e+00   1.0472507e+00   1.5459331e+00   1.2752970e+00   1.7114133e+00   1.1868514e+00   1.5651991e+00   1.1491240e+00   4.5635794e+00   1.1987063e+00   4.3950391e+00   2.9173911e+00   2.2430996e+00   2.8007292e+00   1.6539265e+00   2.9173911e+00   2.2753692e+00   2.8104155e+00   1.7284038e+00   2.7512204e+00   2.1312795e+00   2.6940227e+00   1.7782762e+00   1.0209354e+00   1.1285979e+00   1.2808114e+00   1.1408091e+00
   6.9000000e-01   2.9563841e+00   5.1568471e+00   2.9246041e+00   5.2031101e+00   2.2878089e+00   4.8094209e+00   2.2749043e+00   4.9920966e+00   2.8772645e+00   5.1057495e+00   2.8218383e+00   5.2722369e+00   1.9157536e+00   4.1783508e+00   1.7224856e+00   5.0049739e+00   2.9563841e+00   5.1568471e+00   2.9246041e+00   5.2031101e+00   2.2765545e+00   5.0729739e+00   2.2749043e+00   4.9920966e+00   2.8714862e+00   5.1281608e+00   2.8218383e+00   5.2722369e+00   1.7940644e+00   5.1260574e+00   1.7224856e+00   5.0049739e+00   2.7812260e+00   4.2934596e+00   2.7293941e+00   4.2033175e+00   2.1073069e+00   3.9262597e+00   2.0949250e+00   3.7110213e+00   2.7244228e+00   4.3942091e+00   2.6747164e+00   4.3388056e+00   1.7883713e+00   6.7225988e+00   1.7788438e+00   6.4673210e+00   1.0256644e+00   1.2590153e+00   9.2833620e-01   1.1141675e+00   1.1254030e+00   1.7567551e+00   1.0564251e+00   1.5666961e+00   1.2865432e+00   1.7335597e+00   1.1978903e+00   1.5841741e+00   1.1530231e+00   4.5963865e+00   1.2027830e+00   4.4327832e+00   2.9308387e+00   2.2516879e+00   2.8103319e+00   1.6617567e+00   2.9308387e+00   2.2848241e+00   2.8204284e+00   1.7365815e+00   2.7644019e+00   2.1395577e+00   2.7021884e+00   1.7877932e+00   1.0290704e+00   1.1344698e+00   1.2945146e+00   1.1445259e+00
   6.9500000e-01   2.9693038e+00   5.1635289e+00   2.9395160e+00   5.2100507e+00   2.2958819e+00   4.8146920e+00   2.2840962e+00   4.9978399e+00   2.8872929e+00   5.1100892e+00   2.8303984e+00   5.2765948e+00   1.9240254e+00   4.1849167e+00   1.7308929e+00   5.0102883e+00   2.9693038e+00   5.1635289e+00   2.9395160e+00   5.2100507e+00   2.2849080e+00   5.0782071e+00   2.2840962e+00   4.9978399e+00   2.8809538e+00   5.1321306e+00   2.8303984e+00   5.2765948e+00   1.8020569e+00   5.1299163e+00   1.7308929e+00   5.0102883e+00   2.7933069e+00   4.3072103e+00   2.7409538e+00   4.2195249e+00   2.1145527e+00   3.9376632e+00   2.1028833e+00   3.7231533e+00   2.7330282e+00   4.4054117e+00   2.6821683e+00   4.3505716e+00   1.7975738e+00   6.7312827e+00   1.7880271e+00   6.4778893e+00   1.0356170e+00   1.2790528e+00   9.3804494e-01   1.1311995e+00   1.1340010e+00   1.7780767e+00   1.0649589e+00   1.5872380e+00   1.2973617e+00   1.7549767e+00   1.2084623e+00   1.6051368e+00   1.1571703e+00   4.6340824e+00   1.2064567e+00   4.4665124e+00   2.9442260e+00   2.2601823e+00   2.8194892e+00   1.6691124e+00   2.9442260e+00   2.2939986e+00   2.8289556e+00   1.7441347e+00   2.7768631e+00   2.1468116e+00   2.7095037e+00   1.7969798e+00   1.0373084e+00   1.1416940e+00   1.3062403e+00   1.1483011e+00
   7.0000000e-01   2.9849060e+00   5.1692251e+00   2.9533876e+00   5.2159242e+00   2.3045887e+00   4.8202450e+00   2.2930805e+00   5.0033687e+00   2.8960853e+00   5.1143288e+00   2.8389377e+00   5.2806431e+00   1.9329713e+00   4.1916056e+00   1.7384414e+00   5.0152607e+00   2.9849060e+00   5.1692251e+00   2.9533876e+00   5.2159242e+00   2.2933839e+00   5.0828294e+00   2.2930805e+00   5.0033687e+00   2.8906044e+00   5.1359512e+00   2.8389377e+00   5.2806431e+00   1.8100525e+00   5.1334473e+00   1.7384414e+00   5.0152607e+00   2.8043351e+00   4.3216283e+00   2.7540906e+00   4.2337161e+00   2.1230813e+00   3.9490188e+00   2.1102217e+00   3.7353276e+00   2.7414910e+00   4.4162984e+00   2.6918384e+00   4.3625823e+00   1.8065980e+00   6.7401934e+00   1.7970527e+00   6.4888279e+00   1.0453196e+00   1.2968415e+00   9.4802826e-01   1.1497069e+00   1.1431895e+00   1.8002760e+00   1.0738865e+00   1.6078640e+00   1.3070969e+00   1.7748877e+00   1.2177331e+00   1.6250903e+00   1.1606500e+00   4.6699137e+00   1.2106436e+00   4.5029841e+00   2.9571660e+00   2.2683731e+00   2.8275861e+00   1.6769693e+00   2.9571660e+00   2.3021688e+00   2.8374636e+00   1.7519641e+00   2.7912369e+00   2.1540892e+00   2.7171763e+00   1.8067847e+00   1.0466551e+00   1.1564203e+00   1.3167009e+00   1.1521840e+00
   7.0500000e-01   2.9988141e+00   5.1750582e+00   2.9688390e+00   5.2229578e+00   2.3136934e+00   4.8254735e+00   2.3015455e+00   5.0093619e+00   2.9041863e+00   5.1179979e+00   2.8478996e+00   5.2852850e+00   1.9406896e+00   4.1973366e+00   1.7464362e+00   5.0202519e+00   2.9988141e+00   5.1750582e+00   2.9688390e+00   5.2229578e+00   2.3020561e+00   5.0877923e+00   2.3015455e+00   5.0093619e+00   2.8991417e+00   5.1402578e+00   2.8478996e+00   5.2852850e+00   1.8181724e+00   5.1370440e+00   1.7464362e+00   5.0202519e+00   2.8181591e+00   4.3374055e+00   2.7671465e+00   4.2487484e+00   2.1309921e+00   3.9589563e+00   2.1176703e+00   3.7475670e+00   2.7503304e+00   4.4274775e+00   2.7011797e+00   4.3744111e+00   1.8150048e+00   6.7493331e+00   1.8059346e+00   6.4989925e+00   1.0570080e+00   1.3152346e+00   9.5923561e-01   1.1683160e+00   1.1528069e+00   1.8230299e+00   1.0829973e+00   1.6298511e+00   1.3171985e+00   1.7938027e+00   1.2276683e+00   1.6465074e+00   1.1653568e+00   4.7099001e+00   1.2147678e+00   4.5385556e+00   2.9707803e+00   2.2773978e+00   2.8365843e+00   1.6851979e+00   2.9707803e+00   2.3100171e+00   2.8469214e+00   1.7600538e+00   2.8044073e+00   2.1615954e+00   2.7257745e+00   1.8152023e+00   1.0556509e+00   1.1682647e+00   1.3269739e+00   1.1562008e+00
   7.1000000e-01   3.0126780e+00   5.1806686e+00   2.9824572e+00   5.2298618e+00   2.3223848e+00   4.8307036e+00   2.3087736e+00   5.0152229e+00   2.9129630e+00   5.1219230e+00   2.8566490e+00   5.2890885e+00   1.9486468e+00   4.2034271e+00   1.7545225e+00   5.0246799e+00   3.0126780e+00   5.1806686e+00   2.9824572e+00   5.2298618e+00   2.3107332e+00   5.0933048e+00   2.3087736e+00   5.0152229e+00   2.9077226e+00   5.1445430e+00   2.8566490e+00   5.2890885e+00   1.8272251e+00   5.1405537e+00   1.7545225e+00   5.0246799e+00   2.8318642e+00   4.3513150e+00   2.7803915e+00   4.2650287e+00   2.1390518e+00   3.9699508e+00   2.1247180e+00   3.7587639e+00   2.7591004e+00   4.4383417e+00   2.7094514e+00   4.3867995e+00   1.8254507e+00   6.7582241e+00   1.8158516e+00   6.5089018e+00   1.0678765e+00   1.3351222e+00   9.7072294e-01   1.1857421e+00   1.1622788e+00   1.8466856e+00   1.0922933e+00   1.6510284e+00   1.3276503e+00   1.8169942e+00   1.2382028e+00   1.6694109e+00   1.1692644e+00   4.7527416e+00   1.2189573e+00   4.5690633e+00   2.9833537e+00   2.2860923e+00   2.8455462e+00   1.6935584e+00   2.9833537e+00   2.3191578e+00   2.8557226e+00   1.7679701e+00   2.8161243e+00   2.1689856e+00   2.7332059e+00   1.8243053e+00   1.0660863e+00   1.1779366e+00   1.3356088e+00   1.1596703e+00
   7.1500000e-01   3.0258605e+00   5.1867197e+00   2.9954286e+00   5.2361098e+00   2.3309100e+00   4.8361629e+00   2.3176619e+00   5.0201626e+00   2.9213281e+00   5.1259442e+00   2.8659377e+00   5.2933939e+00   1.9571236e+00   4.2089998e+00   1.7621917e+00   5.0302657e+00   3.0258605e+00   5.1867197e+00   2.9954286e+00   5.2361098e+00   2.3185033e+00   5.0983635e+00   2.3176619e+00   5.0201626e+00   2.9157575e+00   5.1481114e+00   2.8659377e+00   5.2933939e+00   1.8354375e+00   5.1439860e+00   1.7621917e+00   5.0302657e+00   2.8446677e+00   4.3660532e+00   2.7925682e+00   4.2807284e+00   2.1472404e+00   3.9817503e+00   2.1335586e+00   3.7709347e+00   2.7668025e+00   4.4493397e+00   2.7176265e+00   4.3991158e+00   1.8343507e+00   6.7666812e+00   1.8247518e+00   6.5196940e+00   1.0798197e+00   1.3531727e+00   9.8391479e-01   1.2048720e+00   1.1716809e+00   1.8687124e+00   1.1025444e+00   1.6738295e+00   1.3373494e+00   1.8384681e+00   1.2485945e+00   1.6918660e+00   1.1737471e+00   4.7900629e+00   1.2226285e+00   4.6019979e+00   2.9976521e+00   2.2943572e+00   2.8541069e+00   1.7012481e+00   2.9976521e+00   2.3284809e+00   2.8638694e+00   1.7762103e+00   2.8291984e+00   2.1772399e+00   2.7414600e+00   1.8333881e+00   1.0771329e+00   1.1872987e+00   1.3429682e+00   1.1633726e+00
   7.2000000e-01   3.0397701e+00   5.1930955e+00   3.0097481e+00   5.2426374e+00   2.3398537e+00   4.8419639e+00   2.3266301e+00   5.0264443e+00   2.9302395e+00   5.1298325e+00   2.8744657e+00   5.2975895e+00   1.9654614e+00   4.2154869e+00   1.7704417e+00   5.0353134e+00   3.0397701e+00   5.1930955e+00   3.0097481e+00   5.2426374e+00   2.3279317e+00   5.1035655e+00   2.3266301e+00   5.0264443e+00   2.9243664e+00   5.1521555e+00   2.8744657e+00   5.2975895e+00   1.8435644e+00   5.1479247e+00   1.7704417e+00   5.0353134e+00   2.8585708e+00   4.3793390e+00   2.8064465e+00   4.2977426e+00   2.1551358e+00   3.9939456e+00   2.1419122e+00   3.7824309e+00   2.7755885e+00   4.4610408e+00   2.7254142e+00   4.4134304e+00   1.8437090e+00   6.7752045e+00   1.8345724e+00   6.5299103e+00   1.0933014e+00   1.3737222e+00   9.9502657e-01   1.2238072e+00   1.1809744e+00   1.8917084e+00   1.1118513e+00   1.6980707e+00   1.3472126e+00   1.8602607e+00   1.2592573e+00   1.7137101e+00   1.1782031e+00   4.8333252e+00   1.2270454e+00   4.6395881e+00   3.0123730e+00   2.3028314e+00   2.8627006e+00   1.7081867e+00   3.0123730e+00   2.3365492e+00   2.8728677e+00   1.7839821e+00   2.8420673e+00   2.1860789e+00   2.7504350e+00   1.8426730e+00   1.0892455e+00   1.1986868e+00   1.3544170e+00   1.1669534e+00
   7.2500000e-01   3.0531047e+00   5.1988890e+00   3.0218356e+00   5.2483462e+00   2.3488668e+00   4.8477461e+00   2.3365189e+00   5.0316170e+00   2.9391285e+00   5.1336171e+00   2.8842664e+00   5.3019853e+00   1.9736555e+00   4.2215864e+00   1.7790267e+00   5.0397892e+00   3.0531047e+00   5.1988890e+00   3.0218356e+00   5.2483462e+00   2.3367133e+00   5.1087815e+00   2.3365189e+00   5.0316170e+00   2.9334807e+00   5.1558088e+00   2.8842664e+00   5.3019853e+00   1.8522081e+00   5.1516866e+00   1.7790267e+00   5.0397892e+00   2.8715023e+00   4.3949813e+00   2.8191224e+00   4.3133925e+00   2.1631972e+00   4.0043641e+00   2.1503745e+00   3.7941656e+00   2.7840013e+00   4.4732540e+00   2.7336296e+00   4.4254947e+00   1.8534816e+00   6.7834240e+00   1.8439341e+00   6.5405733e+00   1.1056836e+00   1.3928363e+00   1.0077814e+00   1.2409275e+00   1.1903938e+00   1.9159874e+00   1.1205828e+00   1.7214214e+00   1.3578844e+00   1.8843928e+00   1.2700331e+00   1.7346583e+00   1.1825079e+00   4.8735313e+00   1.2312867e+00   4.6791543e+00   3.0257583e+00   2.3107606e+00   2.8710790e+00   1.7169077e+00   3.0257583e+00   2.3442797e+00   2.8810094e+00   1.7925347e+00   2.8541996e+00   2.1937823e+00   2.7594999e+00   1.8519652e+00   1.1020841e+00   1.2071041e+00   1.3645417e+00   1.1710539e+00
   7.3000000e-01   3.0671284e+00   5.2049425e+00   3.0357413e+00   5.2539507e+00   2.3572331e+00   4.8536024e+00   2.3457166e+00   5.0371441e+00   2.9476771e+00   5.1375740e+00   2.8927641e+00   5.3060302e+00   1.9813718e+00   4.2277058e+00   1.7869794e+00   5.0444340e+00   3.0671284e+00   5.2049425e+00   3.0357413e+00   5.2539507e+00   2.3454535e+00   5.1137162e+00   2.3457166e+00   5.0371441e+00   2.9419328e+00   5.1594887e+00   2.8927641e+00   5.3060302e+00   1.8604107e+00   5.1554762e+00   1.7869794e+00   5.0444340e+00   2.8849558e+00   4.4110634e+00   2.8327061e+00   4.3294919e+00   2.1713865e+00   4.0153299e+00   2.1588591e+00   3.8059351e+00   2.7924019e+00   4.4846538e+00   2.7408336e+00   4.4371207e+00   1.8633867e+00   6.7920141e+00   1.8549170e+00   6.5503133e+00   1.1194995e+00   1.4136727e+00   1.0199345e+00   1.2609279e+00   1.1990471e+00   1.9398400e+00   1.1294220e+00   1.7411448e+00   1.3683166e+00   1.9063099e+00   1.2809523e+00   1.7570245e+00   1.1871044e+00   4.9165525e+00   1.2355569e+00   4.7178288e+00   3.0389984e+00   2.3192568e+00   2.8794876e+00   1.7253661e+00   3.0389984e+00   2.3526307e+00   2.8892758e+00   1.8006669e+00   2.8671227e+00   2.2016080e+00   2.7677019e+00   1.8613809e+00   1.1171199e+00   1.2173529e+00   1.3736813e+00   1.1749580e+00
   7.3500000e-01   3.0795084e+00   5.2110379e+00   3.0487330e+00   5.2602069e+00   2.3655184e+00   4.8589851e+00   2.3537219e+00   5.0428562e+00   2.9564897e+00   5.1412276e+00   2.9016040e+00   5.3104876e+00   1.9901515e+00   4.2340892e+00   1.7964014e+00   5.0493932e+00   3.0795084e+00   5.2110379e+00   3.0487330e+00   5.2602069e+00   2.3541104e+00   5.1185754e+00   2.3537219e+00   5.0428562e+00   2.9508712e+00   5.1635155e+00   2.9016040e+00   5.3104876e+00   1.8687107e+00   5.1593709e+00   1.7964014e+00   5.0493932e+00   2.8967818e+00   4.4278975e+00   2.8448819e+00   4.3455813e+00   2.1788723e+00   4.0263853e+00   2.1669997e+00   3.8181866e+00   2.8013245e+00   4.4949480e+00   2.7489712e+00   4.4497047e+00   1.8727038e+00   6.8002096e+00   1.8647327e+00   6.5608706e+00   1.1326320e+00   1.4353298e+00   1.0331357e+00   1.2788220e+00   1.2084110e+00   1.9641295e+00   1.1394318e+00   1.7668028e+00   1.3797212e+00   1.9287507e+00   1.2928599e+00   1.7805939e+00   1.1914190e+00   4.9623944e+00   1.2400129e+00   4.7558629e+00   3.0523730e+00   2.3279410e+00   2.8890271e+00   1.7339253e+00   3.0523730e+00   2.3616314e+00   2.8990284e+00   1.8088229e+00   2.8809106e+00   2.2093385e+00   2.7766942e+00   1.8711049e+00   1.1291495e+00   1.2269008e+00   1.3820006e+00   1.1793538e+00
   7.4000000e-01   3.0919142e+00   5.2162996e+00   3.0626155e+00   5.2658640e+00   2.3747975e+00   4.8641144e+00   2.3632763e+00   5.0483756e+00   2.9664772e+00   5.1449998e+00   2.9101160e+00   5.3141321e+00   1.9991511e+00   4.2405634e+00   1.8055692e+00   5.0548481e+00   3.0919142e+00   5.2162996e+00   3.0626155e+00   5.2658640e+00   2.3623922e+00   5.1234321e+00   2.3632763e+00   5.0483756e+00   2.9598800e+00   5.1672662e+00   2.9101160e+00   5.3141321e+00   1.8776821e+00   5.1630058e+00   1.8055692e+00   5.0548481e+00   2.9091378e+00   4.4433042e+00   2.8578088e+00   4.3622138e+00   2.1870719e+00   4.0381912e+00   2.1748426e+00   3.8300429e+00   2.8098865e+00   4.5057501e+00   2.7581321e+00   4.4630858e+00   1.8820984e+00   6.8092560e+00   1.8740505e+00   6.5726271e+00   1.1471033e+00   1.4567427e+00   1.0455330e+00   1.2983858e+00   1.2171631e+00   1.9874721e+00   1.1498733e+00   1.7917009e+00   1.3903748e+00   1.9511677e+00   1.3035358e+00   1.8032761e+00   1.1963278e+00   5.0107677e+00   1.2444709e+00   4.7933953e+00   3.0663636e+00   2.3371073e+00   2.8975927e+00   1.7416176e+00   3.0663636e+00   2.3710856e+00   2.9076086e+00   1.8173709e+00   2.8953442e+00   2.2172489e+00   2.7844993e+00   1.8811359e+00   1.1485020e+00   1.2339405e+00   1.3921662e+00   1.1836333e+00
   7.4500000e-01   3.1047878e+00   5.2216147e+00   3.0752970e+00   5.2717095e+00   2.3842252e+00   4.8687097e+00   2.3715457e+00   5.0537659e+00   2.9750830e+00   5.1485081e+00   2.9185155e+00   5.3182280e+00   2.0087209e+00   4.2475359e+00   1.8144229e+00   5.0599079e+00   3.1047878e+00   5.2216147e+00   3.0752970e+00   5.2717095e+00   2.3715578e+00   5.1280433e+00   2.3715457e+00   5.0537659e+00   2.9700197e+00   5.1714189e+00   2.9185155e+00   5.3182280e+00   1.8864138e+00   5.1665954e+00   1.8144229e+00   5.0599079e+00   2.9221175e+00   4.4596330e+00   2.8701644e+00   4.3796747e+00   2.1944711e+00   4.0497115e+00   2.1826839e+00   3.8411601e+00   2.8183227e+00   4.5182098e+00   2.7665521e+00   4.4752062e+00   1.8925136e+00   6.8190080e+00   1.8843619e+00   6.5832437e+00   1.1616394e+00   1.4766803e+00   1.0576027e+00   1.3201319e+00   1.2267648e+00   2.0133068e+00   1.1593248e+00   1.8162598e+00   1.4015913e+00   1.9739096e+00   1.3143793e+00   1.8275740e+00   1.2014260e+00   5.0574386e+00   1.2491261e+00   4.8319711e+00   3.0806795e+00   2.3458820e+00   2.9059211e+00   1.7494542e+00   3.0806795e+00   2.3801437e+00   2.9160527e+00   1.8259861e+00   2.9093113e+00   2.2253308e+00   2.7927582e+00   1.8914674e+00   1.1613212e+00   1.2422531e+00   1.4007438e+00   1.1876856e+00
   7.5000000e-01   3.1193801e+00   5.2277541e+00   3.0894787e+00   5.2783104e+00   2.3930713e+00   4.8736026e+00   2.3799664e+00   5.0592774e+00   2.9829085e+00   5.1518467e+00   2.9268350e+00   5.3221439e+00   2.0178001e+00   4.2535122e+00   1.8226415e+00   5.0655829e+00   3.1193801e+00   5.2277541e+00   3.0894787e+00   5.2783104e+00   2.3804436e+00   5.1326625e+00   2.3799664e+00   5.0592774e+00   2.9776800e+00   5.1751747e+00   2.9268350e+00   5.3221439e+00   1.8957395e+00   5.1705753e+00   1.8226415e+00   5.0655829e+00   2.9350079e+00   4.4787870e+00   2.8822706e+00   4.3974140e+00   2.2019225e+00   4.0617729e+00   2.1901986e+00   3.8521776e+00   2.8269581e+00   4.5296592e+00   2.7753791e+00   4.4885416e+00   1.9035622e+00   6.8281866e+00   1.8942391e+00   6.5943396e+00   1.1758214e+00   1.5003571e+00   1.0699922e+00   1.3410537e+00   1.2350672e+00   2.0404141e+00   1.1685080e+00   1.8417713e+00   1.4124995e+00   1.9989077e+00   1.3263507e+00   1.8518560e+00   1.2065290e+00   5.1053320e+00   1.2536224e+00   4.8730801e+00   3.0937800e+00   2.3547719e+00   2.9137035e+00   1.7592073e+00   3.0937800e+00   2.3896294e+00   2.9244397e+00   1.8347206e+00   2.9205689e+00   2.2333756e+00   2.8011088e+00   1.9018748e+00   1.1807692e+00   1.2505232e+00   1.4144746e+00   1.1921192e+00
   7.5500000e-01   3.1333616e+00   5.2333458e+00   3.1032679e+00   5.2846071e+00   2.4021329e+00   4.8791200e+00   2.3876186e+00   5.0652487e+00   2.9922613e+00   5.1555458e+00   2.9353298e+00   5.3261912e+00   2.0276906e+00   4.2598245e+00   1.8326259e+00   5.0707894e+00   3.1333616e+00   5.2333458e+00   3.1032679e+00   5.2846071e+00   2.3894166e+00   5.1372476e+00   2.3876186e+00   5.0652487e+00   2.9864736e+00   5.1784615e+00   2.9353298e+00   5.3261912e+00   1.9049195e+00   5.1740437e+00   1.8326259e+00   5.0707894e+00   2.9489674e+00   4.4956235e+00   2.8954909e+00   4.4132531e+00   2.2099744e+00   4.0733543e+00   2.1978422e+00   3.8627677e+00   2.8352407e+00   4.5423625e+00   2.7833231e+00   4.5016043e+00   1.9139164e+00   6.8375138e+00   1.9048736e+00   6.6051367e+00   1.1883745e+00   1.5236196e+00   1.0822565e+00   1.3626494e+00   1.2435830e+00   2.0656899e+00   1.1787365e+00   1.8642037e+00   1.4227586e+00   2.0254086e+00   1.3372398e+00   1.8779379e+00   1.2119204e+00   5.1532282e+00   1.2587102e+00   4.9152462e+00   3.1081493e+00   2.3641429e+00   2.9226140e+00   1.7684664e+00   3.1081493e+00   2.3976431e+00   2.9330163e+00   1.8433339e+00   2.9338502e+00   2.2414203e+00   2.8102613e+00   1.9132145e+00   1.2006932e+00   1.2582105e+00   1.4245477e+00   1.1965163e+00
   7.6000000e-01   3.1465501e+00   5.2388441e+00   3.1168106e+00   5.2905824e+00   2.4103267e+00   4.8837711e+00   2.3967066e+00   5.0710146e+00   3.0009508e+00   5.1592378e+00   2.9433256e+00   5.3299797e+00   2.0364210e+00   4.2661954e+00   1.8410824e+00   5.0760465e+00   3.1465501e+00   5.2388441e+00   3.1168106e+00   5.2905824e+00   2.3990788e+00   5.1418661e+00   2.3967066e+00   5.0710146e+00   2.9951502e+00   5.1821022e+00   2.9433256e+00   5.3299797e+00   1.9146670e+00   5.1778280e+00   1.8410824e+00   5.0760465e+00   2.9647050e+00   4.5137141e+00   2.9089993e+00   4.4325904e+00   2.2184821e+00   4.0846833e+00   2.2074317e+00   3.8740703e+00   2.8436597e+00   4.5533834e+00   2.7920926e+00   4.5130603e+00   1.9235347e+00   6.8460937e+00   1.9150948e+00   6.6162674e+00   1.2024503e+00   1.5461079e+00   1.0943109e+00   1.3834132e+00   1.2519010e+00   2.0899667e+00   1.1867138e+00   1.8871997e+00   1.4339539e+00   2.0541777e+00   1.3479053e+00   1.9047889e+00   1.2169190e+00   5.1974376e+00   1.2637058e+00   4.9555199e+00   3.1213088e+00   2.3732328e+00   2.9318634e+00   1.7770933e+00   3.1213088e+00   2.4073880e+00   2.9420833e+00   1.8536312e+00   2.9480778e+00   2.2498898e+00   2.8194764e+00   1.9231378e+00   1.2108111e+00   1.2696086e+00   1.4384600e+00   1.2005763e+00
   7.6500000e-01   3.1603246e+00   5.2448876e+00   3.1302108e+00   5.2970960e+00   2.4187092e+00   4.8886539e+00   2.4050699e+00   5.0755835e+00   3.0088372e+00   5.1627693e+00   2.9524488e+00   5.3341897e+00   2.0456186e+00   4.2725497e+00   1.8496087e+00   5.0811829e+00   3.1603246e+00   5.2448876e+00   3.1302108e+00   5.2970960e+00   2.4068110e+00   5.1470566e+00   2.4050699e+00   5.0755835e+00   3.0034348e+00   5.1856866e+00   2.9524488e+00   5.3341897e+00   1.9242320e+00   5.1812529e+00   1.8496087e+00   5.0811829e+00   2.9777320e+00   4.5297216e+00   2.9230544e+00   4.4509472e+00   2.2260810e+00   4.0948980e+00   2.2162271e+00   3.8876178e+00   2.8535149e+00   4.5646590e+00   2.8004550e+00   4.5263478e+00   1.9335625e+00   6.8540143e+00   1.9262208e+00   6.6278518e+00   1.2155300e+00   1.5674567e+00   1.1079538e+00   1.4050618e+00   1.2605647e+00   2.1164290e+00   1.1966583e+00   1.9115558e+00   1.4457652e+00   2.0797190e+00   1.3600055e+00   1.9307218e+00   1.2219606e+00   5.2482966e+00   1.2686580e+00   4.9960228e+00   3.1356784e+00   2.3824996e+00   2.9404939e+00   1.7870816e+00   3.1356784e+00   2.4165176e+00   2.9508676e+00   1.8631443e+00   2.9618998e+00   2.2578017e+00   2.8291271e+00   1.9335621e+00   1.2244500e+00   1.2789082e+00   1.4495071e+00   1.2053931e+00
   7.7000000e-01   3.1743256e+00   5.2504624e+00   3.1435590e+00   5.3027233e+00   2.4277354e+00   4.8938832e+00   2.4146143e+00   5.0804909e+00   3.0199689e+00   5.1664856e+00   2.9617092e+00   5.3382316e+00   2.0546605e+00   4.2788303e+00   1.8595517e+00   5.0867400e+00   3.1743256e+00   5.2504624e+00   3.1435590e+00   5.3027233e+00   2.4154885e+00   5.1523619e+00   2.4146143e+00   5.0804909e+00   3.0142347e+00   5.1895413e+00   2.9617092e+00   5.3382316e+00   1.9348108e+00   5.1850819e+00   1.8595517e+00   5.0867400e+00   2.9912184e+00   4.5458138e+00   2.9370083e+00   4.4679406e+00   2.2350723e+00   4.1076202e+00   2.2248255e+00   3.8999215e+00   2.8619215e+00   4.5755913e+00   2.8091771e+00   4.5389180e+00   1.9448955e+00   6.8630286e+00   1.9367969e+00   6.6400256e+00   1.2277618e+00   1.5914006e+00   1.1201663e+00   1.4266007e+00   1.2696293e+00   2.1396100e+00   1.2064435e+00   1.9369387e+00   1.4568890e+00   2.1067839e+00   1.3720478e+00   1.9567887e+00   1.2272664e+00   5.2955159e+00   1.2740151e+00   5.0393929e+00   3.1483222e+00   2.3910874e+00   2.9494008e+00   1.7962366e+00   3.1483222e+00   2.4260144e+00   2.9596705e+00   1.8726510e+00   2.9758402e+00   2.2671871e+00   2.8372627e+00   1.9439256e+00   1.2333561e+00   1.2862978e+00   1.4580320e+00   1.2107207e+00
   7.7500000e-01   3.1863585e+00   5.2561849e+00   3.1562635e+00   5.3091261e+00   2.4371379e+00   4.8987703e+00   2.4237796e+00   5.0851991e+00   3.0291242e+00   5.1704324e+00   2.9710383e+00   5.3422982e+00   2.0654798e+00   4.2858615e+00   1.8689522e+00   5.0919320e+00   3.1863585e+00   5.2561849e+00   3.1562635e+00   5.3091261e+00   2.4249344e+00   5.1573167e+00   2.4237796e+00   5.0851991e+00   3.0242608e+00   5.1932108e+00   2.9710383e+00   5.3422982e+00   1.9454630e+00   5.1888252e+00   1.8689522e+00   5.0919320e+00   3.0043900e+00   4.5633154e+00   2.9509383e+00   4.4874178e+00   2.2441078e+00   4.1182806e+00   2.2326842e+00   3.9118772e+00   2.8707654e+00   4.5860142e+00   2.8189138e+00   4.5529260e+00   1.9548394e+00   6.8709938e+00   1.9460321e+00   6.6514753e+00   1.2397566e+00   1.6119296e+00   1.1326773e+00   1.4502464e+00   1.2785355e+00   2.1652780e+00   1.2155075e+00   1.9623906e+00   1.4683693e+00   2.1357651e+00   1.3834807e+00   1.9860228e+00   1.2324083e+00   5.3483332e+00   1.2789018e+00   5.0866002e+00   3.1616555e+00   2.3996398e+00   2.9583479e+00   1.8062878e+00   3.1616555e+00   2.4345982e+00   2.9681836e+00   1.8825997e+00   2.9899172e+00   2.2760147e+00   2.8453193e+00   1.9536511e+00   1.2441614e+00   1.2970581e+00   1.4729765e+00   1.2157971e+00
   7.8000000e-01   3.2013889e+00   5.2616378e+00   3.1704092e+00   5.3146243e+00   2.4459789e+00   4.9039999e+00   2.4321358e+00   5.0903383e+00   3.0380145e+00   5.1736955e+00   2.9807131e+00   5.3461290e+00   2.0747548e+00   4.2923394e+00   1.8790332e+00   5.0969325e+00   3.2013889e+00   5.2616378e+00   3.1704092e+00   5.3146243e+00   2.4340631e+00   5.1620125e+00   2.4321358e+00   5.0903383e+00   3.0329379e+00   5.1965734e+00   2.9807131e+00   5.3461290e+00   1.9551808e+00   5.1925964e+00   1.8790332e+00   5.0969325e+00   3.0181286e+00   4.5822689e+00   2.9647889e+00   4.5055149e+00   2.2535126e+00   4.1320197e+00   2.2417288e+00   3.9248045e+00   2.8797155e+00   4.5970303e+00   2.8287520e+00   4.5682119e+00   1.9654428e+00   6.8797748e+00   1.9568403e+00   6.6618343e+00   1.2518159e+00   1.6371138e+00   1.1443123e+00   1.4724872e+00   1.2876877e+00   2.1930021e+00   1.2249902e+00   1.9876962e+00   1.4797040e+00   2.1633895e+00   1.3943610e+00   2.0203637e+00   1.2381153e+00   5.4080717e+00   1.2845053e+00   5.1354447e+00   3.1754720e+00   2.4081964e+00   2.9675518e+00   1.8157841e+00   3.1754720e+00   2.4431996e+00   2.9776085e+00   1.8918075e+00   3.0044425e+00   2.2848815e+00   2.8548000e+00   1.9655121e+00   1.2569815e+00   1.3061844e+00   1.4857682e+00   1.2209925e+00
   7.8500000e-01   3.2150534e+00   5.2676811e+00   3.1844987e+00   5.3215100e+00   2.4554916e+00   4.9093069e+00   2.4419400e+00   5.0955423e+00   3.0474221e+00   5.1769499e+00   2.9900585e+00   5.3499859e+00   2.0845656e+00   4.2987912e+00   1.8885397e+00   5.1020031e+00   3.2150534e+00   5.2676811e+00   3.1844987e+00   5.3215100e+00   2.4437005e+00   5.1665501e+00   2.4419400e+00   5.0955423e+00   3.0413948e+00   5.2003245e+00   2.9900585e+00   5.3499859e+00   1.9661727e+00   5.1962201e+00   1.8885397e+00   5.1020031e+00   3.0322036e+00   4.5986547e+00   2.9782645e+00   4.5265808e+00   2.2619438e+00   4.1444889e+00   2.2509732e+00   3.9365432e+00   2.8880592e+00   4.6093206e+00   2.8376239e+00   4.5804206e+00   1.9775869e+00   6.8894055e+00   1.9676228e+00   6.6732121e+00   1.2645776e+00   1.6626981e+00   1.1567391e+00   1.4967599e+00   1.2974264e+00   2.2221922e+00   1.2348984e+00   2.0138177e+00   1.4931008e+00   2.1950217e+00   1.4072898e+00   2.0530379e+00   1.2440097e+00   5.4658913e+00   1.2899014e+00   5.1799829e+00   3.1894945e+00   2.4171172e+00   2.9765086e+00   1.8249543e+00   3.1894945e+00   2.4520968e+00   2.9874668e+00   1.9009109e+00   3.0178830e+00   2.2928635e+00   2.8638000e+00   1.9767066e+00   1.2667259e+00   1.3180219e+00   1.4960148e+00   1.2263616e+00
   7.9000000e-01   3.2288275e+00   5.2726874e+00   3.1981451e+00   5.3276597e+00   2.4646068e+00   4.9141149e+00   2.4513728e+00   5.1008363e+00   3.0564838e+00   5.1805330e+00   2.9983209e+00   5.3538383e+00   2.0943009e+00   4.3052071e+00   1.8987166e+00   5.1068682e+00   3.2288275e+00   5.2726874e+00   3.1981451e+00   5.3276597e+00   2.4527028e+00   5.1712599e+00   2.4513728e+00   5.1008363e+00   3.0504140e+00   5.2041633e+00   2.9983209e+00   5.3538383e+00   1.9763019e+00   5.2003273e+00   1.8987166e+00   5.1068682e+00   3.0466898e+00   4.6177573e+00   2.9923197e+00   4.5468022e+00   2.2711240e+00   4.1566894e+00   2.2589861e+00   3.9485180e+00   2.8973618e+00   4.6207289e+00   2.8462681e+00   4.5933402e+00   1.9887838e+00   6.8986001e+00   1.9792737e+00   6.6851086e+00   1.2775389e+00   1.6899253e+00   1.1691367e+00   1.5206877e+00   1.3060579e+00   2.2491814e+00   1.2443433e+00   2.0416054e+00   1.5056518e+00   2.2324614e+00   1.4195588e+00   2.0850744e+00   1.2497768e+00   5.5186479e+00   1.2955528e+00   5.2244428e+00   3.2032464e+00   2.4262188e+00   2.9847706e+00   1.8339190e+00   3.2032464e+00   2.4615847e+00   2.9955780e+00   1.9103740e+00   3.0311165e+00   2.3017914e+00   2.8735981e+00   1.9882812e+00   1.2763819e+00   1.3280276e+00   1.5084004e+00   1.2316427e+00
   7.9500000e-01   3.2431613e+00   5.2782611e+00   3.2136947e+00   5.3337811e+00   2.4741302e+00   4.9185380e+00   2.4605561e+00   5.1063785e+00   3.0658867e+00   5.1843714e+00   3.0073486e+00   5.3579023e+00   2.1040104e+00   4.3111922e+00   1.9088665e+00   5.1121779e+00   3.2431613e+00   5.2782611e+00   3.2136947e+00   5.3337811e+00   2.4615482e+00   5.1758964e+00   2.4605561e+00   5.1063785e+00   3.0592136e+00   5.2076287e+00   3.0073486e+00   5.3579023e+00   1.9861632e+00   5.2036146e+00   1.9088665e+00   5.1121779e+00   3.0599376e+00   4.6377547e+00   3.0051726e+00   4.5677342e+00   2.2806352e+00   4.1691070e+00   2.2692356e+00   3.9612152e+00   2.9072305e+00   4.6331801e+00   2.8556681e+00   4.6060122e+00   2.0013193e+00   6.9082792e+00   1.9909319e+00   6.6960890e+00   1.2910645e+00   1.7158673e+00   1.1820744e+00   1.5461060e+00   1.3157967e+00   2.2772092e+00   1.2538604e+00   2.0699079e+00   1.5191766e+00   2.2616811e+00   1.4324296e+00   2.1185314e+00   1.2562285e+00   5.5784815e+00   1.3012582e+00   5.2686692e+00   3.2170920e+00   2.4357549e+00   2.9930246e+00   1.8435161e+00   3.2170920e+00   2.4701723e+00   3.0039723e+00   1.9203097e+00   3.0444085e+00   2.3114682e+00   2.8832063e+00   1.9997824e+00   1.2898221e+00   1.3362703e+00   1.5184506e+00   1.2374011e+00
   8.0000000e-01   3.2572456e+00   5.2831451e+00   3.2287019e+00   5.3397236e+00   2.4834023e+00   4.9231914e+00   2.4705193e+00   5.1117000e+00   3.0747501e+00   5.1880742e+00   3.0165956e+00   5.3619141e+00   2.1137200e+00   4.3185107e+00   1.9182387e+00   5.1175943e+00   3.2572456e+00   5.2831451e+00   3.2287019e+00   5.3397236e+00   2.4705445e+00   5.1801054e+00   2.4705193e+00   5.1117000e+00   3.0684047e+00   5.2113761e+00   3.0165956e+00   5.3619141e+00   1.9965863e+00   5.2075589e+00   1.9182387e+00   5.1175943e+00   3.0752282e+00   4.6574409e+00   3.0208044e+00   4.5850891e+00   2.2893255e+00   4.1819092e+00   2.2782030e+00   3.9748382e+00   2.9165195e+00   4.6453885e+00   2.8646400e+00   4.6200308e+00   2.0120241e+00   6.9183257e+00   2.0026766e+00   6.7082264e+00   1.3049865e+00   1.7440080e+00   1.1968964e+00   1.5721065e+00   1.3255897e+00   2.3044526e+00   1.2637328e+00   2.0958600e+00   1.5324527e+00   2.2975920e+00   1.4455372e+00   2.1507863e+00   1.2626947e+00   5.6444026e+00   1.3071497e+00   5.3149641e+00   3.2311679e+00   2.4443255e+00   3.0025727e+00   1.8537999e+00   3.2311679e+00   2.4793831e+00   3.0132935e+00   1.9304653e+00   3.0578795e+00   2.3206046e+00   2.8927640e+00   2.0110094e+00   1.3053144e+00   1.3440091e+00   1.5354248e+00   1.2435068e+00
   8.0500000e-01   3.2725638e+00   5.2885516e+00   3.2429726e+00   5.3458700e+00   2.4923930e+00   4.9276705e+00   2.4811849e+00   5.1171575e+00   3.0839402e+00   5.1918750e+00   3.0262551e+00   5.3654540e+00   2.1233881e+00   4.3251843e+00   1.9293353e+00   5.1226757e+00   3.2725638e+00   5.2885516e+00   3.2429726e+00   5.3458700e+00   2.4801142e+00   5.1847970e+00   2.4811849e+00   5.1171575e+00   3.0775552e+00   5.2149827e+00   3.0262551e+00   5.3654540e+00   2.0061964e+00   5.2111904e+00   1.9293353e+00   5.1226757e+00   3.0898712e+00   4.6771863e+00   3.0357593e+00   4.6063983e+00   2.2990545e+00   4.1943092e+00   2.2877517e+00   3.9902750e+00   2.9262491e+00   4.6589256e+00   2.8740689e+00   4.6344193e+00   2.0224034e+00   6.9278624e+00   2.0150807e+00   6.7196685e+00   1.3200819e+00   1.7707289e+00   1.2118332e+00   1.5972870e+00   1.3343199e+00   2.3312773e+00   1.2740735e+00   2.1232680e+00   1.5452521e+00   2.3278910e+00   1.4609607e+00   2.1821701e+00   1.2688008e+00   5.7109188e+00   1.3133112e+00   5.3622272e+00   3.2487475e+00   2.4532081e+00   3.0105155e+00   1.8650352e+00   3.2487475e+00   2.4881921e+00   3.0219705e+00   1.9410716e+00   3.0727368e+00   2.3292119e+00   2.9018893e+00   2.0226307e+00   1.3224830e+00   1.3517570e+00   1.5470431e+00   1.2490842e+00
   8.1000000e-01   3.2869448e+00   5.2941233e+00   3.2571611e+00   5.3527033e+00   2.5023140e+00   4.9331662e+00   2.4910915e+00   5.1223233e+00   3.0927321e+00   5.1952836e+00   3.0345558e+00   5.3691924e+00   2.1338707e+00   4.3310281e+00   1.9392463e+00   5.1275850e+00   3.2869448e+00   5.2941233e+00   3.2571611e+00   5.3527033e+00   2.4902477e+00   5.1894664e+00   2.4910915e+00   5.1223233e+00   3.0867576e+00   5.2185587e+00   3.0345558e+00   5.3691924e+00   2.0160618e+00   5.2153515e+00   1.9392463e+00   5.1275850e+00   3.1059349e+00   4.6965173e+00   3.0514790e+00   4.6264910e+00   2.3083665e+00   4.2091957e+00   2.2970616e+00   4.0045989e+00   2.9367603e+00   4.6712443e+00   2.8841529e+00   4.6477569e+00   2.0349949e+00   6.9373523e+00   2.0262511e+00   6.7324845e+00   1.3354111e+00   1.7940779e+00   1.2263720e+00   1.6239522e+00   1.3435616e+00   2.3601201e+00   1.2847824e+00   2.1535324e+00   1.5598870e+00   2.3594146e+00   1.4739478e+00   2.2160092e+00   1.2756682e+00   5.7711274e+00   1.3189418e+00   5.4073737e+00   3.2628426e+00   2.4621083e+00   3.0189567e+00   1.8738634e+00   3.2628426e+00   2.4977944e+00   3.0299597e+00   1.9504946e+00   3.0868922e+00   2.3385253e+00   2.9116307e+00   2.0348273e+00   1.3360266e+00   1.3639205e+00   1.5578689e+00   1.2551503e+00
   8.1500000e-01   3.3012187e+00   5.2997458e+00   3.2711873e+00   5.3585917e+00   2.5126359e+00   4.9377360e+00   2.4997098e+00   5.1271816e+00   3.1018049e+00   5.1991677e+00   3.0438344e+00   5.3732341e+00   2.1463761e+00   4.3378052e+00   1.9500866e+00   5.1329594e+00   3.3012187e+00   5.2997458e+00   3.2711873e+00   5.3585917e+00   2.5000368e+00   5.1943598e+00   2.4997098e+00   5.1271816e+00   3.0956092e+00   5.2217252e+00   3.0438344e+00   5.3732341e+00   2.0273967e+00   5.2193264e+00   1.9500866e+00   5.1329594e+00   3.1213098e+00   4.7150387e+00   3.0662910e+00   4.6467011e+00   2.3186536e+00   4.2230177e+00   2.3063510e+00   4.0183703e+00   2.9463046e+00   4.6831918e+00   2.8935021e+00   4.6611836e+00   2.0475219e+00   6.9473883e+00   2.0375049e+00   6.7443035e+00   1.3511682e+00   1.8202921e+00   1.2410168e+00   1.6483633e+00   1.3529518e+00   2.3902790e+00   1.2957428e+00   2.1844202e+00   1.5747846e+00   2.3908385e+00   1.4875551e+00   2.2499567e+00   1.2820260e+00   5.8344444e+00   1.3256136e+00   5.4606510e+00   3.2777118e+00   2.4714676e+00   3.0278441e+00   1.8836489e+00   3.2777118e+00   2.5067377e+00   3.0394165e+00   1.9601841e+00   3.1015389e+00   2.3477765e+00   2.9204161e+00   2.0466593e+00   1.3511840e+00   1.3734621e+00   1.5719253e+00   1.2620278e+00
   8.2000000e-01   3.3152488e+00   5.3051376e+00   3.2843432e+00   5.3645024e+00   2.5214397e+00   4.9425590e+00   2.5092347e+00   5.1324121e+00   3.1117054e+00   5.2027563e+00   3.0525109e+00   5.3774219e+00   2.1574055e+00   4.3443090e+00   1.9595720e+00   5.1384527e+00   3.3152488e+00   5.3051376e+00   3.2843432e+00   5.3645024e+00   2.5099524e+00   5.1993806e+00   2.5092347e+00   5.1324121e+00   3.1047311e+00   5.2253934e+00   3.0525109e+00   5.3774219e+00   2.0374437e+00   5.2236958e+00   1.9595720e+00   5.1384527e+00   3.1366369e+00   4.7344043e+00   3.0822225e+00   4.6676273e+00   2.3273756e+00   4.2366645e+00   2.3156425e+00   4.0323955e+00   2.9563496e+00   4.6961895e+00   2.9029927e+00   4.6757180e+00   2.0600302e+00   6.9568534e+00   2.0499410e+00   6.7561612e+00   1.3665929e+00   1.8485479e+00   1.2554011e+00   1.6760255e+00   1.3626232e+00   2.4217623e+00   1.3068928e+00   2.2166732e+00   1.5899289e+00   2.4261588e+00   1.5019144e+00   2.2845789e+00   1.2887971e+00   5.8899897e+00   1.3320250e+00   5.5112305e+00   3.2910899e+00   2.4807019e+00   3.0368076e+00   1.8944388e+00   3.2910899e+00   2.5163903e+00   3.0476696e+00   1.9713809e+00   3.1186329e+00   2.3581312e+00   2.9309805e+00   2.0582353e+00   1.3700065e+00   1.3829624e+00   1.5876980e+00   1.2683934e+00
   8.2500000e-01   3.3309820e+00   5.3109555e+00   3.3009844e+00   5.3699464e+00   2.5313779e+00   4.9475532e+00   2.5184342e+00   5.1379185e+00   3.1197308e+00   5.2064665e+00   3.0612733e+00   5.3817896e+00   2.1675072e+00   4.3512350e+00   1.9696839e+00   5.1436205e+00   3.3309820e+00   5.3109555e+00   3.3009844e+00   5.3699464e+00   2.5193558e+00   5.2040140e+00   2.5184342e+00   5.1379185e+00   3.1139190e+00   5.2292852e+00   3.0612733e+00   5.3817896e+00   2.0480716e+00   5.2276815e+00   1.9696839e+00   5.1436205e+00   3.1532059e+00   4.7564282e+00   3.0982654e+00   4.6892720e+00   2.3364319e+00   4.2515369e+00   2.3259466e+00   4.0469064e+00   2.9666851e+00   4.7080672e+00   2.9131340e+00   4.6896936e+00   2.0718745e+00   6.9668419e+00   2.0636352e+00   6.7682352e+00   1.3831921e+00   1.8762642e+00   1.2714733e+00   1.7034610e+00   1.3718125e+00   2.4530644e+00   1.3162864e+00   2.2469521e+00   1.6054442e+00   2.4596083e+00   1.5171370e+00   2.3234261e+00   1.2951944e+00   5.9467669e+00   1.3382815e+00   5.5610912e+00   3.3058043e+00   2.4909757e+00   3.0453306e+00   1.9053746e+00   3.3058043e+00   2.5260767e+00   3.0562562e+00   1.9826306e+00   3.1358414e+00   2.3685432e+00   2.9403659e+00   2.0707420e+00   1.3839996e+00   1.3901500e+00   1.6015382e+00   1.2735239e+00
   8.3000000e-01   3.3456817e+00   5.3173323e+00   3.3174804e+00   5.3761705e+00   2.5407193e+00   4.9522289e+00   2.5270894e+00   5.1433555e+00   3.1282278e+00   5.2102973e+00   3.0697664e+00   5.3857235e+00   2.1785805e+00   4.3579225e+00   1.9808329e+00   5.1490821e+00   3.3456817e+00   5.3173323e+00   3.3174804e+00   5.3761705e+00   2.5286957e+00   5.2087398e+00   2.5270894e+00   5.1433555e+00   3.1223053e+00   5.2329911e+00   3.0697664e+00   5.3857235e+00   2.0597099e+00   5.2316244e+00   1.9808329e+00   5.1490821e+00   3.1688030e+00   4.7759568e+00   3.1137575e+00   4.7103125e+00   2.3457649e+00   4.2651295e+00   2.3346121e+00   4.0626481e+00   2.9758199e+00   4.7218599e+00   2.9228295e+00   4.7048352e+00   2.0829087e+00   6.9783990e+00   2.0755714e+00   6.7799622e+00   1.3984956e+00   1.9066944e+00   1.2882277e+00   1.7340054e+00   1.3811957e+00   2.4879962e+00   1.3274470e+00   2.2809559e+00   1.6192730e+00   2.4937248e+00   1.5320406e+00   2.3585878e+00   1.3026303e+00   6.0146113e+00   1.3448592e+00   5.6052805e+00   3.3201633e+00   2.5008995e+00   3.0539449e+00   1.9173113e+00   3.3201633e+00   2.5367426e+00   3.0648919e+00   1.9946139e+00   3.1514535e+00   2.3787994e+00   2.9504408e+00   2.0828723e+00   1.4015106e+00   1.4000235e+00   1.6156709e+00   1.2791469e+00
   8.3500000e-01   3.3611585e+00   5.3230986e+00   3.3317144e+00   5.3825515e+00   2.5501385e+00   4.9572014e+00   2.5370259e+00   5.1480643e+00   3.1379728e+00   5.2136591e+00   3.0797665e+00   5.3900442e+00   2.1884472e+00   4.3653888e+00   1.9913107e+00   5.1545860e+00   3.3611585e+00   5.3230986e+00   3.3317144e+00   5.3825515e+00   2.5387985e+00   5.2132941e+00   2.5370259e+00   5.1480643e+00   3.1308692e+00   5.2369370e+00   3.0797665e+00   5.3900442e+00   2.0716919e+00   5.2356072e+00   1.9913107e+00   5.1545860e+00   3.1865374e+00   4.7968743e+00   3.1296414e+00   4.7321133e+00   2.3561349e+00   4.2793747e+00   2.3437832e+00   4.0779297e+00   2.9857703e+00   4.7347008e+00   2.9327423e+00   4.7210338e+00   2.0971724e+00   6.9888439e+00   2.0884785e+00   6.7927093e+00   1.4145799e+00   1.9404232e+00   1.3018350e+00   1.7649816e+00   1.3915962e+00   2.5209254e+00   1.3394306e+00   2.3156757e+00   1.6338379e+00   2.5323239e+00   1.5475962e+00   2.4018213e+00   1.3093757e+00   6.0723923e+00   1.3522873e+00   5.6538306e+00   3.3362189e+00   2.5106788e+00   3.0624704e+00   1.9292798e+00   3.3362189e+00   2.5460503e+00   3.0740060e+00   2.0068531e+00   3.1661722e+00   2.3887763e+00   2.9597524e+00   2.0955512e+00   1.4127479e+00   1.4104098e+00   1.6274790e+00   1.2855464e+00
   8.4000000e-01   3.3754632e+00   5.3293359e+00   3.3466820e+00   5.3887070e+00   2.5598655e+00   4.9622816e+00   2.5472908e+00   5.1539486e+00   3.1463364e+00   5.2176029e+00   3.0888766e+00   5.3942071e+00   2.1992029e+00   4.3725876e+00   2.0027908e+00   5.1604928e+00   3.3754632e+00   5.3293359e+00   3.3466820e+00   5.3887070e+00   2.5473597e+00   5.2181224e+00   2.5472908e+00   5.1539486e+00   3.1401141e+00   5.2410190e+00   3.0888766e+00   5.3942071e+00   2.0833286e+00   5.2393621e+00   2.0027908e+00   5.1604928e+00   3.2041444e+00   4.8197950e+00   3.1464983e+00   4.7561611e+00   2.3663555e+00   4.2967564e+00   2.3541297e+00   4.0929129e+00   2.9965323e+00   4.7482901e+00   2.9439838e+00   4.7372617e+00   2.1098953e+00   6.9996070e+00   2.1008866e+00   6.8053608e+00   1.4301173e+00   1.9686065e+00   1.3186105e+00   1.7966734e+00   1.4030144e+00   2.5589442e+00   1.3507592e+00   2.3509821e+00   1.6481351e+00   2.5753344e+00   1.5626120e+00   2.4453785e+00   1.3173865e+00   6.1299475e+00   1.3589396e+00   5.6992743e+00   3.3517793e+00   2.5214133e+00   3.0712125e+00   1.9397953e+00   3.3517793e+00   2.5569888e+00   3.0825412e+00   2.0171550e+00   3.1836453e+00   2.3989613e+00   2.9703728e+00   2.1071240e+00   1.4275933e+00   1.4214997e+00   1.6465814e+00   1.2933686e+00
   8.4500000e-01   3.3907431e+00   5.3349222e+00   3.3619783e+00   5.3949124e+00   2.5706496e+00   4.9673948e+00   2.5582663e+00   5.1597002e+00   3.1560425e+00   5.2213826e+00   3.0976261e+00   5.3991585e+00   2.2102539e+00   4.3794264e+00   2.0136067e+00   5.1663826e+00   3.3907431e+00   5.3349222e+00   3.3619783e+00   5.3949124e+00   2.5577794e+00   5.2232722e+00   2.5582663e+00   5.1597002e+00   3.1493050e+00   5.2447527e+00   3.0976261e+00   5.3991585e+00   2.0946409e+00   5.2434423e+00   2.0136067e+00   5.1663826e+00   3.2189006e+00   4.8404008e+00   3.1635197e+00   4.7798365e+00   2.3773358e+00   4.3125297e+00   2.3648559e+00   4.1076609e+00   3.0070375e+00   4.7610378e+00   2.9537867e+00   4.7530378e+00   2.1235712e+00   7.0102318e+00   2.1139870e+00   6.8173547e+00   1.4456341e+00   2.0028605e+00   1.3349190e+00   1.8293972e+00   1.4140456e+00   2.5946027e+00   1.3633681e+00   2.3829806e+00   1.6645459e+00   2.6157885e+00   1.5808481e+00   2.4862444e+00   1.3271800e+00   6.1913180e+00   1.3658975e+00   5.7416376e+00   3.3674407e+00   2.5305083e+00   3.0800098e+00   1.9505535e+00   3.3674407e+00   2.5665159e+00   3.0910514e+00   2.0282907e+00   3.2006864e+00   2.4099885e+00   2.9798911e+00   2.1199701e+00   1.4452472e+00   1.4307093e+00   1.6619220e+00   1.3008754e+00
   8.5000000e-01   3.4061406e+00   5.3410942e+00   3.3768459e+00   5.4013798e+00   2.5808694e+00   4.9727473e+00   2.5681555e+00   5.1653363e+00   3.1646346e+00   5.2252214e+00   3.1066445e+00   5.4030251e+00   2.2216025e+00   4.3868747e+00   2.0258644e+00   5.1723588e+00   3.4061406e+00   5.3410942e+00   3.3768459e+00   5.4013798e+00   2.5689228e+00   5.2278781e+00   2.5681555e+00   5.1653363e+00   3.1585218e+00   5.2486834e+00   3.1066445e+00   5.4030251e+00   2.1056480e+00   5.2476973e+00   2.0258644e+00   5.1723588e+00   3.2346041e+00   4.8594823e+00   3.1775906e+00   4.8045222e+00   2.3873597e+00   4.3278046e+00   2.3745811e+00   4.1236737e+00   3.0175829e+00   4.7757341e+00   2.9644456e+00   4.7683650e+00   2.1349713e+00   7.0215193e+00   2.1269287e+00   6.8304057e+00   1.4630859e+00   2.0402367e+00   1.3528418e+00   1.8630009e+00   1.4243478e+00   2.6285606e+00   1.3754307e+00   2.4173261e+00   1.6818185e+00   2.6541508e+00   1.5992588e+00   2.5325653e+00   1.3354447e+00   6.2552295e+00   1.3739831e+00   5.7883002e+00   3.3818511e+00   2.5409550e+00   3.0888415e+00   1.9631008e+00   3.3818511e+00   2.5770188e+00   3.1003972e+00   2.0397932e+00   3.2182724e+00   2.4200253e+00   2.9907755e+00   2.1345459e+00   1.4598002e+00   1.4413305e+00   1.6817788e+00   1.3100843e+00
   8.5500000e-01   3.4213607e+00   5.3464357e+00   3.3928474e+00   5.4077872e+00   2.5915031e+00   4.9789756e+00   2.5798171e+00   5.1711575e+00   3.1736253e+00   5.2296032e+00   3.1149359e+00   5.4073830e+00   2.2336732e+00   4.3943890e+00   2.0384189e+00   5.1777793e+00   3.4213607e+00   5.3464357e+00   3.3928474e+00   5.4077872e+00   2.5802038e+00   5.2323896e+00   2.5798171e+00   5.1711575e+00   3.1672480e+00   5.2525755e+00   3.1149359e+00   5.4073830e+00   2.1167211e+00   5.2518339e+00   2.0384189e+00   5.1777793e+00   3.2534570e+00   4.8847274e+00   3.1961313e+00   4.8259848e+00   2.3990892e+00   4.3437243e+00   2.3856667e+00   4.1395995e+00   3.0285025e+00   4.7901265e+00   2.9743216e+00   4.7847430e+00   2.1480481e+00   7.0332749e+00   2.1402527e+00   6.8435818e+00   1.4785403e+00   2.0748252e+00   1.3700118e+00   1.9012177e+00   1.4361313e+00   2.6662327e+00   1.3883741e+00   2.4515719e+00   1.6985970e+00   2.6982768e+00   1.6162119e+00   2.5745491e+00   1.3435102e+00   6.3233087e+00   1.3825136e+00   5.8313484e+00   3.3962040e+00   2.5510834e+00   3.0985568e+00   1.9737210e+00   3.3962040e+00   2.5876022e+00   3.1096494e+00   2.0516157e+00   3.2338061e+00   2.4315983e+00   3.0018060e+00   2.1484373e+00   1.4784722e+00   1.4491248e+00   1.6982472e+00   1.3181377e+00
   8.6000000e-01   3.4374101e+00   5.3525749e+00   3.4087073e+00   5.4141322e+00   2.6030782e+00   4.9847394e+00   2.5897490e+00   5.1768243e+00   3.1826201e+00   5.2339463e+00   3.1238050e+00   5.4115532e+00   2.2447729e+00   4.4017004e+00   2.0505805e+00   5.1837375e+00   3.4374101e+00   5.3525749e+00   3.4087073e+00   5.4141322e+00   2.5909310e+00   5.2378301e+00   2.5897490e+00   5.1768243e+00   3.1760497e+00   5.2565093e+00   3.1238050e+00   5.4115532e+00   2.1279697e+00   5.2559577e+00   2.0505805e+00   5.1837375e+00   3.2701965e+00   4.9088015e+00   3.2145038e+00   4.8514431e+00   2.4111420e+00   4.3592174e+00   2.3969583e+00   4.1572417e+00   3.0393646e+00   4.8044016e+00   2.9849981e+00   4.8011836e+00   2.1607032e+00   7.0435276e+00   2.1532450e+00   6.8576580e+00   1.4952502e+00   2.1118040e+00   1.3884987e+00   1.9394545e+00   1.4474143e+00   2.7059950e+00   1.3999537e+00   2.4906022e+00   1.7173194e+00   2.7439016e+00   1.6334648e+00   2.6155558e+00   1.3523187e+00   6.3904691e+00   1.3896965e+00   5.8829078e+00   3.4117003e+00   2.5619313e+00   3.1085346e+00   1.9850332e+00   3.4117003e+00   2.5980460e+00   3.1195931e+00   2.0622230e+00   3.2514323e+00   2.4416222e+00   3.0129110e+00   2.1614943e+00   1.4997590e+00   1.4620099e+00   1.7154030e+00   1.3270920e+00
   8.6500000e-01   3.4529253e+00   5.3590636e+00   3.4233231e+00   5.4210268e+00   2.6138564e+00   4.9906122e+00   2.6005289e+00   5.1828806e+00   3.1927355e+00   5.2380772e+00   3.1338543e+00   5.4166280e+00   2.2563611e+00   4.4093567e+00   2.0627899e+00   5.1897984e+00   3.4529253e+00   5.3590636e+00   3.4233231e+00   5.4210268e+00   2.6011530e+00   5.2423052e+00   2.6005289e+00   5.1828806e+00   3.1859039e+00   5.2610512e+00   3.1338543e+00   5.4166280e+00   2.1405391e+00   5.2604417e+00   2.0627899e+00   5.1897984e+00   3.2894281e+00   4.9318100e+00   3.2319753e+00   4.8749456e+00   2.4213242e+00   4.3765645e+00   2.4078918e+00   4.1751654e+00   3.0504356e+00   4.8174387e+00   2.9964812e+00   4.8169298e+00   2.1755904e+00   7.0546743e+00   2.1678713e+00   6.8722619e+00   1.5143086e+00   2.1520196e+00   1.4068839e+00   1.9763457e+00   1.4591135e+00   2.7393332e+00   1.4118147e+00   2.5280776e+00   1.7352771e+00   2.7874008e+00   1.6508614e+00   2.6592414e+00   1.3616726e+00   6.4567160e+00   1.3982434e+00   5.9289859e+00   3.4285327e+00   2.5721199e+00   3.1181460e+00   1.9993061e+00   3.4285327e+00   2.6090648e+00   3.1299596e+00   2.0768532e+00   3.2714886e+00   2.4524748e+00   3.0250162e+00   2.1745248e+00   1.5120474e+00   1.4771883e+00   1.7354540e+00   1.3349726e+00
   8.7000000e-01   3.4675739e+00   5.3647315e+00   3.4383691e+00   5.4273945e+00   2.6259124e+00   4.9969709e+00   2.6120564e+00   5.1895508e+00   3.2025676e+00   5.2419535e+00   3.1431356e+00   5.4206937e+00   2.2681345e+00   4.4170855e+00   2.0743117e+00   5.1963729e+00   3.4675739e+00   5.3647315e+00   3.4383691e+00   5.4273945e+00   2.6128067e+00   5.2480638e+00   2.6120564e+00   5.1895508e+00   3.1956310e+00   5.2651910e+00   3.1431356e+00   5.4206937e+00   2.1523597e+00   5.2647558e+00   2.0743117e+00   5.1963729e+00   3.3080936e+00   4.9533698e+00   3.2500204e+00   4.8994211e+00   2.4324409e+00   4.3942196e+00   2.4201622e+00   4.1936215e+00   3.0613788e+00   4.8317128e+00   3.0085629e+00   4.8357159e+00   2.1901021e+00   7.0651250e+00   2.1831768e+00   6.8871026e+00   1.5320026e+00   2.1938190e+00   1.4250433e+00   2.0184394e+00   1.4712934e+00   2.7805923e+00   1.4241596e+00   2.5702009e+00   1.7559248e+00   2.8273425e+00   1.6718314e+00   2.7095181e+00   1.3708958e+00   6.5167482e+00   1.4068150e+00   5.9680245e+00   3.4447457e+00   2.5837351e+00   3.1279678e+00   2.0116850e+00   3.4447457e+00   2.6203647e+00   3.1397697e+00   2.0877387e+00   3.2897828e+00   2.4643275e+00   3.0354669e+00   2.1904614e+00   1.5288798e+00   1.4891222e+00   1.7499806e+00   1.3418220e+00
   8.7500000e-01   3.4821742e+00   5.3708490e+00   3.4548307e+00   5.4344823e+00   2.6366792e+00   5.0022748e+00   2.6240816e+00   5.1957904e+00   3.2136471e+00   5.2465272e+00   3.1526344e+00   5.4260804e+00   2.2803089e+00   4.4246816e+00   2.0869442e+00   5.2026600e+00   3.4821742e+00   5.3708490e+00   3.4548307e+00   5.4344823e+00   2.6235184e+00   5.2533312e+00   2.6240816e+00   5.1957904e+00   3.2073812e+00   5.2691732e+00   3.1526344e+00   5.4260804e+00   2.1660562e+00   5.2686962e+00   2.0869442e+00   5.2026600e+00   3.3267476e+00   4.9788150e+00   3.2665592e+00   4.9267902e+00   2.4440595e+00   4.4126609e+00   2.4318337e+00   4.2116579e+00   3.0739813e+00   4.8475691e+00   3.0202460e+00   4.8529818e+00   2.2055944e+00   7.0756486e+00   2.1975345e+00   6.9015240e+00   1.5494891e+00   2.2339117e+00   1.4432145e+00   2.0622365e+00   1.4830467e+00   2.8183968e+00   1.4351485e+00   2.6111862e+00   1.7750402e+00   2.8788498e+00   1.6918938e+00   2.7641180e+00   1.3804999e+00   6.5769932e+00   1.4161126e+00   6.0129812e+00   3.4610792e+00   2.5956960e+00   3.1383427e+00   2.0236752e+00   3.4610792e+00   2.6328003e+00   3.1502037e+00   2.1011424e+00   3.3078843e+00   2.4766811e+00   3.0479226e+00   2.2055689e+00   1.5455923e+00   1.5069001e+00   1.7708338e+00   1.3498946e+00
   8.8000000e-01   3.4992718e+00   5.3762018e+00   3.4721344e+00   5.4413173e+00   2.6475842e+00   5.0080905e+00   2.6352031e+00   5.2024130e+00   3.2234785e+00   5.2508405e+00   3.1637025e+00   5.4308331e+00   2.2946958e+00   4.4321320e+00   2.0997864e+00   5.2095662e+00   3.4992718e+00   5.3762018e+00   3.4721344e+00   5.4413173e+00   2.6346761e+00   5.2593000e+00   2.6352031e+00   5.2024130e+00   3.2177286e+00   5.2735921e+00   3.1637025e+00   5.4308331e+00   2.1799230e+00   5.2733061e+00   2.0997864e+00   5.2095662e+00   3.3465312e+00   5.0006412e+00   3.2851570e+00   4.9551622e+00   2.4554563e+00   4.4316874e+00   2.4439788e+00   4.2304043e+00   3.0870628e+00   4.8641523e+00   3.0327275e+00   4.8713363e+00   2.2201308e+00   7.0878521e+00   2.2125783e+00   6.9148891e+00   1.5704059e+00   2.2785904e+00   1.4595208e+00   2.1039076e+00   1.4953068e+00   2.8591596e+00   1.4470102e+00   2.6557641e+00   1.7943975e+00   2.9270516e+00   1.7136674e+00   2.8170114e+00   1.3906913e+00   6.6407144e+00   1.4262711e+00   6.0598226e+00   3.4788845e+00   2.6072166e+00   3.1483029e+00   2.0353338e+00   3.4788845e+00   2.6445693e+00   3.1597046e+00   2.1127970e+00   3.3273671e+00   2.4883040e+00   3.0602747e+00   2.2209221e+00   1.5636872e+00   1.5147525e+00   1.7942417e+00   1.3588039e+00
   8.8500000e-01   3.5157065e+00   5.3823459e+00   3.4900908e+00   5.4479658e+00   2.6582767e+00   5.0141931e+00   2.6476380e+00   5.2089702e+00   3.2341510e+00   5.2550952e+00   3.1731911e+00   5.4361144e+00   2.3084593e+00   4.4400465e+00   2.1133700e+00   5.2161486e+00   3.5157065e+00   5.3823459e+00   3.4900908e+00   5.4479658e+00   2.6457773e+00   5.2650263e+00   2.6476380e+00   5.2089702e+00   3.2277801e+00   5.2779757e+00   3.1731911e+00   5.4361144e+00   2.1940837e+00   5.2779312e+00   2.1133700e+00   5.2161486e+00   3.3641429e+00   5.0265371e+00   3.3049041e+00   4.9827376e+00   2.4675779e+00   4.4512314e+00   2.4559155e+00   4.2484134e+00   3.1000206e+00   4.8820757e+00   3.0450527e+00   4.8906768e+00   2.2348281e+00   7.1010708e+00   2.2282742e+00   6.9282081e+00   1.5879677e+00   2.3277490e+00   1.4783490e+00   2.1504976e+00   1.5063905e+00   2.9019172e+00   1.4600044e+00   2.6997315e+00   1.8141284e+00   2.9770244e+00   1.7356939e+00   2.8657002e+00   1.4005026e+00   6.6923091e+00   1.4359193e+00   6.1010275e+00   3.4931316e+00   2.6189151e+00   3.1576553e+00   2.0496774e+00   3.4931316e+00   2.6567359e+00   3.1698519e+00   2.1272221e+00   3.3449322e+00   2.5020206e+00   3.0723506e+00   2.2362174e+00   1.5879636e+00   1.5260430e+00   1.8180184e+00   1.3669401e+00
   8.9000000e-01   3.5354419e+00   5.3884688e+00   3.5075842e+00   5.4551128e+00   2.6709598e+00   5.0199997e+00   2.6595551e+00   5.2150183e+00   3.2446453e+00   5.2592687e+00   3.1842540e+00   5.4410697e+00   2.3226024e+00   4.4487238e+00   2.1282115e+00   5.2225390e+00   3.5354419e+00   5.3884688e+00   3.5075842e+00   5.4551128e+00   2.6577639e+00   5.2701054e+00   2.6595551e+00   5.2150183e+00   3.2377392e+00   5.2821882e+00   3.1842540e+00   5.4410697e+00   2.2075727e+00   5.2828521e+00   2.1282115e+00   5.2225390e+00   3.3839052e+00   5.0500720e+00   3.3248817e+00   5.0104978e+00   2.4801158e+00   4.4726582e+00   2.4682318e+00   4.2717288e+00   3.1135790e+00   4.8965165e+00   3.0583316e+00   4.9097511e+00   2.2522547e+00   7.1152715e+00   2.2438398e+00   6.9455538e+00   1.6066754e+00   2.3759055e+00   1.4969644e+00   2.2041163e+00   1.5183201e+00   2.9473292e+00   1.4747567e+00   2.7415891e+00   1.8355756e+00   3.0250701e+00   1.7581238e+00   2.9215626e+00   1.4115581e+00   6.7449425e+00   1.4458179e+00   6.1489981e+00   3.5103038e+00   2.6314584e+00   3.1680408e+00   2.0652469e+00   3.5103038e+00   2.6682864e+00   3.1799230e+00   2.1416266e+00   3.3640980e+00   2.5144226e+00   3.0846147e+00   2.2511725e+00   1.6092822e+00   1.5376991e+00   1.8348468e+00   1.3780688e+00
   8.9500000e-01   3.5536452e+00   5.3945543e+00   3.5273683e+00   5.4618711e+00   2.6832445e+00   5.0262053e+00   2.6724472e+00   5.2212479e+00   3.2552123e+00   5.2638869e+00   3.1955835e+00   5.4460979e+00   2.3377021e+00   4.4567794e+00   2.1421221e+00   5.2294932e+00   3.5536452e+00   5.3945543e+00   3.5273683e+00   5.4618711e+00   2.6707375e+00   5.2758129e+00   2.6724472e+00   5.2212479e+00   3.2485883e+00   5.2867717e+00   3.1955835e+00   5.4460979e+00   2.2221324e+00   5.2878902e+00   2.1421221e+00   5.2294932e+00   3.4041083e+00   5.0770749e+00   3.3465362e+00   5.0407867e+00   2.4941771e+00   4.4910278e+00   2.4815680e+00   4.2923946e+00   3.1278610e+00   4.9139226e+00   3.0715679e+00   4.9310256e+00   2.2686424e+00   7.1285231e+00   2.2601342e+00   6.9616218e+00   1.6248697e+00   2.4296596e+00   1.5157664e+00   2.2534975e+00   1.5307403e+00   2.9911786e+00   1.4881364e+00   2.7849261e+00   1.8558056e+00   3.0795165e+00   1.7795499e+00   2.9803617e+00   1.4225571e+00   6.8065391e+00   1.4572471e+00   6.1926750e+00   3.5305933e+00   2.6432355e+00   3.1794522e+00   2.0795073e+00   3.5305933e+00   2.6805515e+00   3.1912831e+00   2.1565170e+00   3.3845135e+00   2.5268000e+00   3.0973059e+00   2.2685510e+00   1.6265274e+00   1.5533757e+00   1.8570247e+00   1.3886537e+00
   9.0000000e-01   3.5735053e+00   5.4005892e+00   3.5468271e+00   5.4686503e+00   2.6970384e+00   5.0324567e+00   2.6848693e+00   5.2279314e+00   3.2677135e+00   5.2682777e+00   3.2067949e+00   5.4513143e+00   2.3524599e+00   4.4643492e+00   2.1565610e+00   5.2362122e+00   3.5735053e+00   5.4005892e+00   3.5468271e+00   5.4686503e+00   2.6848408e+00   5.2823377e+00   2.6848693e+00   5.2279314e+00   3.2604915e+00   5.2917921e+00   3.2067949e+00   5.4513143e+00   2.2371544e+00   5.2928477e+00   2.1565610e+00   5.2362122e+00   3.4278406e+00   5.1055843e+00   3.3667015e+00   5.0672439e+00   2.5076268e+00   4.5113349e+00   2.4962283e+00   4.3138199e+00   3.1410494e+00   4.9326602e+00   3.0845845e+00   4.9516873e+00   2.2845408e+00   7.1439299e+00   2.2780333e+00   6.9790128e+00   1.6432474e+00   2.4862604e+00   1.5353769e+00   2.3103309e+00   1.5454913e+00   3.0366266e+00   1.5022808e+00   2.8329324e+00   1.8733395e+00   3.1331295e+00   1.8006291e+00   3.0369450e+00   1.4345945e+00   6.8582088e+00   1.4678806e+00   6.2328887e+00   3.5499588e+00   2.6557167e+00   3.1902408e+00   2.0940317e+00   3.5499588e+00   2.6928208e+00   3.2024924e+00   2.1710311e+00   3.4056706e+00   2.5415488e+00   3.1118464e+00   2.2866997e+00   1.6414262e+00   1.5628912e+00   1.8709881e+00   1.3988510e+00
   9.0500000e-01   3.5913410e+00   5.4072200e+00   3.5657168e+00   5.4755118e+00   2.7094190e+00   5.0390326e+00   2.6982400e+00   5.2343920e+00   3.2791724e+00   5.2730133e+00   3.2179654e+00   5.4566243e+00   2.3676251e+00   4.4726363e+00   2.1715415e+00   5.2431280e+00   3.5913410e+00   5.4072200e+00   3.5657168e+00   5.4755118e+00   2.6980499e+00   5.2889333e+00   2.6982400e+00   5.2343920e+00   3.2723128e+00   5.2967643e+00   3.2179654e+00   5.4566243e+00   2.2529957e+00   5.2980909e+00   2.1715415e+00   5.2431280e+00   3.4495395e+00   5.1336346e+00   3.3895398e+00   5.0995411e+00   2.5230314e+00   4.5326611e+00   2.5108107e+00   4.3382827e+00   3.1551898e+00   4.9513085e+00   3.0980759e+00   4.9727902e+00   2.3029782e+00   7.1597074e+00   2.2941250e+00   6.9958109e+00   1.6652137e+00   2.5385573e+00   1.5584385e+00   2.3660530e+00   1.5593577e+00   3.0817386e+00   1.5178638e+00   2.8792231e+00   1.8944406e+00   3.1911085e+00   1.8213940e+00   3.0995675e+00   1.4481325e+00   6.9158191e+00   1.4801818e+00   6.2732027e+00   3.5692886e+00   2.6699483e+00   3.2013453e+00   2.1076420e+00   3.5692886e+00   2.7068513e+00   3.2136326e+00   2.1853245e+00   3.4283822e+00   2.5575568e+00   3.1243602e+00   2.3023948e+00   1.6639103e+00   1.5762575e+00   1.8874537e+00   1.4124181e+00
   9.1000000e-01   3.6126376e+00   5.4137659e+00   3.5879101e+00   5.4823461e+00   2.7236613e+00   5.0462567e+00   2.7120547e+00   5.2427003e+00   3.2905357e+00   5.2784710e+00   3.2291105e+00   5.4614539e+00   2.3819921e+00   4.4811660e+00   2.1866877e+00   5.2499805e+00   3.6126376e+00   5.4137659e+00   3.5879101e+00   5.4823461e+00   2.7115725e+00   5.2953173e+00   2.7120547e+00   5.2427003e+00   3.2843490e+00   5.3017995e+00   3.2291105e+00   5.4614539e+00   2.2708005e+00   5.3031908e+00   2.1866877e+00   5.2499805e+00   3.4709655e+00   5.1625700e+00   3.4128257e+00   5.1328304e+00   2.5382630e+00   4.5547344e+00   2.5262001e+00   4.3607627e+00   3.1692424e+00   4.9672448e+00   3.1122123e+00   4.9945605e+00   2.3190838e+00   7.1756166e+00   2.3113316e+00   7.0133202e+00   1.6860286e+00   2.5971467e+00   1.5805853e+00   2.4225409e+00   1.5724126e+00   3.1258301e+00   1.5322313e+00   2.9248777e+00   1.9130549e+00   3.2512098e+00   1.8423350e+00   3.1617936e+00   1.4618670e+00   6.9730261e+00   1.4935600e+00   6.3120728e+00   3.5910418e+00   2.6850149e+00   3.2131541e+00   2.1233723e+00   3.5910418e+00   2.7215412e+00   3.2251815e+00   2.2009406e+00   3.4523757e+00   2.5736674e+00   3.1382450e+00   2.3197701e+00   1.6833014e+00   1.5933595e+00   1.9031770e+00   1.4271369e+00
   9.1500000e-01   3.6340287e+00   5.4199713e+00   3.6083116e+00   5.4903710e+00   2.7378638e+00   5.0524451e+00   2.7251263e+00   5.2501225e+00   3.3027614e+00   5.2834897e+00   3.2421864e+00   5.4671985e+00   2.3990920e+00   4.4907083e+00   2.2042878e+00   5.2575923e+00   3.6340287e+00   5.4199713e+00   3.6083116e+00   5.4903710e+00   2.7254276e+00   5.3011182e+00   2.7251263e+00   5.2501225e+00   3.2960022e+00   5.3074191e+00   3.2421864e+00   5.4671985e+00   2.2864986e+00   5.3081248e+00   2.2042878e+00   5.2575923e+00   3.4971688e+00   5.1898497e+00   3.4349091e+00   5.1625768e+00   2.5534940e+00   4.5768755e+00   2.5410711e+00   4.3839373e+00   3.1826273e+00   4.9863005e+00   3.1264922e+00   5.0182854e+00   2.3376290e+00   7.1929238e+00   2.3325417e+00   7.0331519e+00   1.7070196e+00   2.6610909e+00   1.6037869e+00   2.4877637e+00   1.5862024e+00   3.1731013e+00   1.5482113e+00   2.9738971e+00   1.9323060e+00   3.3074551e+00   1.8621313e+00   3.2246447e+00   1.4785273e+00   7.0282739e+00   1.5069149e+00   6.3512094e+00   3.6129677e+00   2.6976164e+00   3.2258546e+00   2.1399209e+00   3.6129677e+00   2.7355266e+00   3.2378599e+00   2.2176854e+00   3.4734692e+00   2.5909615e+00   3.1529257e+00   2.3375670e+00   1.7034951e+00   1.6078863e+00   1.9248143e+00   1.4412560e+00
   9.2000000e-01   3.6562663e+00   5.4270548e+00   3.6318686e+00   5.4981967e+00   2.7534750e+00   5.0607434e+00   2.7399677e+00   5.2583765e+00   3.3164418e+00   5.2888888e+00   3.2548918e+00   5.4733216e+00   2.4178320e+00   4.5002721e+00   2.2207978e+00   5.2653075e+00   3.6562663e+00   5.4270548e+00   3.6318686e+00   5.4981967e+00   2.7398383e+00   5.3065978e+00   2.7399677e+00   5.2583765e+00   3.3092567e+00   5.3121020e+00   3.2548918e+00   5.4733216e+00   2.3031027e+00   5.3138724e+00   2.2207978e+00   5.2653075e+00   3.5227438e+00   5.2198343e+00   3.4618893e+00   5.1951127e+00   2.5698448e+00   4.5994023e+00   2.5581933e+00   4.4084888e+00   3.1972329e+00   5.0051886e+00   3.1411062e+00   5.0474159e+00   2.3580491e+00   7.2099647e+00   2.3497871e+00   7.0513330e+00   1.7298568e+00   2.7228977e+00   1.6258569e+00   2.5540364e+00   1.6024112e+00   3.2290100e+00   1.5632044e+00   3.0254918e+00   1.9542111e+00   3.3663692e+00   1.8820446e+00   3.2899921e+00   1.4928879e+00   7.0752797e+00   1.5203465e+00   6.3935486e+00   3.6359660e+00   2.7097131e+00   3.2380917e+00   2.1558768e+00   3.6359660e+00   2.7477584e+00   3.2502518e+00   2.2329938e+00   3.5006728e+00   2.6081269e+00   3.1669437e+00   2.3572283e+00   1.7249362e+00   1.6247980e+00   1.9407996e+00   1.4575083e+00
   9.2500000e-01   3.6801228e+00   5.4334773e+00   3.6566688e+00   5.5058395e+00   2.7703718e+00   5.0682652e+00   2.7577161e+00   5.2656891e+00   3.3292681e+00   5.2941487e+00   3.2670534e+00   5.4790622e+00   2.4350732e+00   4.5105278e+00   2.2383750e+00   5.2728207e+00   3.6801228e+00   5.4334773e+00   3.6566688e+00   5.5058395e+00   2.7564891e+00   5.3136169e+00   2.7577161e+00   5.2656891e+00   3.3229199e+00   5.3171238e+00   3.2670534e+00   5.4790622e+00   2.3197740e+00   5.3195442e+00   2.2383750e+00   5.2728207e+00   3.5460856e+00   5.2503671e+00   3.4850909e+00   5.2298422e+00   2.5883440e+00   4.6243305e+00   2.5768643e+00   4.4347941e+00   3.2137239e+00   5.0258055e+00   3.1562349e+00   5.0737440e+00   2.3781587e+00   7.2273874e+00   2.3714227e+00   7.0679103e+00   1.7521381e+00   2.7922680e+00   1.6494566e+00   2.6183643e+00   1.6161235e+00   3.2808519e+00   1.5802480e+00   3.0796278e+00   1.9726912e+00   3.4300445e+00   1.9058252e+00   3.3598348e+00   1.5111132e+00   7.1227035e+00   1.5359167e+00   6.4345543e+00   3.6594089e+00   2.7231213e+00   3.2506737e+00   2.1734808e+00   3.6594089e+00   2.7620369e+00   3.2627387e+00   2.2500319e+00   3.5235160e+00   2.6254956e+00   3.1842722e+00   2.3772713e+00   1.7483183e+00   1.6425030e+00   1.9623570e+00   1.4720908e+00
   9.3000000e-01   3.7047760e+00   5.4406584e+00   3.6807296e+00   5.5141746e+00   2.7867913e+00   5.0764111e+00   2.7740895e+00   5.2745667e+00   3.3416794e+00   5.2995886e+00   3.2814586e+00   5.4847339e+00   2.4520714e+00   4.5218794e+00   2.2555075e+00   5.2798740e+00   3.7047760e+00   5.4406584e+00   3.6807296e+00   5.5141746e+00   2.7735212e+00   5.3202958e+00   2.7740895e+00   5.2745667e+00   3.3359883e+00   5.3229634e+00   3.2814586e+00   5.4847339e+00   2.3385284e+00   5.3255528e+00   2.2555075e+00   5.2798740e+00   3.5699296e+00   5.2830060e+00   3.5106913e+00   5.2645850e+00   2.6079216e+00   4.6529630e+00   2.5957755e+00   4.4605543e+00   3.2298350e+00   5.0479510e+00   3.1739244e+00   5.0995728e+00   2.3993340e+00   7.2473910e+00   2.3929661e+00   7.0868887e+00   1.7755978e+00   2.8655304e+00   1.6728010e+00   2.6943478e+00   1.6330495e+00   3.3411046e+00   1.5979056e+00   3.1496910e+00   1.9941638e+00   3.4941662e+00   1.9282216e+00   3.4356890e+00   1.5291340e+00   7.1755034e+00   1.5537915e+00   6.4723648e+00   3.6865303e+00   2.7419489e+00   3.2640583e+00   2.1907026e+00   3.6865303e+00   2.7801563e+00   3.2767916e+00   2.2686635e+00   3.5471057e+00   2.6443772e+00   3.2014665e+00   2.3965607e+00   1.7709328e+00   1.6538741e+00   1.9861538e+00   1.4877443e+00
   9.3500000e-01   3.7302051e+00   5.4489491e+00   3.7083002e+00   5.5229738e+00   2.8049906e+00   5.0840753e+00   2.7910367e+00   5.2828561e+00   3.3561664e+00   5.3048822e+00   3.2965278e+00   5.4918149e+00   2.4707106e+00   4.5331683e+00   2.2748516e+00   5.2886493e+00   3.7302051e+00   5.4489491e+00   3.7083002e+00   5.5229738e+00   2.7907078e+00   5.3280814e+00   2.7910367e+00   5.2828561e+00   3.3500404e+00   5.3291180e+00   3.2965278e+00   5.4918149e+00   2.3586330e+00   5.3315268e+00   2.2748516e+00   5.2886493e+00   3.5948869e+00   5.3148790e+00   3.5377882e+00   5.3018462e+00   2.6257066e+00   4.6834152e+00   2.6152737e+00   4.4885756e+00   3.2460497e+00   5.0707057e+00   3.1913838e+00   5.1269852e+00   2.4197514e+00   7.2652307e+00   2.4148012e+00   7.1072488e+00   1.8001782e+00   2.9368680e+00   1.6972359e+00   2.7685429e+00   1.6488411e+00   3.4054900e+00   1.6134051e+00   3.2061810e+00   2.0164321e+00   3.5725730e+00   1.9494792e+00   3.5206851e+00   1.5456619e+00   7.2297939e+00   1.5709077e+00   6.5096439e+00   3.7124878e+00   2.7579107e+00   3.2782528e+00   2.2123296e+00   3.7124878e+00   2.7965761e+00   3.2896478e+00   2.2894595e+00   3.5717802e+00   2.6633359e+00   3.2151727e+00   2.4171934e+00   1.7996571e+00   1.6728903e+00   2.0010756e+00   1.5053820e+00
   9.4000000e-01   3.7594734e+00   5.4571706e+00   3.7366735e+00   5.5296266e+00   2.8209308e+00   5.0924339e+00   2.8103707e+00   5.2916743e+00   3.3721575e+00   5.3102994e+00   3.3117544e+00   5.4983473e+00   2.4920153e+00   4.5450450e+00   2.2971215e+00   5.2982681e+00   3.7594734e+00   5.4571706e+00   3.7366735e+00   5.5296266e+00   2.8081836e+00   5.3359927e+00   2.8103707e+00   5.2916743e+00   3.3659624e+00   5.3351095e+00   3.3117544e+00   5.4983473e+00   2.3784052e+00   5.3381952e+00   2.2971215e+00   5.2982681e+00   3.6239734e+00   5.3469131e+00   3.5611221e+00   5.3433755e+00   2.6457110e+00   4.7134156e+00   2.6367160e+00   4.5198245e+00   3.2621825e+00   5.0956912e+00   3.2078821e+00   5.1570011e+00   2.4423727e+00   7.2847941e+00   2.4373102e+00   7.1261183e+00   1.8277086e+00   3.0186042e+00   1.7220967e+00   2.8559191e+00   1.6659689e+00   3.4793213e+00   1.6309792e+00   3.2827314e+00   2.0380358e+00   3.6456149e+00   1.9740115e+00   3.6084727e+00   1.5654766e+00   7.2838590e+00   1.5899355e+00   6.5514029e+00   3.7398115e+00   2.7761851e+00   3.2923096e+00   2.2318032e+00   3.7398115e+00   2.8152673e+00   3.3049842e+00   2.3095341e+00   3.5958726e+00   2.6841462e+00   3.2314152e+00   2.4430006e+00   1.8194070e+00   1.6892057e+00   2.0200708e+00   1.5258970e+00
   9.4500000e-01   3.7883107e+00   5.4648693e+00   3.7638166e+00   5.5391417e+00   2.8384408e+00   5.1013060e+00   2.8269848e+00   5.3006648e+00   3.3875218e+00   5.3173887e+00   3.3263740e+00   5.5056353e+00   2.5118650e+00   4.5572773e+00   2.3184721e+00   5.3081870e+00   3.7883107e+00   5.4648693e+00   3.7638166e+00   5.5391417e+00   2.8248987e+00   5.3441686e+00   2.8269848e+00   5.3006648e+00   3.3809603e+00   5.3413366e+00   3.3263740e+00   5.5056353e+00   2.3991471e+00   5.3446276e+00   2.3184721e+00   5.3081870e+00   3.6560534e+00   5.3825407e+00   3.5931278e+00   5.3846123e+00   2.6679396e+00   4.7437790e+00   2.6599071e+00   4.5567250e+00   3.2825396e+00   5.1218724e+00   3.2273839e+00   5.1858850e+00   2.4704886e+00   7.3058157e+00   2.4629539e+00   7.1500065e+00   1.8545916e+00   3.1051013e+00   1.7517853e+00   2.9484639e+00   1.6816860e+00   3.5593266e+00   1.6511402e+00   3.3639085e+00   2.0619821e+00   3.7322713e+00   1.9986451e+00   3.7026057e+00   1.5859105e+00   7.3396923e+00   1.6084543e+00   6.5895036e+00   3.7694363e+00   2.7956064e+00   3.3074983e+00   2.2523245e+00   3.7694363e+00   2.8338491e+00   3.3197010e+00   2.3287575e+00   3.6276609e+00   2.7072986e+00   3.2504608e+00   2.4699265e+00   1.8497662e+00   1.7013083e+00   2.0538631e+00   1.5473854e+00
   9.5000000e-01   3.8166111e+00   5.4744156e+00   3.7949131e+00   5.5492507e+00   2.8583035e+00   5.1104006e+00   2.8475388e+00   5.3100303e+00   3.4039703e+00   5.3248552e+00   3.3425311e+00   5.5137405e+00   2.5332578e+00   4.5696843e+00   2.3400605e+00   5.3186216e+00   3.8166111e+00   5.4744156e+00   3.7949131e+00   5.5492507e+00   2.8468928e+00   5.3533677e+00   2.8475388e+00   5.3100303e+00   3.3983463e+00   5.3479253e+00   3.3425311e+00   5.5137405e+00   2.4224449e+00   5.3517374e+00   2.3400605e+00   5.3186216e+00   3.6883529e+00   5.4229266e+00   3.6282455e+00   5.4249865e+00   2.6918568e+00   4.7791633e+00   2.6824686e+00   4.5931197e+00   3.3029238e+00   5.1526775e+00   3.2471005e+00   5.2171501e+00   2.4957642e+00   7.3272548e+00   2.4886658e+00   7.1722661e+00   1.8880790e+00   3.2006685e+00   1.7871023e+00   3.0414433e+00   1.7004584e+00   3.6346710e+00   1.6708324e+00   3.4496030e+00   2.0863322e+00   3.8281958e+00   2.0251839e+00   3.8031251e+00   1.6082297e+00   7.3994030e+00   1.6311465e+00   6.6326357e+00   3.7977549e+00   2.8151721e+00   3.3228661e+00   2.2743124e+00   3.7977549e+00   2.8543221e+00   3.3352287e+00   2.3504116e+00   3.6631994e+00   2.7324133e+00   3.2703760e+00   2.4967440e+00   1.8853156e+00   1.7151442e+00   2.0756209e+00   1.5720881e+00
   9.5500000e-01   3.8431537e+00   5.4828668e+00   3.8227778e+00   5.5605488e+00   2.8796198e+00   5.1201812e+00   2.8693841e+00   5.3202197e+00   3.4209695e+00   5.3316801e+00   3.3598039e+00   5.5214315e+00   2.5560902e+00   4.5830968e+00   2.3643166e+00   5.3291596e+00   3.8431537e+00   5.4828668e+00   3.8227778e+00   5.5605488e+00   2.8667488e+00   5.3620558e+00   2.8693841e+00   5.3202197e+00   3.4146064e+00   5.3545927e+00   3.3598039e+00   5.5214315e+00   2.4452241e+00   5.3598566e+00   2.3643166e+00   5.3291596e+00   3.7251586e+00   5.4582424e+00   3.6625753e+00   5.4689285e+00   2.7200088e+00   4.8140537e+00   2.7081871e+00   4.6325543e+00   3.3236953e+00   5.1820859e+00   3.2700799e+00   5.2530718e+00   2.5246868e+00   7.3487733e+00   2.5184360e+00   7.1979418e+00   1.9244127e+00   3.3001534e+00   1.8239946e+00   3.1684667e+00   1.7209344e+00   3.7171459e+00   1.6930482e+00   3.5348692e+00   2.1151498e+00   3.9248534e+00   2.0571026e+00   3.9144806e+00   1.6323750e+00   7.4584344e+00   1.6564219e+00   6.6789371e+00   3.8262776e+00   2.8368921e+00   3.3397833e+00   2.2998845e+00   3.8262776e+00   2.8751915e+00   3.3523554e+00   2.3766079e+00   3.7027080e+00   2.7561457e+00   3.2903950e+00   2.5247040e+00   1.9237528e+00   1.7298234e+00   2.1002133e+00   1.6003484e+00
   9.6000000e-01   3.8732978e+00   5.4931192e+00   3.8515148e+00   5.5717258e+00   2.9033295e+00   5.1337472e+00   2.8928642e+00   5.3331560e+00   3.4393780e+00   5.3396605e+00   3.3769682e+00   5.5301630e+00   2.5806276e+00   4.5973398e+00   2.3904774e+00   5.3404801e+00   3.8732978e+00   5.4931192e+00   3.8515148e+00   5.5717258e+00   2.8912107e+00   5.3735430e+00   2.8928642e+00   5.3331560e+00   3.4333285e+00   5.3640457e+00   3.3769682e+00   5.5301630e+00   2.4725200e+00   5.3677158e+00   2.3904774e+00   5.3404801e+00   3.7681663e+00   5.5058931e+00   3.7056995e+00   5.5255613e+00   2.7468570e+00   4.8582487e+00   2.7367209e+00   4.6760256e+00   3.3478801e+00   5.2134422e+00   3.2907034e+00   5.2941921e+00   2.5519883e+00   7.3751831e+00   2.5487892e+00   7.2285343e+00   1.9639269e+00   3.4311352e+00   1.8639410e+00   3.3014617e+00   1.7405693e+00   3.7996399e+00   1.7147057e+00   3.6179987e+00   2.1497054e+00   4.0258751e+00   2.0877591e+00   4.0163026e+00   1.6598186e+00   7.5211336e+00   1.6852680e+00   6.7239706e+00   3.8554821e+00   2.8586645e+00   3.3581373e+00   2.3280784e+00   3.8554821e+00   2.8971909e+00   3.3711705e+00   2.4045301e+00   3.7436268e+00   2.7855509e+00   3.3125076e+00   2.5564160e+00   1.9607149e+00   1.7540585e+00   2.1242370e+00   1.6265666e+00
   9.6500000e-01   3.9069060e+00   5.5035641e+00   3.8838306e+00   5.5843966e+00   2.9290691e+00   5.1463407e+00   2.9178346e+00   5.3448048e+00   3.4596769e+00   5.3487304e+00   3.3962012e+00   5.5389445e+00   2.6081615e+00   4.6126789e+00   2.4232973e+00   5.3530152e+00   3.9069060e+00   5.5035641e+00   3.8838306e+00   5.5843966e+00   2.9154107e+00   5.3837112e+00   2.9178346e+00   5.3448048e+00   3.4530593e+00   5.3729121e+00   3.3962012e+00   5.5389445e+00   2.4992295e+00   5.3765852e+00   2.4232973e+00   5.3530152e+00   3.8162870e+00   5.5496094e+00   3.7541920e+00   5.5795651e+00   2.7795010e+00   4.9032236e+00   2.7683210e+00   4.7296966e+00   3.3715869e+00   5.2482374e+00   3.3162089e+00   5.3390896e+00   2.5869488e+00   7.4056261e+00   2.5812500e+00   7.2574118e+00   2.0103856e+00   3.5634977e+00   1.9134804e+00   3.4589604e+00   1.7671196e+00   3.8897503e+00   1.7401227e+00   3.7089688e+00   2.1834623e+00   4.1352788e+00   2.1239088e+00   4.1463372e+00   1.6944618e+00   7.5863762e+00   1.7163509e+00   6.7696066e+00   3.8879579e+00   2.8829581e+00   3.3780146e+00   2.3579052e+00   3.8879579e+00   2.9223807e+00   3.3896466e+00   2.4342738e+00   3.7946773e+00   2.8180739e+00   3.3385029e+00   2.5919188e+00   2.0059438e+00   1.7818034e+00   2.1709121e+00   1.6589282e+00
   9.7000000e-01   3.9392561e+00   5.5148131e+00   3.9181117e+00   5.5973768e+00   2.9569690e+00   5.1596625e+00   2.9454494e+00   5.3581048e+00   3.4832210e+00   5.3586517e+00   3.4183749e+00   5.5485640e+00   2.6392009e+00   4.6291485e+00   2.4551475e+00   5.3656474e+00   3.9392561e+00   5.5148131e+00   3.9181117e+00   5.5973768e+00   2.9460206e+00   5.3953064e+00   2.9454494e+00   5.3581048e+00   3.4761081e+00   5.3818752e+00   3.4183749e+00   5.5485640e+00   2.5360527e+00   5.3861481e+00   2.4551475e+00   5.3656474e+00   3.8731086e+00   5.5975733e+00   3.8050116e+00   5.6395345e+00   2.8132188e+00   4.9560598e+00   2.8024183e+00   4.7853960e+00   3.3977336e+00   5.2823736e+00   3.3411730e+00   5.3892803e+00   2.6232437e+00   7.4326670e+00   2.6171015e+00   7.2872574e+00   2.0561864e+00   3.7164093e+00   1.9607792e+00   3.6177680e+00   1.7958798e+00   3.9988414e+00   1.7711521e+00   3.8275526e+00   2.2138514e+00   4.2620970e+00   2.1562779e+00   4.2966963e+00   1.7326924e+00   7.6639147e+00   1.7523294e+00   6.8196819e+00   3.9235097e+00   2.9133871e+00   3.3992101e+00   2.3877616e+00   3.9235097e+00   2.9538294e+00   3.4116792e+00   2.4640325e+00   3.8411468e+00   2.8502822e+00   3.3662857e+00   2.6300559e+00   2.0459587e+00   1.8244771e+00   2.1990596e+00   1.6934095e+00
   9.7500000e-01   3.9752880e+00   5.5273198e+00   3.9582954e+00   5.6113279e+00   2.9920713e+00   5.1741554e+00   2.9786854e+00   5.3726929e+00   3.5055707e+00   5.3686118e+00   3.4425868e+00   5.5603990e+00   2.6800293e+00   4.6477731e+00   2.4869208e+00   5.3802606e+00   3.9752880e+00   5.5273198e+00   3.9582954e+00   5.6113279e+00   2.9780126e+00   5.4100908e+00   2.9786854e+00   5.3726929e+00   3.4997322e+00   5.3912511e+00   3.4425868e+00   5.5603990e+00   2.5710938e+00   5.3972589e+00   2.4869208e+00   5.3802606e+00   3.9314198e+00   5.6513710e+00   3.8660145e+00   5.7101274e+00   2.8513953e+00   5.0177486e+00   2.8389052e+00   4.8442407e+00   3.4297946e+00   5.3247922e+00   3.3722201e+00   5.4459942e+00   2.6652304e+00   7.4674077e+00   2.6590960e+00   7.3292079e+00   2.1102884e+00   3.8643819e+00   2.0075532e+00   3.8063161e+00   1.8289889e+00   4.1245143e+00   1.8045680e+00   3.9665842e+00   2.2503055e+00   4.4172949e+00   2.1979671e+00   4.4610208e+00   1.7740213e+00   7.7384502e+00   1.7892764e+00   6.8750388e+00   3.9650926e+00   2.9477859e+00   3.4222021e+00   2.4242601e+00   3.9650926e+00   2.9879367e+00   3.4357512e+00   2.4997071e+00   3.9001132e+00   2.8905536e+00   3.3981292e+00   2.6670604e+00   2.0987323e+00   1.8542534e+00   2.2340456e+00   1.7404482e+00
   9.8000000e-01   4.0133234e+00   5.5423692e+00   3.9940414e+00   5.6295879e+00   3.0332008e+00   5.1926362e+00   3.0174307e+00   5.3908277e+00   3.5361019e+00   5.3796213e+00   3.4692310e+00   5.5729399e+00   2.7171264e+00   4.6697281e+00   2.5295076e+00   5.3967488e+00   4.0133234e+00   5.5423692e+00   3.9940414e+00   5.6295879e+00   3.0195230e+00   5.4254377e+00   3.0174307e+00   5.3908277e+00   3.5283005e+00   5.4033832e+00   3.4692310e+00   5.5729399e+00   2.6131514e+00   5.4113938e+00   2.5295076e+00   5.3967488e+00   3.9962492e+00   5.7172193e+00   3.9287205e+00   5.7863486e+00   2.8991040e+00   5.0882794e+00   2.8910297e+00   4.9184017e+00   3.4652756e+00   5.3758272e+00   3.4066351e+00   5.5045140e+00   2.7167612e+00   7.5090303e+00   2.7123393e+00   7.3724281e+00   2.1626148e+00   4.0647355e+00   2.0666755e+00   4.0113311e+00   1.8646716e+00   4.2832159e+00   1.8396199e+00   4.1155494e+00   2.2948631e+00   4.5925746e+00   2.2442193e+00   4.6543680e+00   1.8242439e+00   7.8097739e+00   1.8335312e+00   6.9351775e+00   4.0026296e+00   2.9885590e+00   3.4481272e+00   2.4688649e+00   4.0026296e+00   3.0275719e+00   3.4624859e+00   2.5446613e+00   3.9646890e+00   2.9344265e+00   3.4325282e+00   2.7185440e+00   2.1560248e+00   1.8867321e+00   2.2782665e+00   1.7886339e+00
   9.8500000e-01   4.0573299e+00   5.5596142e+00   4.0348284e+00   5.6489270e+00   3.0788252e+00   5.2130192e+00   3.0636025e+00   5.4142626e+00   3.5667382e+00   5.3931493e+00   3.4996654e+00   5.5881789e+00   2.7699999e+00   4.6924271e+00   2.5817520e+00   5.4159680e+00   4.0573299e+00   5.5596142e+00   4.0348284e+00   5.6489270e+00   3.0660242e+00   5.4433584e+00   3.0636025e+00   5.4142626e+00   3.5577559e+00   5.4187798e+00   3.4996654e+00   5.5881789e+00   2.6629939e+00   5.4267913e+00   2.5817520e+00   5.4159680e+00   4.0722621e+00   5.7906485e+00   4.0055885e+00   5.8755519e+00   2.9515964e+00   5.1740568e+00   2.9417999e+00   5.0167207e+00   3.5083430e+00   5.4402913e+00   3.4525204e+00   5.5934366e+00   2.7846283e+00   7.5669130e+00   2.7765889e+00   7.4231068e+00   2.2243207e+00   4.2729576e+00   2.1348250e+00   4.2587682e+00   1.9009905e+00   4.4561644e+00   1.8801187e+00   4.2927158e+00   2.3428857e+00   4.7898253e+00   2.2939057e+00   4.9104913e+00   1.8822576e+00   7.9044675e+00   1.8917473e+00   7.0043745e+00   4.0416439e+00   3.0311945e+00   3.4785871e+00   2.5205963e+00   4.0416439e+00   3.0739560e+00   3.4915840e+00   2.5953829e+00   4.0342345e+00   2.9895865e+00   3.4753177e+00   2.7782276e+00   2.2088468e+00   1.9164227e+00   2.3092223e+00   1.8508140e+00
   9.9000000e-01   4.1033562e+00   5.5794843e+00   4.0873363e+00   5.6738018e+00   3.1391803e+00   5.2405941e+00   3.1234118e+00   5.4434214e+00   3.6042153e+00   5.4123283e+00   3.5365610e+00   5.6073971e+00   2.8444995e+00   4.7265347e+00   2.6580668e+00   5.4428858e+00   4.1033562e+00   5.5794843e+00   4.0873363e+00   5.6738018e+00   3.1293633e+00   5.4660613e+00   3.1234118e+00   5.4434214e+00   3.5973777e+00   5.4376201e+00   3.5365610e+00   5.6073971e+00   2.7441640e+00   5.4473422e+00   2.6580668e+00   5.4428858e+00   4.1563972e+00   5.8750919e+00   4.0936243e+00   5.9849829e+00   3.0230267e+00   5.3006124e+00   3.0108995e+00   5.1518325e+00   3.5663494e+00   5.5223510e+00   3.5072662e+00   5.7019214e+00   2.8586542e+00   7.6406738e+00   2.8534128e+00   7.4898598e+00   2.3093046e+00   4.5377685e+00   2.2240896e+00   4.5978088e+00   1.9453528e+00   4.6800541e+00   1.9305855e+00   4.5292669e+00   2.3963527e+00   5.0400831e+00   2.3477906e+00   5.2368931e+00   1.9731610e+00   8.0223832e+00   1.9743833e+00   7.0982757e+00   4.0854954e+00   3.0903072e+00   3.5151165e+00   2.5970147e+00   4.0854954e+00   3.1316841e+00   3.5285497e+00   2.6699899e+00   4.1180157e+00   3.0556633e+00   3.5268070e+00   2.8557356e+00   2.2979576e+00   1.9619209e+00   2.3719632e+00   1.9361323e+00
   9.9500000e-01   4.1634289e+00   5.6106511e+00   4.1444813e+00   5.7122672e+00   3.2266124e+00   5.2777154e+00   3.2143212e+00   5.4950817e+00   3.6634491e+00   5.4426506e+00   3.5942948e+00   5.6402455e+00   2.9444869e+00   4.7732157e+00   2.7683862e+00   5.4816214e+00   4.1634289e+00   5.6106511e+00   4.1444813e+00   5.7122672e+00   3.2159426e+00   5.5028802e+00   3.2143212e+00   5.4950817e+00   3.6566762e+00   5.4657657e+00   3.5942948e+00   5.6402455e+00   2.8501527e+00   5.4800307e+00   2.7683862e+00   5.4816214e+00   4.2702114e+00   5.9995188e+00   4.2021997e+00   6.1505125e+00   3.1399213e+00   5.4890772e+00   3.1301151e+00   5.3536401e+00   3.6530777e+00   5.6583788e+00   3.5862551e+00   5.8708705e+00   2.9873041e+00   7.7524552e+00   2.9820974e+00   7.5874240e+00   2.4233760e+00   4.9572510e+00   2.3435135e+00   5.1516775e+00   2.0065502e+00   4.9837624e+00   1.9990283e+00   4.8621116e+00   2.4895220e+00   5.4159586e+00   2.4519491e+00   5.7014391e+00   2.1092610e+00   8.1549596e+00   2.1037242e+00   7.2256032e+00   4.1404196e+00   3.1829671e+00   3.5694241e+00   2.7072081e+00   4.1404196e+00   3.2233439e+00   3.5814816e+00   2.7794689e+00   4.2259291e+00   3.1727210e+00   3.6022690e+00   2.9899288e+00   2.4186836e+00   2.0220954e+00   2.4678693e+00   2.0634539e+00
   1.0000000e+00   4.3471677e+00   5.7533102e+00   4.3174086e+00   5.8560964e+00   3.7120534e+00   5.4404028e+00   3.6561898e+00   5.6811812e+00   3.9468765e+00   5.5953216e+00   3.8482714e+00   5.8209615e+00   3.4506598e+00   4.9839478e+00   3.2813370e+00   5.6623212e+00   4.3471677e+00   5.7533102e+00   4.3174086e+00   5.8560964e+00   3.6964105e+00   5.6510123e+00   3.6561898e+00   5.6811812e+00   3.9340763e+00   5.6473015e+00   3.8482714e+00   5.8209615e+00   3.4155550e+00   5.6846277e+00   3.2813370e+00   5.6623212e+00   4.5861943e+00   6.5522915e+00   4.5264321e+00   7.0427950e+00   3.6978398e+00   6.4898042e+00   3.6720802e+00   6.5668397e+00   4.0113170e+00   6.3955753e+00   3.9873129e+00   7.0292034e+00   3.6129612e+00   8.4069977e+00   3.5961090e+00   8.0816856e+00   2.7907756e+00   6.2034337e+00   2.6892173e+00   8.1327662e+00   2.3182786e+00   6.5109394e+00   2.3048131e+00   6.6786191e+00   2.8393646e+00   6.5002630e+00   2.8091327e+00   7.7501081e+00   3.2363044e+00   8.7613947e+00   3.1854601e+00   7.9449023e+00   4.2359483e+00   3.6241651e+00   3.8141559e+00   3.2577144e+00   4.2359483e+00   3.6488200e+00   3.8319046e+00   3.3140238e+00   4.4856977e+00   3.7055057e+00   3.8831008e+00   3.6177020e+00   2.6618454e+00   2.2241198e+00   2.7168331e+00   3.1378995e+00


==> Figures/CDF_SqErr_PilotDistK1.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{semilogxaxis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Squared error of Channel estimates},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0.0001,
	xmax = 1,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 0.0065,0.95)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

\addlegendentry{Co-corr-I}	
\addlegendimage{black, mark=square, solid,mark options={solid,mark size=2pt}}
\addlegendentry{Co-corr-D1}	
\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid,mark size=2pt}}
\addlegendentry{Co-corr-DK}
\addlegendimage{blue, mark=x,    dashdotted,mark options={solid,mark size=2pt}}
\addlegendentry{Cell-free}	
\addlegendimage{green, mark=o,    densely dotted,mark options={solid,mark size=2pt}}


% ============== PLOTS ===================

	\addplot [black, mark=square, only marks,mark options={solid, line width = 0.8pt},mark size=1.5pt,mark repeat=10,mark phase=1 ]%,xindexrange={3}{5} 		%
	table[x index={1}, y index={0}] {Figures/Prct_SqErrChEst.txt};	
	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={2}, y index={0}] {Figures/Prct_SqErrChEst.txt};	
	
									
	\addplot [red, mark=triangle, only marks,mark options={solid, line width = 0.8pt},mark size=1.5pt,mark repeat=10,mark phase=1]%,xindexrange={3}{5} 		
	table[x index={3}, y index={0}] {Figures/Prct_SqErrChEst.txt};			
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={4}, y index={0}] {Figures/Prct_SqErrChEst.txt};			
	
	\addplot [blue, mark=x,only marks,mark options={solid, line width = 0.8pt},mark size=1.5pt,mark repeat=10,mark phase=1]%,xindexrange={3}{5} 		
	table[x index={5}, y index={0}] {Figures/Prct_SqErrChEst.txt};			
	\addplot [blue, mark=none,     dashdotted]%,xindexrange={3}{5} 		
	table[x index={6}, y index={0}] {Figures/Prct_SqErrChEst.txt};			
	
	%
	\addplot [green, mark=o, only marks,mark options={solid, line width = 0.8pt},mark size=1.5pt,mark repeat=10,mark phase=1]%,xindexrange={3}{5} 		
	table[x index={7}, y index={0}] {Figures/Prct_SqErrChEst.txt};
	\addplot [green, mark=none,    densely dotted]%,xindexrange={3}{5} 		
	table[x index={8}, y index={0}] {Figures/Prct_SqErrChEst.txt};

	
	\end{semilogxaxis}
	\end{tikzpicture}%


==> Figures/CDF_SqErr_PilotDistK10.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{semilogxaxis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Squared error of Channel estimates},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0.0001,
	xmax = 1,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 0.0065,0.95)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================


\addlegendentry{Co-corr-I}	
\addlegendimage{black, mark=square, solid,mark options={solid,mark size=2pt}}
\addlegendentry{Co-corr-D1}	
\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid,mark size=2pt}}
\addlegendentry{Co-corr-DK}
\addlegendimage{blue, mark=x,    dashdotted,mark options={solid,mark size=2pt}}
\addlegendentry{Cell-free}	
\addlegendimage{green, mark=o,    densely dotted,mark options={solid,mark size=2pt}}


%


% ============== PLOTS ===================

	\addplot [black, mark=square, only marks,mark options={solid, line width = 0.8pt},mark size=1.5pt,mark repeat=10,mark phase=1]%,xindexrange={3}{5} 		
	table[x index={1}, y index={0}] {Figures/Prct_SqErrChEst.txt};	
	\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={2}, y index={0}] {Figures/Prct_SqErrChEst.txt};	
	
									
	\addplot [red, mark=triangle, only marks,mark options={solid, line width = 0.8pt},mark size=1.5pt,mark repeat=10,mark phase=1]%,xindexrange={3}{5} 		
	table[x index={3}, y index={0}] {Figures/Prct_SqErrChEst.txt};			
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={4}, y index={0}] {Figures/Prct_SqErrChEst.txt};			
	
	\addplot [blue, mark=x,only marks,mark options={solid, line width = 0.8pt},mark size=1.5pt,mark repeat=10,mark phase=1]%,xindexrange={3}{5} 		
	table[x index={5}, y index={0}] {Figures/Prct_SqErrChEst.txt};			
	\addplot [blue, mark=none,     dashdotted]%,xindexrange={3}{5} 		
	table[x index={6}, y index={0}] {Figures/Prct_SqErrChEst.txt};			
	
	%
	\addplot [green, mark=o, only marks,mark options={solid, line width = 0.8pt},mark size=1.5pt,mark repeat=10,mark phase=1]%,xindexrange={3}{5} 		
	table[x index={7}, y index={0}] {Figures/Prct_SqErrChEst.txt};
	\addplot [green, mark=none,    densely dotted]%,xindexrange={3}{5} 		
	table[x index={8}, y index={0}] {Figures/Prct_SqErrChEst.txt};
	
	
	
	\addplot [gray, mark=square*, only marks,mark options={solid, line width = 0.8pt},mark size=1.5pt,mark repeat=10,mark phase=1]%,xindexrange={3}{5} 		
	table[x index={7}, y index={0}] {Figures/Prct_SqErrChEst_equalQbit.txt};	
	\addplot [gray, mark=none, solid]%,xindexrange={3}{5} 		
	table[x index={8}, y index={0}] {Figures/Prct_SqErrChEst_equalQbit.txt};	
	

	
	\end{semilogxaxis}
	\end{tikzpicture}%


==> Figures/CDF_minPilotQbit_MR_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =5,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 5,0.55)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Co-corr-I}	
	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{Co-corr-D1}	
	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Co-corr-DK}
	\addlegendimage{green, mark=x,    dashdotdotted,mark options={solid, line width = 0.9pt},mark size=2.3pt}
	\addlegendentry{Cell-free}	
	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

% MR  minPilotDist - ADC - CoI 
	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={17}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% MR  minPilotDist - unCorr - CoI 
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={69}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
				%28
% MR  minPilotDist - ADC - CoD1								
	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={21}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			

% MR  minPilotDist - unCorr - CoD1
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={70}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			
					%34

% MR  minPilotDist - ADC - CoDK								
	\addplot [green, mark=x, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.9pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={25}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
% MR  minPilotDist - unCorr - CoDK
	\addplot [green, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={71}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
					%40



% MR  minPilotDist - ADC - Cfree 
\addplot [blue, mark=o,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={29}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% MR  minPilotDist - unCorr - Cfree 
\addplot [blue, mark=none, densely dotted]%,xindexrange={3}{5} 		
table[x index={72}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
				%46
%			green!60!black

	\end{axis}
	\end{tikzpicture}%
	
	
% Results 052020 

%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI		(4)RZF-Hw-Eq-PwFx-unC-CoI	(5)MR-Hw-Eq-PwFx-ADC-CoD1		(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1		(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK		(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree		(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree		(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI		(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1		(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1		(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK		(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK		(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)MR-Hw-Pw-mxpd-ADC-CoI		(34)RZF-Hw-Pw-mxpd-ADC-CoI	(35)MR-Hw-Pw-mxpd-unC-CoI		(36)RZF-Hw-Pw-mxpd-unC-CoI		(37)MR-Hw-Pw-mxpd-ADC-CoD1		(38)RZF-Hw-Pw-mxpd-ADC-CoD1		(39)MR-Hw-Pw-mxpd-unC-CoD1	(40)RZF-Hw-Pw-mxpd-unC-CoD1		(41)MR-Hw-Pw-mxpd-ADC-CoDK		(42)RZF-Hw-Pw-mxpd-ADC-CoDK		(43)MR-Hw-Pw-mxpd-unC-CoDK		(44)RZF-Hw-Pw-mxpd-unC-CoDK	(45)MR-Hw-Pw-mxpd-ADC-Cfree		(46)RZF-Hw-Pw-mxpd-ADC-Cfree	(47)MR-Hw-Pw-mxpd-unC-Cfree		(48)RZF-Hw-Pw-mxpd-unC-Cfree	(49)MR-Hw-Pw-mxmin-ADC-CoI	(50)RZF-Hw-Pw-mxmin-ADC-CoI		(51)MR-Hw-Pw-mxmin-unC-CoI		(52)RZF-Hw-Pw-mxmin-unC-CoI		(53)MR-Hw-Pw-mxmin-ADC-CoD1		(54)RZF-Hw-Pw-mxmin-ADC-CoD1	(55)MR-Hw-Pw-mxmin-unC-CoD1		(56)RZF-Hw-Pw-mxmin-unC-CoD1	(57)MR-Hw-Pw-mxmin-ADC-CoDK		(58)RZF-Hw-Pw-mxmin-ADC-CoDK	(59)MR-Hw-Pw-mxmin-unC-CoDK	(60)RZF-Hw-Pw-mxmin-unC-CoDK	(61)MR-Hw-Pw-mxmin-ADC-Cfree	(62)RZF-Hw-Pw-mxmin-ADC-Cfree	(63)MR-Hw-Pw-mxmin-unC-Cfree	(64)RZF-Hw-Pw-mxmin-unC-Cfree	(65)Cl_form-Hw-Eq-PwFx--CoI		(66)Cl_form-Hw-Eq-PwFx--CoD1	(67)Cl_form-Hw-Eq-PwFx--CoDK	(68)Cl_form-Hw-Eq-PwFx--Cfree	(69)Cl_form-Hw-mPi-PwFx--CoI	(70)Cl_form-Hw-mPi-PwFx--CoD1	(71)Cl_form-Hw-mPi-PwFx--CoDK	(72)Cl_form-Hw-mPi-PwFx--Cfree	(73)Cl_form-Hw-Pw-mxpd--CoI		(74)Cl_form-Hw-Pw-mxpd--CoD1	(75)Cl_form-Hw-Pw-mxpd--CoDK	(76)Cl_form-Hw-Pw-mxpd--Cfree	(77)Cl_form-Hw-Pw-mxmin--CoI	(78)Cl_form-Hw-Pw-mxmin--CoD1	(79)Cl_form-Hw-Pw-mxmin--CoDK	(80)Cl_form-Hw-Pw-mxmin--Cfree

	
%===================================================================================================================================================	
	
%   (0)Percentile				(1)MR-Hw-Eq-PwFx-ADC-CoI	(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI	(4)RZF-Hw-Eq-PwFx-unC-CoI		(5)MR-Hw-Eq-PwFx-ADC-CoD1	(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1	(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK	(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree	(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree	(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI	(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1	(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1	(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK	(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK	(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)Cl_form-Hw-Eq-PwFx--CoI	(34)Cl_form-Hw-Eq-PwFx--CoD1	(35)Cl_form-Hw-Eq-PwFx--CoDK	(36)Cl_form-Hw-Eq-PwFx--Cfree	(37)Cl_form-Hw-mPi-PwFx--CoI	(38)Cl_form-Hw-mPi-PwFx--CoD1	(39)Cl_form-Hw-mPi-PwFx--CoDK	(40)Cl_form-Hw-mPi-PwFx--Cfree		
	
%==========================================================
%   (0)Percentile					(1)M=100MR-Eq-bit-ADC-CoI			(2)M=100RZF-Eq-bit-ADC-CoI			(3)M=100SMMSE-Eq-bit-ADC-CoI	(4)M=100MR-Eq-bit-unC-CoI			(5)M=100RZF-Eq-bit-unC-CoI			(6)M=100SMMSE-Eq-bit-unC-CoI		(7)M=100MR-Eq-bit-ADC-CoD1	(8)M=100RZF-Eq-bit-ADC-CoD1			(9)M=100SMMSE-Eq-bit-ADC-CoD1		(10)M=100MR-Eq-bit-unC-CoD1			(11)M=100RZF-Eq-bit-unC-CoD1	(12)M=100SMMSE-Eq-bit-unC-CoD1		(13)M=100MR-Eq-bit-ADC-CoDK			(14)M=100RZF-Eq-bit-ADC-CoDK		(15)M=100SMMSE-Eq-bit-ADC-CoDK	(16)M=100MR-Eq-bit-unC-CoDK			(17)M=100RZF-Eq-bit-unC-CoDK		(18)M=100SMMSE-Eq-bit-unC-CoDK		(19)M=100MR-Eq-bit-ADC-Cfree	(20)M=100RZF-Eq-bit-ADC-Cfree		(21)M=100SMMSE-Eq-bit-ADC-Cfree		(22)M=100MR-Eq-bit-unC-Cfree		(23)M=100RZF-Eq-bit-unC-Cfree	(24)M=100SMMSE-Eq-bit-unC-Cfree		(25)M=100MR-min_pilot-ADC-CoI		(26)M=100RZF-min_pilot-ADC-CoI		(27)M=100SMMSE-min_pilot-ADC-CoI	(28)M=100MR-min_pilot-unC-CoI		(29)M=100RZF-min_pilot-unC-CoI		(30)M=100SMMSE-min_pilot-unC-CoI	(31)M=100MR-min_pilot-ADC-CoD1	(32)M=100RZF-min_pilot-ADC-CoD1		(33)M=100SMMSE-min_pilot-ADC-CoD1	(34)M=100MR-min_pilot-unC-CoD1		(35)M=100RZF-min_pilot-unC-CoD1	(36)M=100SMMSE-min_pilot-unC-CoD1	(37)M=100MR-min_pilot-ADC-CoDK		(38)M=100RZF-min_pilot-ADC-CoDK		(39)M=100SMMSE-min_pilot-ADC-CoDK	(40)M=100MR-min_pilot-unC-CoDK		(41)M=100RZF-min_pilot-unC-CoDK		(42)M=100SMMSE-min_pilot-unC-CoDK	(43)M=100MR-min_pilot-ADC-Cfree	(44)M=100RZF-min_pilot-ADC-Cfree	(45)M=100SMMSE-min_pilot-ADC-Cfree	(46)M=100MR-min_pilot-unC-Cfree		(47)M=100RZF-min_pilot-unC-Cfree	(48)M=100SMMSE-min_pilot-unC-Cfree	(49)M=100Cl_form-Eq-bit--CoI		(50)M=100Cl_form-Eq-bit--CoD1		(51)M=100Cl_form-Eq-bit--CoDK	(52)M=100Cl_form-Eq-bit--Cfree		(53)M=100Cl_form-min_pilot--CoI		(54)M=100Cl_form-min_pilot--CoD1	(55)M=100Cl_form-min_pilot--CoDK	(56)M=100Cl_form-min_pilot--Cfree	

==> Figures/CDF_minPilotQbit_RZF_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SE per UE [bpcu]},
	ylabel={CDF},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax =6,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 2.5,0.95)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================

	\addlegendentry{Co-corr-I}	
	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{Co-corr-D1}	
	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{Co-corr-DK}
	\addlegendimage{green, mark=x,    dashdotdotted,mark options={solid, line width = 0.9pt},mark size=2.3pt}
	\addlegendentry{Cell-free}	
	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

% RZF  minPilotDist - ADC - CoI 
	\addplot [black, mark=square, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={18}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% RZF  minPilotDist - unCorr - CoI 
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={20}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
				
% RZF  minPilotDist - ADC - CoD1								
	\addplot [red, mark=triangle, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={22}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			

% RZF  minPilotDist - unCorr - CoD1
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={24}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};			


% RZF  minPilotDist - ADC - CoDK								
	\addplot [green, mark=x, only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.9pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={26}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	
% RZF  minPilotDist - unCorr - CoDK
	\addplot [green, mark=none,    dashdotdotted]%,xindexrange={3}{5} 		
	table[x index={28}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};	




% RZF  minPilotDist - ADC - Cfree 
\addplot [blue, mark=o,only marks,mark repeat=10,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={30}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		

% RZF  minPilotDist - unCorr - Cfree 
\addplot [blue, mark=none, densely dotted]%,xindexrange={3}{5} 		
table[x index={32}, y index={0}] {Figures/CDF_SE_rev1_052020.txt};		
%			green!60!black

	\end{axis}
	\end{tikzpicture}%
% Results 052020 

%(0)Percentile					(1)MR-Hw-Eq-PwFx-ADC-CoI		(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI		(4)RZF-Hw-Eq-PwFx-unC-CoI	(5)MR-Hw-Eq-PwFx-ADC-CoD1		(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1		(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK		(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree		(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree		(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI		(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1		(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1		(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK		(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK		(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)MR-Hw-Pw-mxpd-ADC-CoI		(34)RZF-Hw-Pw-mxpd-ADC-CoI	(35)MR-Hw-Pw-mxpd-unC-CoI		(36)RZF-Hw-Pw-mxpd-unC-CoI		(37)MR-Hw-Pw-mxpd-ADC-CoD1		(38)RZF-Hw-Pw-mxpd-ADC-CoD1		(39)MR-Hw-Pw-mxpd-unC-CoD1	(40)RZF-Hw-Pw-mxpd-unC-CoD1		(41)MR-Hw-Pw-mxpd-ADC-CoDK		(42)RZF-Hw-Pw-mxpd-ADC-CoDK		(43)MR-Hw-Pw-mxpd-unC-CoDK		(44)RZF-Hw-Pw-mxpd-unC-CoDK	(45)MR-Hw-Pw-mxpd-ADC-Cfree		(46)RZF-Hw-Pw-mxpd-ADC-Cfree	(47)MR-Hw-Pw-mxpd-unC-Cfree		(48)RZF-Hw-Pw-mxpd-unC-Cfree	(49)MR-Hw-Pw-mxmin-ADC-CoI	(50)RZF-Hw-Pw-mxmin-ADC-CoI		(51)MR-Hw-Pw-mxmin-unC-CoI		(52)RZF-Hw-Pw-mxmin-unC-CoI		(53)MR-Hw-Pw-mxmin-ADC-CoD1		(54)RZF-Hw-Pw-mxmin-ADC-CoD1	(55)MR-Hw-Pw-mxmin-unC-CoD1		(56)RZF-Hw-Pw-mxmin-unC-CoD1	(57)MR-Hw-Pw-mxmin-ADC-CoDK		(58)RZF-Hw-Pw-mxmin-ADC-CoDK	(59)MR-Hw-Pw-mxmin-unC-CoDK	(60)RZF-Hw-Pw-mxmin-unC-CoDK	(61)MR-Hw-Pw-mxmin-ADC-Cfree	(62)RZF-Hw-Pw-mxmin-ADC-Cfree	(63)MR-Hw-Pw-mxmin-unC-Cfree	(64)RZF-Hw-Pw-mxmin-unC-Cfree	(65)Cl_form-Hw-Eq-PwFx--CoI		(66)Cl_form-Hw-Eq-PwFx--CoD1	(67)Cl_form-Hw-Eq-PwFx--CoDK	(68)Cl_form-Hw-Eq-PwFx--Cfree	(69)Cl_form-Hw-mPi-PwFx--CoI	(70)Cl_form-Hw-mPi-PwFx--CoD1	(71)Cl_form-Hw-mPi-PwFx--CoDK	(72)Cl_form-Hw-mPi-PwFx--Cfree	(73)Cl_form-Hw-Pw-mxpd--CoI		(74)Cl_form-Hw-Pw-mxpd--CoD1	(75)Cl_form-Hw-Pw-mxpd--CoDK	(76)Cl_form-Hw-Pw-mxpd--Cfree	(77)Cl_form-Hw-Pw-mxmin--CoI	(78)Cl_form-Hw-Pw-mxmin--CoD1	(79)Cl_form-Hw-Pw-mxmin--CoDK	(80)Cl_form-Hw-Pw-mxmin--Cfree

	
	
	
%===========================================================================================================================================================	
	
%   (0)Percentile				(1)MR-Hw-Eq-PwFx-ADC-CoI	(2)RZF-Hw-Eq-PwFx-ADC-CoI		(3)MR-Hw-Eq-PwFx-unC-CoI	(4)RZF-Hw-Eq-PwFx-unC-CoI		(5)MR-Hw-Eq-PwFx-ADC-CoD1	(6)RZF-Hw-Eq-PwFx-ADC-CoD1		(7)MR-Hw-Eq-PwFx-unC-CoD1	(8)RZF-Hw-Eq-PwFx-unC-CoD1		(9)MR-Hw-Eq-PwFx-ADC-CoDK	(10)RZF-Hw-Eq-PwFx-ADC-CoDK		(11)MR-Hw-Eq-PwFx-unC-CoDK	(12)RZF-Hw-Eq-PwFx-unC-CoDK		(13)MR-Hw-Eq-PwFx-ADC-Cfree	(14)RZF-Hw-Eq-PwFx-ADC-Cfree	(15)MR-Hw-Eq-PwFx-unC-Cfree	(16)RZF-Hw-Eq-PwFx-unC-Cfree	(17)MR-Hw-mPi-PwFx-ADC-CoI	(18)RZF-Hw-mPi-PwFx-ADC-CoI		(19)MR-Hw-mPi-PwFx-unC-CoI	(20)RZF-Hw-mPi-PwFx-unC-CoI		(21)MR-Hw-mPi-PwFx-ADC-CoD1	(22)RZF-Hw-mPi-PwFx-ADC-CoD1	(23)MR-Hw-mPi-PwFx-unC-CoD1	(24)RZF-Hw-mPi-PwFx-unC-CoD1	(25)MR-Hw-mPi-PwFx-ADC-CoDK	(26)RZF-Hw-mPi-PwFx-ADC-CoDK	(27)MR-Hw-mPi-PwFx-unC-CoDK	(28)RZF-Hw-mPi-PwFx-unC-CoDK	(29)MR-Hw-mPi-PwFx-ADC-Cfree	(30)RZF-Hw-mPi-PwFx-ADC-Cfree	(31)MR-Hw-mPi-PwFx-unC-Cfree	(32)RZF-Hw-mPi-PwFx-unC-Cfree	(33)Cl_form-Hw-Eq-PwFx--CoI	(34)Cl_form-Hw-Eq-PwFx--CoD1	(35)Cl_form-Hw-Eq-PwFx--CoDK	(36)Cl_form-Hw-Eq-PwFx--Cfree	(37)Cl_form-Hw-mPi-PwFx--CoI	(38)Cl_form-Hw-mPi-PwFx--CoD1	(39)Cl_form-Hw-mPi-PwFx--CoDK	(40)Cl_form-Hw-mPi-PwFx--Cfree		

%==========================================================
%   (0)Percentile					(1)M=100MR-Eq-bit-ADC-CoI			(2)M=100RZF-Eq-bit-ADC-CoI			(3)M=100SMMSE-Eq-bit-ADC-CoI	(4)M=100MR-Eq-bit-unC-CoI			(5)M=100RZF-Eq-bit-unC-CoI			(6)M=100SMMSE-Eq-bit-unC-CoI		(7)M=100MR-Eq-bit-ADC-CoD1	(8)M=100RZF-Eq-bit-ADC-CoD1			(9)M=100SMMSE-Eq-bit-ADC-CoD1		(10)M=100MR-Eq-bit-unC-CoD1			(11)M=100RZF-Eq-bit-unC-CoD1	(12)M=100SMMSE-Eq-bit-unC-CoD1		(13)M=100MR-Eq-bit-ADC-CoDK			(14)M=100RZF-Eq-bit-ADC-CoDK		(15)M=100SMMSE-Eq-bit-ADC-CoDK	(16)M=100MR-Eq-bit-unC-CoDK			(17)M=100RZF-Eq-bit-unC-CoDK		(18)M=100SMMSE-Eq-bit-unC-CoDK		(19)M=100MR-Eq-bit-ADC-Cfree	(20)M=100RZF-Eq-bit-ADC-Cfree		(21)M=100SMMSE-Eq-bit-ADC-Cfree		(22)M=100MR-Eq-bit-unC-Cfree		(23)M=100RZF-Eq-bit-unC-Cfree	(24)M=100SMMSE-Eq-bit-unC-Cfree		(25)M=100MR-min_pilot-ADC-CoI		(26)M=100RZF-min_pilot-ADC-CoI		(27)M=100SMMSE-min_pilot-ADC-CoI	(28)M=100MR-min_pilot-unC-CoI		(29)M=100RZF-min_pilot-unC-CoI		(30)M=100SMMSE-min_pilot-unC-CoI	(31)M=100MR-min_pilot-ADC-CoD1	(32)M=100RZF-min_pilot-ADC-CoD1		(33)M=100SMMSE-min_pilot-ADC-CoD1	(34)M=100MR-min_pilot-unC-CoD1		(35)M=100RZF-min_pilot-unC-CoD1	(36)M=100SMMSE-min_pilot-unC-CoD1	(37)M=100MR-min_pilot-ADC-CoDK		(38)M=100RZF-min_pilot-ADC-CoDK		(39)M=100SMMSE-min_pilot-ADC-CoDK	(40)M=100MR-min_pilot-unC-CoDK		(41)M=100RZF-min_pilot-unC-CoDK		(42)M=100SMMSE-min_pilot-unC-CoDK	(43)M=100MR-min_pilot-ADC-Cfree	(44)M=100RZF-min_pilot-ADC-Cfree	(45)M=100SMMSE-min_pilot-ADC-Cfree	(46)M=100MR-min_pilot-unC-Cfree		(47)M=100RZF-min_pilot-unC-Cfree	(48)M=100SMMSE-min_pilot-unC-Cfree	(49)M=100Cl_form-Eq-bit--CoI		(50)M=100Cl_form-Eq-bit--CoD1		(51)M=100Cl_form-Eq-bit--CoDK	(52)M=100Cl_form-Eq-bit--Cfree		(53)M=100Cl_form-min_pilot--CoI		(54)M=100Cl_form-min_pilot--CoD1	(55)M=100Cl_form-min_pilot--CoDK	(56)M=100Cl_form-min_pilot--Cfree	

==> Figures/EE_vs_Pwtarget_GP.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Target power consumption $\gamma_\textsc{pc}$},%Target SE per UE [bit/s/Hz]
	ylabel={EE [Mbit/Joule]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 3,
	xmax = 30,
	ymin = 10,
	ymax = 41,
	xtick distance = 5,
	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 3,12)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	






%\draw (axis cs:200,17) node[draw=none,fill =white,align = center] {\footnotesize{Opt. equal ADC bit}};%$(M,K)= (100,10)$
%\draw[-,color = gray] (axis cs:200,15) -- (axis cs:276,11);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 276,11) (axis cs:274,9.5) (axis cs: 276,8)   };
%
%\draw (axis cs:2,5) node[draw=none,fill =white,align = center] {\footnotesize{Opt. ADC bit}};
%\draw[-,color = gray] (axis cs:1.4,5) -- (axis cs:1.2,7.8);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.25,16) (axis cs: 1.15,12) (axis cs: 1.25,8)   };



% ============== LEGEND ===================
%%
%	\addlegendentry{\textit{Co-corr-I}}%square	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}%triangle	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}% diamond%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=none,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%o%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=none,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}


%	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/EEvstgPw_maxSE_GP.txt};		
%mark repeat=1,mark phase=1
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/EEvstgPw_maxSE_GP.txt};						

%\addplot [black!50!white, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={2}] {Figures/EEvstgPw_maxSE_GP.txt};						



%\addplot [black, mark=square, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};						
%
%\addplot [black, mark=square, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};	



\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=1.9pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={18}] {Figures/EEvstgPw_maxSE_GP.txt};						
%%
%%								
%%%	\addplot [red, mark=triangle, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%%%	table[x index={7}, y index={0}] {Figures/EEvstgPw_maxSE_GP.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={0}, y index={6}] {Figures/EEvstgPw_maxSE_GP.txt};			
%\addplot [red!50!white, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={6}] {Figures/EEvstgPw_maxSE_GP.txt};			



%\addplot [red, mark=triangle,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={7}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};			
%\addplot [red, mark=triangle,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={7}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};			


	\addplot [red, mark=triangle,     only marks,,mark options={solid, line width = 0.8pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={22}] {Figures/EEvstgPw_maxSE_GP.txt};			






\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={0}, y index={10}] {Figures/EEvstgPw_maxSE_GP.txt};	 
%\addplot [green!50!white, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={10}] {Figures/EEvstgPw_maxSE_GP.txt};	 




%\addplot [green, mark=diamond,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};	 
%\addplot [green, mark=diamond,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};	 



\addplot [green, mark=x,only marks,,mark options={solid, line width = 0.8pt},mark size=2.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={26}] {Figures/EEvstgPw_maxSE_GP.txt};		

	
%			green!60!black


%\addplot [blue, mark=o, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/EEvstgPw_maxSE_GP.txt};	

	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={0}, y index={14}] {Figures/EEvstgPw_maxSE_GP.txt};	
%		\addplot [blue!50!white, mark=none,     densely dotted]%,xindexrange={3}{5} 		
%		table[x index={0}, y index={14}] {Figures/EEvstgPw_maxSE_GP.txt};	
%	\addplot [blue, mark=o,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};	
%	\addplot [blue, mark=o,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};	

	\addplot [blue, mark=o,   only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={30}] {Figures/EEvstgPw_maxSE_GP.txt};	

%!50!white


%6 to 10

%40.7 31.1


	\end{axis}
	\end{tikzpicture}%
	
%   (0)SINRtarget	(1)M=100K=10MR-MaxPd-stPw-ADC-CoI			(2)M=100K=10RZF-MaxPd-stPw-ADC-CoI	(3)	(4)	
%					(5)M=100K=10MR-MaxPd-stPw-ADC-CoD1			(6)M=100K=10RZF-MaxPd-stPw-ADC-CoD1	(7)	(8)	
%					(9)M=100K=10MR-MaxPd-stPw-ADC-CoDK			(10)M=100K=10RZF-MaxPd-stPw-ADC-CoDK	(11)	(12)	
%					(13)M=100K=10MR-MaxPd-stPw-ADC-Cfree		(14)M=100K=10RZF-MaxPd-stPw-ADC-Cfree	(15)	(16)	
%					(17)M=100K=10MR-MaxPd-stPw_eqADC-ADC-CoI	(18)M=100K=10RZF-MaxPd-stPw_eqADC-ADC-CoI	(19)	(20)
%					(21)M=100K=10MR-MaxPd-stPw_eqADC-ADC-CoD1	(22)M=100K=10RZF-MaxPd-stPw_eqADC-ADC-CoD1	(23)	(24)
%					(25)M=100K=10MR-MaxPd-stPw_eqADC-ADC-CoDK	(26)M=100K=10RZF-MaxPd-stPw_eqADC-ADC-CoDK	(27)	(28)
%					(29)M=100K=10MR-MaxPd-stPw_eqADC-ADC-Cfree	(30)M=100K=10RZF-MaxPd-stPw_eqADC-ADC-Cfree	(31)	(32)	



==> Figures/EE_vs_Pwtarget_GP_2020.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Target power consumption $\gamma_\textsc{pc}$},%Target SE per UE [bit/s/Hz]
	ylabel={EE [Mbit/Joule]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 3,
	xmax = 30,
	ymin = 10,
	ymax = 41,
	xtick distance = 5,
	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 3,12)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	






%\draw (axis cs:200,17) node[draw=none,fill =white,align = center] {\footnotesize{Opt. equal ADC bit}};%$(M,K)= (100,10)$
%\draw[-,color = gray] (axis cs:200,15) -- (axis cs:276,11);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 276,11) (axis cs:274,9.5) (axis cs: 276,8)   };
%
%\draw (axis cs:2,5) node[draw=none,fill =white,align = center] {\footnotesize{Opt. ADC bit}};
%\draw[-,color = gray] (axis cs:1.4,5) -- (axis cs:1.2,7.8);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.25,16) (axis cs: 1.15,12) (axis cs: 1.25,8)   };



% ============== LEGEND ===================
%%
%	\addlegendentry{\textit{Co-corr-I}}%square	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}%triangle	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}% diamond%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=none,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%o%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=none,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}


%	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

% Mixed ADC CoI

\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/EEvstgPw_maxSE_GP_062020.txt};						

%%EqUal - ADC - CoI 

\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=1.9pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={18}] {Figures/EEvstgPw_maxSE_GP_062020.txt};						

%Mixed ADC CoD1
	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={0}, y index={6}] {Figures/EEvstgPw_maxSE_GP_062020.txt};			

% Equal ADC CoD1
	\addplot [red, mark=triangle,     only marks,,mark options={solid, line width = 0.8pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={22}] {Figures/EEvstgPw_maxSE_GP_062020.txt};			

% Mixed ADC CoDK
\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={0}, y index={10}] {Figures/EEvstgPw_maxSE_GP_062020.txt};	 



% Equal ADC CoK
\addplot [green, mark=x,only marks,,mark options={solid, line width = 0.8pt},mark size=2.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={26}] {Figures/EEvstgPw_maxSE_GP_062020.txt};		

	
% Mixed ADC Cell free	
	
	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={0}, y index={14}] {Figures/EEvstgPw_maxSE_GP_062020.txt};	


% Equal ADC Cell Free

	\addplot [blue, mark=o,   only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={30}] {Figures/EEvstgPw_maxSE_GP_062020.txt};	

%!50!white


%6 to 10

%40.7 31.1


	\end{axis}
	\end{tikzpicture}%
	
% EE Results 	 2020

%(0)SINRtarget
%(1)M=100K=10MR-MaxPd-stPw-ADC-CoI			(2)M=100K=10RZF-MaxPd-stPw-ADC-CoI	(3)	(4)			
%(5)M=100K=10MR-MaxPd-stPw-ADC-CoD1			(6)M=100K=10RZF-MaxPd-stPw-ADC-CoD1	(7)	(8)		
%(9)M=100K=10MR-MaxPd-stPw-ADC-CoDK			(10)M=100K=10RZF-MaxPd-stPw-ADC-CoDK	(11)(12)	
%(13)M=100K=10MR-MaxPd-stPw-ADC-Cfree		(14)M=100K=10RZF-MaxPd-stPw-ADC-Cfree(15)(16)	
%(17)M=100K=10MR-MaxPd-stPw-eqADC-ADC-CoI	(18)M=100K=10RZF-MaxPd-stPw-eqADC-ADC-CoI	(19)	(20)	
%(21)M=100K=10MR-MaxPd-stPw-eqADC-ADC-CoD1	(22)M=100K=10RZF-MaxPd-stPw-eqADC-ADC-CoD1	(23)	(24)	
%(25)M=100K=10MR-MaxPd-stPw-eqADC-ADC-CoDK	(26)M=100K=10RZF-MaxPd-stPw-eqADC-ADC-CoDK	(27)	(28)	
%(29)M=100K=10MR-MaxPd-stPw-eqADC-ADC-Cfree	(30)M=100K=10RZF-MaxPd-stPw-eqADC-ADC-Cfree	(31)	(32)	
	
	
	
	
	
	
%   (0)SINRtarget	(1)M=100K=10MR-MaxPd-stPw-ADC-CoI			(2)M=100K=10RZF-MaxPd-stPw-ADC-CoI	(3)	(4)	
%					(5)M=100K=10MR-MaxPd-stPw-ADC-CoD1			(6)M=100K=10RZF-MaxPd-stPw-ADC-CoD1	(7)	(8)	
%					(9)M=100K=10MR-MaxPd-stPw-ADC-CoDK			(10)M=100K=10RZF-MaxPd-stPw-ADC-CoDK	(11)	(12)	
%					(13)M=100K=10MR-MaxPd-stPw-ADC-Cfree		(14)M=100K=10RZF-MaxPd-stPw-ADC-Cfree	(15)	(16)	
%					(17)M=100K=10MR-MaxPd-stPw_eqADC-ADC-CoI	(18)M=100K=10RZF-MaxPd-stPw_eqADC-ADC-CoI	(19)	(20)
%					(21)M=100K=10MR-MaxPd-stPw_eqADC-ADC-CoD1	(22)M=100K=10RZF-MaxPd-stPw_eqADC-ADC-CoD1	(23)	(24)
%					(25)M=100K=10MR-MaxPd-stPw_eqADC-ADC-CoDK	(26)M=100K=10RZF-MaxPd-stPw_eqADC-ADC-CoDK	(27)	(28)
%					(29)M=100K=10MR-MaxPd-stPw_eqADC-ADC-Cfree	(30)M=100K=10RZF-MaxPd-stPw_eqADC-ADC-Cfree	(31)	(32)	



==> Figures/EE_vs_SEtarget_minPw_GP_case1.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Target SE per UE [bit/s/Hz]},
	ylabel={EE [Mbit/Joule]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax = 2,
	ymin = 1,
	ymax = 4,
%	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 1,4)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================
%
	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,mark repeat=1,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/PWvstgSE_M100_minPw_GP.txt};		

\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/PWvstgSE_M100_minPw_GP.txt};						

\addplot [black, mark=square, only marks,mark repeat=1,mark phase=1,mark options={solid, line width = 0.8pt},mark size=1.6pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={10}] {Figures/PWvstgSE_M100_minPw_GP.txt};						

								
%	\addplot [red, mark=triangle, only marks,mark repeat=1,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={7}, y index={0}] {Figures/PWvstgSE_M100_minPw_GP.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={0}, y index={4}] {Figures/PWvstgSE_M100_minPw_GP.txt};			
	\addplot [red, mark=triangle,     only marks,mark repeat=1,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={12}] {Figures/PWvstgSE_M100_minPw_GP.txt};			






\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={0}, y index={6}] {Figures/PWvstgSE_M100_minPw_GP.txt};	 
\addplot [green, mark=diamond,only marks,mark repeat=1,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={14}] {Figures/PWvstgSE_M100_minPw_GP.txt};		

	
%			green!60!black


%\addplot [blue, mark=o, only marks,mark repeat=1,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/PWvstgSE_M100_minPw_GP.txt};	

	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={0}, y index={8}] {Figures/PWvstgSE_M100_minPw_GP.txt};	
	\addplot [blue, mark=o,   only marks,mark repeat=1,mark phase=1,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={16}] {Figures/PWvstgSE_M100_minPw_GP.txt};	




	\end{axis}
	\end{tikzpicture}%
	
%(0)SINRtarget	
%(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(3)		(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(5)		(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK		(7)		(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(9)		(10)M=100K=10MR-MinPw-SE-mxmin-unC-CoI	(11)	(12)M=100K=10MR-MinPw-SE-mxmin-unC-CoD1	(13)	(14)M=100K=10MR-MinPw-SE-mxmin-unC-CoDK	(15)	(16)M=100K=10MR-MinPw-SE-mxmin-unC-Cfree


==> Figures/Pw_OP_GP_legend.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.8\textwidth,
	height=50pt,
%	y label style = {at={(-0.03,0.5)},anchor=north},
%	xlabel={Number of BS antennas ($M$)},
%	ylabel={BER},
	axis line style={draw=none},
	tick style={draw=none},
	xticklabels=\empty,
	yticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 0,
	xmax = 500,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
%	grid=both,
	legend columns = 4,
%	transpose legend,
	legend cell align={left},
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(0.3,0)},anchor=north,font=\small,line width=1pt,draw=black,mark size=0.2pt},
	]	

	
	\addlegendentry{\textit{Co-corr-I} mixed-ADC}%square	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{\textit{Co-corr-D1} mixed-ADC}%triangle	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Co-corr-DK} mixed-ADC}% diamond%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{green, mark=none,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Cell-free} mixed-ADC}%o%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{blue, mark=none,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}

	\addlegendentry{\textit{Co-corr-I} eq. ADC}%square	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
	\addlegendimage{black, mark=square, only marks,mark options={solid, line width = 1.1pt},mark size=2.2pt}	
	\addlegendentry{\textit{Co-corr-D1} eq. ADC}%triangle	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
	\addlegendimage{red, mark=triangle,    only marks,mark options={solid, line width = 1.1pt},mark size=2.2pt}
	\addlegendentry{\textit{Co-corr-DK} eq. ADC}% diamond%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{green, mark=x,    only marks,mark options={solid, line width = 1.1pt},mark size=2.2pt}
	\addlegendentry{\textit{Cell-free} eq. ADC}%o%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{blue, mark=o,    only marks,mark options={solid, line width = 1.1pt},mark size=2.2pt}
	
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/Pw_vs_SEtarget_minPw_GP_case1.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Number of BS antennas $M$},%Target SE per UE [bit/s/Hz]
	ylabel={EE [Mbit/Joule]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 50,
	xmax = 200,
	ymin = 0,
	ymax = 25,
	xtick distance = 50,
	ytick distance = 5,
	line width = 1pt,
	grid=both,
%	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 3,12)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	






%\draw (axis cs:200,17) node[draw=none,fill =white,align = center] {\footnotesize{Opt. equal ADC bit}};%$(M,K)= (100,10)$
%\draw[-,color = gray] (axis cs:200,15) -- (axis cs:276,11);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 276,11) (axis cs:274,9.5) (axis cs: 276,8)   };
%
%\draw (axis cs:2,5) node[draw=none,fill =white,align = center] {\footnotesize{Opt. ADC bit}};
%\draw[-,color = gray] (axis cs:1.4,5) -- (axis cs:1.2,7.8);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.25,16) (axis cs: 1.15,12) (axis cs: 1.25,8)   };



% ============== LEGEND ===================
%%
%	\addlegendentry{\textit{Co-corr-I}}%square	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}%triangle	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}% diamond%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=none,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%o%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=none,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}


%	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};		
%mark repeat=1,mark phase=1
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={0}, y index={1}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};						

%\addplot [black!50!white, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={2}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};						



%\addplot [black, mark=square, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};						
%
%\addplot [black, mark=square, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};	



\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=1.9pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={1}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};						
%%
%%								
%%%	\addplot [red, mark=triangle, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%%%	table[x index={7}, y index={0}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={0}, y index={5}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};			
%\addplot [red!50!white, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={6}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};			



%\addplot [red, mark=triangle,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={7}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};			
%\addplot [red, mark=triangle,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={7}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};			


	\addplot [red, mark=triangle,     only marks,,mark options={solid, line width = 0.8pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={5}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};			






\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={0}, y index={9}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};	 
%\addplot [green!50!white, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={10}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};	 




%\addplot [green, mark=diamond,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};	 
%\addplot [green, mark=diamond,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};	 



\addplot [green, mark=x,only marks,,mark options={solid, line width = 0.8pt},mark size=2.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={9}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};		

	
%			green!60!black


%\addplot [blue, mark=o, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};	

	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={0}, y index={13}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};	
%		\addplot [blue!50!white, mark=none,     densely dotted]%,xindexrange={3}{5} 		
%		table[x index={0}, y index={14}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};	
%	\addplot [blue, mark=o,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};	
%	\addplot [blue, mark=o,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};	

	\addplot [blue, mark=o,   only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={13}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};	

!50!white


%6 to 10


	\end{axis}
	\end{tikzpicture}%
	
	%EEvsM_K10_EqbitADCminPw_tgSE_1_GP
%   (0)Mrange	(1)K=10MR-Eq_Qbit_MinPw-mxpd-ADC-CoI	(2)K=10RZF-Eq_Qbit_MinPw-mxpd-ADC-CoI	(3)	(4)	(5)K=10MR-Eq_Qbit_MinPw-mxpd-ADC-CoD1	(6)K=10RZF-Eq_Qbit_MinPw-mxpd-ADC-CoD1	(7)	(8)	(9)K=10MR-Eq_Qbit_MinPw-mxpd-ADC-CoDK	(10)K=10RZF-Eq_Qbit_MinPw-mxpd-ADC-CoDK	(11)	(12)	(13)K=10MR-Eq_Qbit_MinPw-mxpd-ADC-Cfree	(14)K=10RZF-Eq_Qbit_MinPw-mxpd-ADC-Cfree	(15)	(16)	
	
% for EEvstgSE_M100_minPw_GP,  EEvstgSE_M100_minPw_GP and EEvstgSE_M200K5_minPw_GP
%(0)SINRtarget	
%(1)	(2)		(3)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(4)M=100K=10RZF-MinPw-SE-mxpd-unC-CoI	
%(5)	(6)		(7)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(8)M=100K=10RZF-MinPw-SE-mxpd-unC-CoD1	
%(9)	(10)	(11)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK	(12)M=100K=10RZF-MinPw-SE-mxpd-unC-CoDK	
%(13)	(14)	(15)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(16)M=100K=10RZF-MinPw-SE-mxpd-unC-Cfree	


	
%(0)SINRtarget	
%(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(3)		(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(5)		(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK		(7)		(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(9)		(10)M=100K=10MR-MinPw-SE-mxmin-unC-CoI	(11)	(12)M=100K=10MR-MinPw-SE-mxmin-unC-CoD1	(13)	(14)M=100K=10MR-MinPw-SE-mxmin-unC-CoDK	(15)	(16)M=100K=10MR-MinPw-SE-mxmin-unC-Cfree


==> Figures/Pw_vs_SEtarget_minPw_GP_case1_2col.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Target SE per UE [bit/s/Hz]},
	ylabel={Power consum. [dBm]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax = 2,
	ymin = 30,
	ymax = 35,
%	xtick distance = 100,
	ytick distance = 1,
	line width = 1pt,
	grid=both,
	legend columns = 2,
	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 1.5,35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% ============== LEGEND ===================
%%
	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/PWvstgSE_M100_minPw_GP.txt};		
%mark repeat=1,mark phase=1
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/PWvstgSE_M100_minPw_GP.txt};						

\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=1.6pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={10}] {Figures/PWvstgSE_M100_minPw_GP.txt};						

								
%	\addplot [red, mark=triangle, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={7}, y index={0}] {Figures/PWvstgSE_M100_minPw_GP.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={0}, y index={4}] {Figures/PWvstgSE_M100_minPw_GP.txt};			
	\addplot [red, mark=triangle,     only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={12}] {Figures/PWvstgSE_M100_minPw_GP.txt};			






\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={0}, y index={6}] {Figures/PWvstgSE_M100_minPw_GP.txt};	 
\addplot [green, mark=diamond,only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={14}] {Figures/PWvstgSE_M100_minPw_GP.txt};		

	
%			green!60!black


%\addplot [blue, mark=o, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/PWvstgSE_M100_minPw_GP.txt};	

	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={0}, y index={8}] {Figures/PWvstgSE_M100_minPw_GP.txt};	
	\addplot [blue, mark=o,   only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={16}] {Figures/PWvstgSE_M100_minPw_GP.txt};	




	\end{axis}
	\end{tikzpicture}%
	
%(0)SINRtarget	
%(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(3)		(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(5)		(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK		(7)		(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(9)		(10)M=100K=10MR-MinPw-SE-mxmin-unC-CoI	(11)	(12)M=100K=10MR-MinPw-SE-mxmin-unC-CoD1	(13)	(14)M=100K=10MR-MinPw-SE-mxmin-unC-CoDK	(15)	(16)M=100K=10MR-MinPw-SE-mxmin-unC-Cfree


==> Figures/Pw_vs_SEtarget_minPw_GP_case2.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Number of UEs $K$},%Target SE per UE [bit/s/Hz]
	ylabel={EE [Mbit/Joule]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 5,
	xmax = 25,
	ymin = 0,
	ymax = 40,
	xtick distance = 5,
	ytick distance = 10,
	line width = 1pt,
	grid=both,
%	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 3,12)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	






%\draw (axis cs:200,17) node[draw=none,fill =white,align = center] {\footnotesize{Opt. equal ADC bit}};%$(M,K)= (100,10)$
%\draw[-,color = gray] (axis cs:200,15) -- (axis cs:276,11);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 276,11) (axis cs:274,9.5) (axis cs: 276,8)   };
%
%\draw (axis cs:2,5) node[draw=none,fill =white,align = center] {\footnotesize{Opt. ADC bit}};
%\draw[-,color = gray] (axis cs:1.4,5) -- (axis cs:1.2,7.8);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.25,16) (axis cs: 1.15,12) (axis cs: 1.25,8)   };



% ============== LEGEND ===================
%%
%	\addlegendentry{\textit{Co-corr-I}}%square	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}%triangle	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}% diamond%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=none,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%o%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=none,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}


%	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/EEvsK_minPw_GP.txt};		
%mark repeat=1,mark phase=1
%\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsK_minPw_GP.txt};						
%
%\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsM_K10_EqbitminPw_tgSE_1_GP.txt};						



\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/EEvsK_minPw_GP.txt};						

%\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={17}] {Figures/EEvsK_minPw_GP.txt};	



\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=1.6pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={18}] {Figures/EEvsK_minPw_GP.txt};						
%%
%%								
%%%	\addplot [red, mark=triangle, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%%%	table[x index={7}, y index={0}] {Figures/EEvsK_minPw_GP.txt};			


%	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={7}] {Figures/EEvsK_minPw_GP.txt};			
%\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={7}] {Figures/EEvsM_K10_EqbitminPw_tgSE_1_GP.txt};			



\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
table[x index={0}, y index={6}] {Figures/EEvsK_minPw_GP.txt};			
%\addplot [red, mark=triangle,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={21}] {Figures/EEvsK_minPw_GP.txt};			


	\addplot [red, mark=triangle,     only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={22}] {Figures/EEvsK_minPw_GP.txt};			
%%





%\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsK_minPw_GP.txt};	 
%\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsM_K10_EqbitminPw_tgSE_1_GP.txt};	 




\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={0}, y index={10}] {Figures/EEvsK_minPw_GP.txt};	 
%\addplot [green, mark=x,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={25}] {Figures/EEvsK_minPw_GP.txt};	 



\addplot [green, mark=x,only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={26}] {Figures/EEvsK_minPw_GP.txt};		

	
%			green!60!black


%\addplot [blue, mark=o, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/EEvsK_minPw_GP.txt};	

%	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/EEvsK_minPw_GP.txt};	
%		\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
%		table[x index={0}, y index={15}] {Figures/EEvsM_K10_EqbitminPw_tgSE_1_GP.txt};	
	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={0}, y index={14}] {Figures/EEvsK_minPw_GP.txt};	
%	\addplot [blue, mark=o,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={29}] {Figures/EEvsK_minPw_GP.txt};	

	\addplot [blue, mark=o,   only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={30}] {Figures/EEvsK_minPw_GP.txt};	




%6 to 10


	\end{axis}
	\end{tikzpicture}%
	
	%EEvsK_minPw_GP
	
	
%   (0)Krange	
%	(1)M=100MR-MinPw-SE-mxpd-ADC-CoI			(2)M=100RZF-MinPw-SE-mxpd-ADC-CoI	(3)	(4)	
%	(5)M=100MR-MinPw-SE-mxpd-ADC-CoD1			(6)M=100RZF-MinPw-SE-mxpd-ADC-CoD1	(7)	(8)	
%	(9)M=100MR-MinPw-SE-mxpd-ADC-CoDK			(10)M=100RZF-MinPw-SE-mxpd-ADC-CoDK	(11)	(12)	
%	(13)M=100MR-MinPw-SE-mxpd-ADC-Cfree			(14)M=100RZF-MinPw-SE-mxpd-ADC-Cfree	(15)	(16)	
%	(17)M=100MR-Eq_Qbit_MinPw-mxpd-ADC-CoI		(18)M=100RZF-Eq_Qbit_MinPw-mxpd-ADC-CoI	(19)	(20)	
%	(21)M=100MR-Eq_Qbit_MinPw-mxpd-ADC-CoD1		(22)M=100RZF-Eq_Qbit_MinPw-mxpd-ADC-CoD1	(23)	(24)	
%	(25)M=100MR-Eq_Qbit_MinPw-mxpd-ADC-CoDK		(26)M=100RZF-Eq_Qbit_MinPw-mxpd-ADC-CoDK	(27)	(28)	
%	(29)M=100MR-Eq_Qbit_MinPw-mxpd-ADC-Cfree	(30)M=100RZF-Eq_Qbit_MinPw-mxpd-ADC-Cfree	(31)	(32)	



	
	
% for EEvstgSE_M100_minPw_GP,  EEvstgSE_M100_minPw_GP and EEvstgSE_M200K5_minPw_GP
%(0)SINRtarget	
%(1)	(2)		(3)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(4)M=100K=10RZF-MinPw-SE-mxpd-unC-CoI	
%(5)	(6)		(7)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(8)M=100K=10RZF-MinPw-SE-mxpd-unC-CoD1	
%(9)	(10)	(11)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK	(12)M=100K=10RZF-MinPw-SE-mxpd-unC-CoDK	
%(13)	(14)	(15)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(16)M=100K=10RZF-MinPw-SE-mxpd-unC-Cfree	


	
%(0)SINRtarget	
%(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(3)		(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(5)		(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK		(7)		(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(9)		(10)M=100K=10MR-MinPw-SE-mxmin-unC-CoI	(11)	(12)M=100K=10MR-MinPw-SE-mxmin-unC-CoD1	(13)	(14)M=100K=10MR-MinPw-SE-mxmin-unC-CoDK	(15)	(16)M=100K=10MR-MinPw-SE-mxmin-unC-Cfree


==> Figures/Pw_vs_SEtarget_minPw_GP_case3.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Number of BS antennas $M$},%Target SE per UE [bit/s/Hz]
	ylabel={EE [Mbit/Joule]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 50,
	xmax = 200,
	ymin = 0,
	ymax = 40,
	xtick distance = 50,
	ytick distance = 5,
	line width = 1pt,
	grid=both,
%	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 3,12)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	






%\draw (axis cs:200,17) node[draw=none,fill =white,align = center] {\footnotesize{Opt. equal ADC bit}};%$(M,K)= (100,10)$
%\draw[-,color = gray] (axis cs:200,15) -- (axis cs:276,11);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 276,11) (axis cs:274,9.5) (axis cs: 276,8)   };
%
%\draw (axis cs:2,5) node[draw=none,fill =white,align = center] {\footnotesize{Opt. ADC bit}};
%\draw[-,color = gray] (axis cs:1.4,5) -- (axis cs:1.2,7.8);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.25,16) (axis cs: 1.15,12) (axis cs: 1.25,8)   };



% ============== LEGEND ===================
%%
%	\addlegendentry{\textit{Co-corr-I}}%square	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}%triangle	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}% diamond%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=none,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%o%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=none,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}


%	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};		
%mark repeat=1,mark phase=1
\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};						

%\addplot [black!50!white, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={2}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};						



%\addplot [black, mark=square, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};						
%
%\addplot [black, mark=square, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};	



\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=1.9pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};						
%%
%%								
%%%	\addplot [red, mark=triangle, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%%%	table[x index={7}, y index={0}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};			


	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
	table[x index={0}, y index={6}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};			
%\addplot [red!50!white, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={6}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};			



%\addplot [red, mark=triangle,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={7}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};			
%\addplot [red, mark=triangle,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={7}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};			


	\addplot [red, mark=triangle,     only marks,,mark options={solid, line width = 0.8pt},mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={6}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};			






\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={0}, y index={10}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};	 
%\addplot [green!50!white, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={10}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};	 




%\addplot [green, mark=diamond,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};	 
%\addplot [green, mark=diamond,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};	 



\addplot [green, mark=x,only marks,,mark options={solid, line width = 0.8pt},mark size=2.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={10}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};		

	
%			green!60!black


%\addplot [blue, mark=o, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};	

	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={0}, y index={14}] {Figures/EEvsM_K10_ADCminPw_tgSE_1_GP.txt};	
%		\addplot [blue!50!white, mark=none,     densely dotted]%,xindexrange={3}{5} 		
%		table[x index={0}, y index={14}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};	
%	\addplot [blue, mark=o,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/EEvsM_K5_minPw_tgSE_1_GP.txt};	
%	\addplot [blue, mark=o,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/EEvsM_K5_EqbitminPw_tgSE_1_GP.txt};	

	\addplot [blue, mark=o,   only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={14}] {Figures/EEvsM_K10_EqbitADCminPw_tgSE_1_GP.txt};	

!50!white


%6 to 10


	\end{axis}
	\end{tikzpicture}%
	
	%EEvsM_K10_EqbitADCminPw_tgSE_1_GP
%   (0)Mrange	(1)K=10MR-Eq_Qbit_MinPw-mxpd-ADC-CoI	(2)K=10RZF-Eq_Qbit_MinPw-mxpd-ADC-CoI	(3)	(4)	(5)K=10MR-Eq_Qbit_MinPw-mxpd-ADC-CoD1	(6)K=10RZF-Eq_Qbit_MinPw-mxpd-ADC-CoD1	(7)	(8)	(9)K=10MR-Eq_Qbit_MinPw-mxpd-ADC-CoDK	(10)K=10RZF-Eq_Qbit_MinPw-mxpd-ADC-CoDK	(11)	(12)	(13)K=10MR-Eq_Qbit_MinPw-mxpd-ADC-Cfree	(14)K=10RZF-Eq_Qbit_MinPw-mxpd-ADC-Cfree	(15)	(16)	
	
% for EEvstgSE_M100_minPw_GP,  EEvstgSE_M100_minPw_GP and EEvstgSE_M200K5_minPw_GP
%(0)SINRtarget	
%(1)	(2)		(3)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(4)M=100K=10RZF-MinPw-SE-mxpd-unC-CoI	
%(5)	(6)		(7)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(8)M=100K=10RZF-MinPw-SE-mxpd-unC-CoD1	
%(9)	(10)	(11)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK	(12)M=100K=10RZF-MinPw-SE-mxpd-unC-CoDK	
%(13)	(14)	(15)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(16)M=100K=10RZF-MinPw-SE-mxpd-unC-Cfree	


	
%(0)SINRtarget	
%(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(3)		(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(5)		(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK		(7)		(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(9)		(10)M=100K=10MR-MinPw-SE-mxmin-unC-CoI	(11)	(12)M=100K=10MR-MinPw-SE-mxmin-unC-CoD1	(13)	(14)M=100K=10MR-MinPw-SE-mxmin-unC-CoDK	(15)	(16)M=100K=10MR-MinPw-SE-mxmin-unC-Cfree


==> Figures/Pw_vs_SEtarget_minPw_GP_case4.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Number of UEs $K$},%Target SE per UE [bit/s/Hz]
	ylabel={EE [Mbit/Joule]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 5,
	xmax = 25,
	ymin = 0,
	ymax = 40,
	xtick distance = 5,
	ytick distance = 5,
	line width = 1pt,
	grid=both,
%	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
%	legend style={at={(axis cs: 3,12)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	






%\draw (axis cs:200,17) node[draw=none,fill =white,align = center] {\footnotesize{Opt. equal ADC bit}};%$(M,K)= (100,10)$
%\draw[-,color = gray] (axis cs:200,15) -- (axis cs:276,11);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 276,11) (axis cs:274,9.5) (axis cs: 276,8)   };
%
%\draw (axis cs:2,5) node[draw=none,fill =white,align = center] {\footnotesize{Opt. ADC bit}};
%\draw[-,color = gray] (axis cs:1.4,5) -- (axis cs:1.2,7.8);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 1.25,16) (axis cs: 1.15,12) (axis cs: 1.25,8)   };



% ============== LEGEND ===================
%%
%	\addlegendentry{\textit{Co-corr-I}}%square	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=none, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}%triangle	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=none,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}% diamond%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=none,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%o%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=none,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}


%	\addlegendentry{\textit{Co-corr-I}}	%\addlegendentry{Min-pilot \textit{Co-corr-D1}}	
%	\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%	\addlegendentry{\textit{Co-corr-D1}}	%\addlegendentry{Max-prod. \textit{Co-corr-D1}}	
%	\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Co-corr-DK}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{green, mark=diamond,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{\textit{Cell-free}}%\addlegendentry{Max-min \textit{Co-corr-D1}}
%	\addlegendimage{blue, mark=o,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	


%	\addlegendentry{Min-pilot \textit{Cfree}}%\addlegendentry{Min-pilot \textit{Cell-free}}	
%	\addlegendimage{black!60!white, mark=square, dotted,mark options={solid, line width = 0.8pt},mark size=1.8pt}	
%		\addlegendentry{Max-prod \textit{Cfree}}	%\addlegendentry{Max-prod. \textit{Cell-free}}	
%	\addlegendimage{red!60!white, mark=triangle,    loosely dashed,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Max-min \textit{Cfree}}%\addlegendentry{Max-min \textit{Cell-free}}
%	\addlegendimage{blue!60!white, mark=o,  loosely  dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2pt}
%	\addlegendentry{Cell-free}	
%	\addlegendimage{green, mark=diamond,    densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}
% ============== PLOTS ===================
% All results are for M = 100

%% MR  Eq - ADC - CoI 
%	\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={1}, y index={0}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};		
%mark repeat=1,mark phase=1
%\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};						
%
%\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={3}] {Figures/EEvsM_K10_EqbitminPw_tgSE_1_GP.txt};						



\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};						

%\addplot [black, mark=none, solid]%,xindexrange={3}{5} 		
%table[x index={0}, y index={17}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};	



\addplot [black, mark=square, only marks,,mark options={solid, line width = 0.8pt},mark size=1.6pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={18}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};						
%%
%%								
%%%	\addplot [red, mark=triangle, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%%%	table[x index={7}, y index={0}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};			


%	\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={7}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};			
%\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={7}] {Figures/EEvsM_K10_EqbitminPw_tgSE_1_GP.txt};			



\addplot [red, mark=none,    densely dashed]%,xindexrange={3}{5} 		
table[x index={0}, y index={6}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};			
%\addplot [red, mark=triangle,    densely dashed]%,xindexrange={3}{5} 		
%table[x index={0}, y index={21}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};			


	\addplot [red, mark=triangle,     only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={22}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};			
%%





%\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};	 
%\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={11}] {Figures/EEvsM_K10_EqbitminPw_tgSE_1_GP.txt};	 




\addplot [green, mark=none,dashdotdotted]%,xindexrange={3}{5} 		
table[x index={0}, y index={10}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};	 
%\addplot [green, mark=x,dashdotdotted]%,xindexrange={3}{5} 		
%table[x index={0}, y index={25}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};	 



\addplot [green, mark=x,only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={26}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};		

	
%			green!60!black


%\addplot [blue, mark=o, only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
%table[x index={13}, y index={0}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};	

%	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};	
%		\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
%		table[x index={0}, y index={15}] {Figures/EEvsM_K10_EqbitminPw_tgSE_1_GP.txt};	
	\addplot [blue, mark=none,     densely dotted]%,xindexrange={3}{5} 		
	table[x index={0}, y index={14}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};	
%	\addplot [blue, mark=o,     densely dotted]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={29}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};	

	\addplot [blue, mark=o,   only marks,,mark options={solid, line width = 0.8pt},mark size=2pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={30}] {Figures/EEvsK_minPw_tgSE_1_GP.txt};	




%6 to 10


	\end{axis}
	\end{tikzpicture}%
	
	%EEvsK_minPw_tgSE_1_GP
	
	
%   (0)Krange	
%	(1)M=100MR-MinPw-SE-mxpd-ADC-CoI			(2)M=100RZF-MinPw-SE-mxpd-ADC-CoI	(3)	(4)	
%	(5)M=100MR-MinPw-SE-mxpd-ADC-CoD1			(6)M=100RZF-MinPw-SE-mxpd-ADC-CoD1	(7)	(8)	
%	(9)M=100MR-MinPw-SE-mxpd-ADC-CoDK			(10)M=100RZF-MinPw-SE-mxpd-ADC-CoDK	(11)	(12)	
%	(13)M=100MR-MinPw-SE-mxpd-ADC-Cfree			(14)M=100RZF-MinPw-SE-mxpd-ADC-Cfree	(15)	(16)	
%	(17)M=100MR-Eq_Qbit_MinPw-mxpd-ADC-CoI		(18)M=100RZF-Eq_Qbit_MinPw-mxpd-ADC-CoI	(19)	(20)	
%	(21)M=100MR-Eq_Qbit_MinPw-mxpd-ADC-CoD1		(22)M=100RZF-Eq_Qbit_MinPw-mxpd-ADC-CoD1	(23)	(24)	
%	(25)M=100MR-Eq_Qbit_MinPw-mxpd-ADC-CoDK		(26)M=100RZF-Eq_Qbit_MinPw-mxpd-ADC-CoDK	(27)	(28)	
%	(29)M=100MR-Eq_Qbit_MinPw-mxpd-ADC-Cfree	(30)M=100RZF-Eq_Qbit_MinPw-mxpd-ADC-Cfree	(31)	(32)	



	
	
% for EEvstgSE_M100_minPw_GP,  EEvstgSE_M100_minPw_GP and EEvstgSE_M200K5_minPw_GP
%(0)SINRtarget	
%(1)	(2)		(3)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(4)M=100K=10RZF-MinPw-SE-mxpd-unC-CoI	
%(5)	(6)		(7)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(8)M=100K=10RZF-MinPw-SE-mxpd-unC-CoD1	
%(9)	(10)	(11)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK	(12)M=100K=10RZF-MinPw-SE-mxpd-unC-CoDK	
%(13)	(14)	(15)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(16)M=100K=10RZF-MinPw-SE-mxpd-unC-Cfree	


	
%(0)SINRtarget	
%(1)	(2)M=100K=10MR-MinPw-SE-mxpd-unC-CoI	(3)		(4)M=100K=10MR-MinPw-SE-mxpd-unC-CoD1	(5)		(6)M=100K=10MR-MinPw-SE-mxpd-unC-CoDK		(7)		(8)M=100K=10MR-MinPw-SE-mxpd-unC-Cfree	(9)		(10)M=100K=10MR-MinPw-SE-mxmin-unC-CoI	(11)	(12)M=100K=10MR-MinPw-SE-mxmin-unC-CoD1	(13)	(14)M=100K=10MR-MinPw-SE-mxmin-unC-CoDK	(15)	(16)M=100K=10MR-MinPw-SE-mxmin-unC-Cfree


==> Figures/SE_OP_GP_legend.tex <==
% !TeX root = ../HWI_OP_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.8\textwidth,
	height=50pt,
%	y label style = {at={(-0.03,0.5)},anchor=north},
%	xlabel={Number of BS antennas ($M$)},
%	ylabel={BER},
	axis line style={draw=none},
	tick style={draw=none},
	xticklabels=\empty,
	yticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 0,
	xmax = 500,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
%	grid=both,
	legend columns = 5,%2
%	transpose legend,
	legend cell align={left},
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(0.5,0)},anchor=north,font=\small,line width=1pt,draw=black,mark size=0.1pt},
	]	



%

		\addlegendentry{\textsc{mr} equal}	
		\addlegendimage{gray, mark=+, solid,mark options={solid, line width = 0.8pt},mark size=3pt}					
		\addlegendentry{\textsc{rzf} equal}	
		\addlegendimage{gray, mark=x, solid,mark options={solid, line width = 0.8pt},mark size=3pt}		
		
		\addlegendentry{\textsc{mr} min-pilot}	
		\addlegendimage{black, mark=square*, solid,mark options={solid, line width = 0.8pt},mark size=2pt}			
		\addlegendentry{\textsc{rzf} min-pilot}	
		\addlegendimage{black, mark=square, densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}		
		
		\addlegendentry{\textsc{mr} max-prod}	
		\addlegendimage{red, mark=triangle*,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2.2pt}		
		\addlegendentry{\textsc{rzf} max-prod}
		\addlegendimage{red, mark=triangle,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2.2pt}
		
		\addlegendentry{\textsc{mr} max-min}	
		\addlegendimage{blue, mark=*,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}			
		\addlegendentry{\textsc{rzf} max-min}	
		\addlegendimage{blue, mark=o,    loosely  dashed,mark options={solid, line width = 0.8pt},mark size=2pt}	

		
		\addlegendentry{\textsc{mr} joint high/1 bit}	
		\addlegendimage{green, mark=diamond*,    only marks,mark options={solid, line width = 0.8pt},mark size=2.2pt}			
		\addlegendentry{\textsc{rzf} joint high/1 bit}	
		\addlegendimage{green, mark=diamond,    only marks,mark options={solid, line width = 0.8pt},mark size=2.2pt}	



% ============== OLD LEgend ======================================
%
%		\addlegendentry{\textsc{mr} equal}	
%		\addlegendimage{gray, mark=+, solid,mark options={solid, line width = 0.8pt},mark size=3pt}	
%		\addlegendentry{\textsc{rzf} equal}	
%		\addlegendimage{gray, mark=x, solid,mark options={solid, line width = 0.8pt},mark size=3pt}		
%		
%		\addlegendentry{\textsc{mr} min-pilot}	
%		\addlegendimage{black, mark=square, solid,mark options={solid, line width = 0.8pt},mark size=2pt}	
%		\addlegendentry{\textsc{rzf} min-pilot}	
%		\addlegendimage{black, mark=square*, densely dotted,mark options={solid, line width = 0.8pt},mark size=2pt}		
%		\addlegendentry{\textsc{mr} max-prod}	
%		\addlegendimage{red, mark=triangle,    densely dashed,mark options={solid, line width = 0.8pt},mark size=2.2pt}
%		\addlegendentry{\textsc{rzf} Max-prod}
%		\addlegendimage{red, mark=triangle*,    dashdotdotted,mark options={solid, line width = 0.8pt},mark size=2.2pt}
%	
%		\addlegendentry{\textsc{mr} max-min}	
%		\addlegendimage{blue, mark=o,    dashdotted,mark options={solid, line width = 0.8pt},mark size=2pt}	
%		\addlegendentry{\textsc{rzf} max-min}	
%		\addlegendimage{blue, mark=*,    loosely  dashed,mark options={solid, line width = 0.8pt},mark size=2pt}	
	
	
	\end{axis}
	\end{tikzpicture}%

